Categorical Semantics for Time Travel

We introduce a general categorical framework to reason about quantum theory and other process theories living in spacetimes where Closed Timelike Curves (CTCs) are available, allowing resources to travel back in time and provide computational speedups. Our framework is based on a weakening of the definition of traced symmetric monoidal categories, obtained by dropping the yanking axiom and the requirement that the trace be defined on all morphisms. We show that the two leading models for quantum theory with closed timelike curves---namely the P-CTC model of Lloyd et al. and the D-CTC model of Deutsch---are captured by our framework, and in doing so we provide the first compositional description of the D-CTC model. Our description of the D-CTC model results in a process theory which respects the constraints of relativistic causality: this is in direct contrast to the P-CTC model, where CTCs are implemented by a trace and allow post-selection to be performed deterministically.

==> figures/CPgraphsnomaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {$\bullet$};
		\node [style=none] (1) at (-0.5, 1.5) {$\bullet$};
		\node [style=none] (2) at (1, -0.75) {$\bullet$};
		\node [style=none] (3) at (0, 0.25) {$\bullet$};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (1.5, -2.25) {$\bullet$};
		\node [style=none] (6) at (-1.25, -2.25) {$\bullet$};
		\node [style=none] (7) at (-0.25, 2.75) {$\bullet$};
		\node [style=none] (8) at (-2.25, 2.75) {};
		\node [style=none] (9) at (2.25, 2.75) {};
		\node [style=none] (10) at (-2.25, -2.25) {};
		\node [style=none] (11) at (2.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->-] (2.center) to (3.center);
		\draw [style=->-] (0.center) to (4.center);
		\draw [style=->-] (3.center) to (1.center);
		\draw [style=->-] (5.center) to (2.center);
		\draw [style=->-] (6.center) to (0.center);
		\draw [style=->-] (1.center) to (7.center);
		\draw [style=dashed] (8.center) to (9.center);
		\draw [style=dashed] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CRgraphFHilb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dpoint] (0) at (-1, -2) {$\rho$};
		\node [style=none] (1) at (-0.25, 2) {$k$};
		\node [style=none] (2) at (-0.25, 2.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (-0.25, 1.5) {};
		\node [style=none] (5) at (1.5, -2.25) {$g$};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (8) at (1, -1.75) {};
		\node [style=none] (9) at (-0.25, 2.5) {};
		\node [style=none] (10) at (0.5, 0) {$h$};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (-1, -1.5) {};
		\node [style=none] (16) at (1, -2.75) {};
		\node [style=none] (17) at (-0.25, -3.5) {};
		\node [style=none] (18) at (0.5, 0.5) {};
		\node [style=none] (19) at (0.25, 1.5) {};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (21) at (-0.75, 1.5) {};
		\node [style=none] (23) at (-0.25, 3.5) {};
		\node [style=none] (25) at (-0.25, 1.5) {};
		\node [style=none] (26) at (1, -0.5) {};
		\node [style=none] (28) at (0.25, 2.5) {};
		\node [style=none] (29) at (2, -2.75) {};
		\node [style=none] (30) at (-0.25, -1.5) {};
		\node [style=none] (31) at (1.5, -1.75) {};
		\node [style=none] (32) at (-1.75, -3.5) {};
		\node [style=none] (33) at (2, -1.75) {};
		\node [style=none] (34) at (1, 0.5) {};
		\node [style=none] (35) at (1.5, -3.75) {};
		\node [style=none] (36) at (-0.75, 2.5) {};
		\node [style=none] (37) at (-2.25, -2.5) {$f$};
		\node [style=none] (38) at (1.5, -2.75) {};
		\node [style=none] (39) at (-0.25, 1.5) {};
		\node [style=none] (40) at (-1.75, -1.5) {};
		\node [style=upground] (41) at (-1, -3) {};
		\node [style=none] (42) at (-1, -3.75) {};
		\node [style=none] (43) at (-1, -4.25) {$\mathcal{A}$};
		\node [style=none] (44) at (1.5, -4.25) {$\mathcal{B}$};
		\node [style=none] (45) at (-1, -0.75) {$\mathcal{C}$};
		\node [style=none] (46) at (1.75, -1) {$\mathcal{D}$};
		\node [style=none] (47) at (0.75, 1.25) {$\mathcal{E}$};
		\node [style=none] (48) at (-0.75, 3) {$\mathcal{F}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (20.center) to (6.center);
		\draw [style=boldedge] (26.center) to (6.center);
		\draw [style=boldedge] (26.center) to (34.center);
		\draw [style=boldedge] (34.center) to (20.center);
		\draw [style=boldedge] (36.center) to (21.center);
		\draw [style=boldedge] (19.center) to (21.center);
		\draw [style=boldedge] (19.center) to (28.center);
		\draw [style=boldedge] (28.center) to (36.center);
		\draw [style=boldedge] (8.center) to (16.center);
		\draw [style=boldedge] (29.center) to (16.center);
		\draw [style=boldedge] (29.center) to (33.center);
		\draw [style=boldedge] (33.center) to (8.center);
		\draw [style=dashed] (40.center) to (32.center);
		\draw [style=dashed] (17.center) to (32.center);
		\draw [style=dashed] (17.center) to (30.center);
		\draw [style=dashed] (30.center) to (40.center);
		\draw [style=boldedge] (35.center) to (38.center);
		\draw [style=boldedge] (0) to (15.center);
		\draw [style=boldedge] (25.center) to (4.center);
		\draw [style=boldedge] (9.center) to (23.center);
		\draw [style=boldedge, in=90, out=-90] (25.center) to (14.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (15.center) to (3.center);
		\draw [style=boldedge, in=90, out=-90, looseness=0.75] (12.center) to (31.center);
		\draw [style=boldedge] (42.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CVgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.5) {$\bullet$};
		\node [style=none] (1) at (0.5, 2.5) {$\bullet$};
		\node [style=none] (2) at (0.5, -0.5) {$\bullet$};
		\node [style=none] (3) at (-0.5, -1.5) {$\bullet$};
		\node [style=none] (4) at (-2, 0.5) {$\bullet$};
		\node [style=none] (5) at (-0.5, -3.25) {$\bullet$};
		\node [style=none] (6) at (2.5, -1.5) {$\bullet$};
		\node [style=none] (7) at (2.25, 0.75) {$\bullet$};
		\node [style=none] (8) at (0.5, -0.5) {$\bullet$};
		\node [style=none] (9) at (-2.75, 2.5) {};
		\node [style=none] (10) at (3, 2.5) {};
		\node [style=none] (11) at (-2.5, -3.25) {};
		\node [style=none] (12) at (3.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->-] (5.center) to (3.center);
		\draw [style=->-] (3.center) to (2.center);
		\draw [style=->-] (3.center) to (4.center);
		\draw [style=->-] (4.center) to (0.center);
		\draw [style=->-] (2.center) to (1.center);
		\draw [style=->-] (7.center) to (6.center);
		\draw [style=->-] (6.center) to (8.center);
		\draw [style=->-] (2.center) to (7.center);
		\draw [style=dashed] (9.center) to (10.center);
		\draw [style=dashed] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CVgraphMorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, 2) {};
		\node [style=none] (3) at (0.75, -2.75) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (1.25, -1.75) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (0.5, -1.75) {};
		\node [style=none] (8) at (-1, 3) {};
		\node [style=none] (9) at (0.5, -1.25) {};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=none] (11) at (1.25, -2.75) {};
		\node [style=none] (12) at (-1, 1.5) {$C$};
		\node [style=none] (13) at (0.75, -2.25) {$A$};
		\node [style=none] (14) at (-0.5, 2) {};
		\node [style=none] (15) at (0.25, -1.75) {};
		\node [style=none] (16) at (-1, 2) {};
		\node [style=none] (17) at (0.75, -3.75) {};
		\node [style=none] (18) at (0.25, -2.75) {};
		\node [style=none] (19) at (-1, 1) {};
		\node [style=none] (20) at (1.75, -0.25) {};
		\node [style=none] (23) at (1.5, -1.25) {};
		\node [style=none] (24) at (1.75, 3) {};
		\node [style=none] (25) at (1.5, -0.25) {};
		\node [style=none] (26) at (2.5, -1.25) {};
		\node [style=none] (27) at (2, -0.75) {$B$};
		\node [style=none] (28) at (1, -1.75) {};
		\node [style=none] (29) at (1.75, -1.25) {};
		\node [style=none] (30) at (2.5, -0.25) {};
		\node [style=none] (31) at (3, 1.75) {};
		\node [style=none] (32) at (2.5, 0.75) {};
		\node [style=none] (33) at (5, 1.75) {};
		\node [style=none] (34) at (2.5, 1.75) {};
		\node [style=none] (35) at (3.5, 0.75) {};
		\node [style=none] (36) at (3, 1.25) {$D$};
		\node [style=none] (37) at (2.25, -0.25) {};
		\node [style=none] (38) at (3, 0.75) {};
		\node [style=none] (39) at (3.5, 1.75) {};
		\node [style=none] (40) at (4.5, 0.75) {};
		\node [style=none] (41) at (4.5, 1.75) {};
		\node [style=none] (42) at (5.5, 0.75) {};
		\node [style=none] (43) at (5, 1.25) {$E$};
		\node [style=none] (44) at (2.25, -1.25) {};
		\node [style=none] (45) at (5, 0.75) {};
		\node [style=none] (46) at (5.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (15.center) to (18.center);
		\draw [style=boldedge] (11.center) to (18.center);
		\draw [style=boldedge] (11.center) to (5.center);
		\draw [style=boldedge] (5.center) to (15.center);
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (10.center) to (1.center);
		\draw [style=boldedge] (10.center) to (14.center);
		\draw [style=boldedge] (14.center) to (2.center);
		\draw [style=boldedge] (7.center) to (9.center);
		\draw [style=boldedge] (6.center) to (19.center);
		\draw [style=boldedge] (4.center) to (8.center);
		\draw [style=boldedge, in=90, out=-90, looseness=1.75] (6.center) to (9.center);
		\draw [style=boldedge] (17.center) to (3.center);
		\draw [style=boldedge] (25.center) to (23.center);
		\draw [style=boldedge] (26.center) to (23.center);
		\draw [style=boldedge] (26.center) to (30.center);
		\draw [style=boldedge] (30.center) to (25.center);
		\draw [style=boldedge, in=-90, out=90] (28.center) to (29.center);
		\draw [style=boldedge] (20.center) to (24.center);
		\draw [style=boldedge] (34.center) to (32.center);
		\draw [style=boldedge] (35.center) to (32.center);
		\draw [style=boldedge] (35.center) to (39.center);
		\draw [style=boldedge] (39.center) to (34.center);
		\draw [style=boldedge, in=-90, out=90] (37.center) to (38.center);
		\draw [style=boldedge, in=90, out=89, looseness=1.75] (31.center) to (33.center);
		\draw [style=boldedge] (41.center) to (40.center);
		\draw [style=boldedge] (42.center) to (40.center);
		\draw [style=boldedge] (42.center) to (46.center);
		\draw [style=boldedge] (46.center) to (41.center);
		\draw [style=boldedge, in=-90, out=-90, looseness=1.75] (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CVlocal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -3) {$\bullet$};
		\node [style=none] (1) at (0, -1.5) {$\bullet$};
		\node [style=none] (2) at (-1.5, 0.5) {$\bullet$};
		\node [style=none] (3) at (1, -0.5) {\color{red}$\bullet$};
		\node [style=none] (4) at (-2.25, 3) {$\bullet$};
		\node [style=none] (5) at (1.75, 1) {$\bullet$};
		\node [style=none] (6) at (3.5, 1) {$\bullet$};
		\node [style=none] (7) at (4, -0.5) {$\bullet$};
		\node [style=none] (8) at (2.5, -1.75) {$\bullet$};
		\node [style=none] (9) at (0.25, 3) {$\bullet$};
		\node [style=none] (10) at (0.25, 1.5) {$\bullet$};
		\node [style=none] (11) at (-3, 3) {};
		\node [style=none] (12) at (4.75, 3) {};
		\node [style=none] (13) at (-3, -3) {};
		\node [style=none] (14) at (4.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->-] (0.center) to (1.center);
		\draw [style=->-] (1.center) to (3.center);
		\draw [style=->-] (1.center) to (2.center);
		\draw [style=->-] (5.center) to (6.center);
		\draw [style=->-] (2.center) to (4.center);
		\draw [style=->-] (3.center) to (5.center);
		\draw [style=->-] (10.center) to (9.center);
		\draw [style=->-] (3.center) to (10.center);
		\draw [style=->-] (6.center) to (7.center);
		\draw [style=->-] (7.center) to (8.center);
		\draw [style=->-] (8.center) to (3.center);
		\draw [style=dashed] (11.center) to (12.center);
		\draw [style=dashed] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CVlocalDecomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2.5, 3) {$\bullet$};
		\node [style=none] (6) at (-4.25, 0.5) {$\bullet$};
		\node [style=none] (7) at (-1.75, -0.25) {\color{red}$\bullet$};
		\node [style=none] (8) at (-2.75, -1.25) {$\bullet$};
		\node [style=none] (9) at (-2.75, -3) {$\bullet$};
		\node [style=none] (10) at (-2.5, 1.5) {$\bullet$};
		\node [style=none] (11) at (-5, 3) {$\bullet$};
		\node [style=none] (12) at (-2.75, -4.5) {\tt CR};
		\node [style=none] (13) at (4, -3.5) {\tt CV};
		\node [style=none] (14) at (-0.25, -2.5) {};
		\node [style=none] (15) at (-6, 2.25) {};
		\node [style=none] (16) at (-0.25, 2.25) {};
		\node [style=none] (17) at (-6, -2.5) {};
		\node [style=none] (18) at (6, -2.5) {};
		\node [style=none] (19) at (1, 2.75) {};
		\node [style=none] (20) at (6, 2.75) {};
		\node [style=none] (21) at (1, -2.5) {};
		\node [style=none] (22) at (-0.25, 3) {};
		\node [style=none] (23) at (-6, 3) {};
		\node [style=none] (24) at (-0.25, -3) {};
		\node [style=none] (25) at (-6, -3) {};
		\node [style=none] (26) at (2, 0) {\color{red}$\bullet$};
		\node [style=none] (27) at (2.75, 1.5) {$\bullet$};
		\node [style=none] (28) at (4.5, 1.5) {$\bullet$};
		\node [style=none] (29) at (5, 0) {$\bullet$};
		\node [style=none] (30) at (3.5, -1.25) {$\bullet$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->-] (9.center) to (8.center);
		\draw [style=->-] (8.center) to (7.center);
		\draw [style=->-] (8.center) to (6.center);
		\draw [style=->-] (6.center) to (11.center);
		\draw [style=->-] (10.center) to (5.center);
		\draw [style=->-] (7.center) to (10.center);
		\draw [dotted] (15.center) to (16.center);
		\draw [dotted] (16.center) to (14.center);
		\draw [dotted] (14.center) to (17.center);
		\draw [dotted] (17.center) to (15.center);
		\draw [dotted, in=180, out=0] (19.center) to (20.center);
		\draw [dotted] (20.center) to (18.center);
		\draw [dotted] (18.center) to (21.center);
		\draw [dotted] (21.center) to (19.center);
		\draw [dashed] (23.center) to (22.center);
		\draw [dashed] (25.center) to (24.center);
		\draw [style=->-] (27.center) to (28.center);
		\draw [style=->-] (26.center) to (27.center);
		\draw [style=->-] (28.center) to (29.center);
		\draw [style=->-] (29.center) to (30.center);
		\draw [style=->-] (30.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CVlocalS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -3) {$\bullet$};
		\node [style=none] (1) at (0, -1.5) {$\bullet$};
		\node [style=none] (2) at (-1.5, 0.5) {$\bullet$};
		\node [style=none] (3) at (1, -0.5) {$\bullet$};
		\node [style=none] (4) at (-2.25, 3) {$\bullet$};
		\node [style=none] (5) at (1.75, 1) {$\bullet$};
		\node [style=none] (6) at (3.5, 1) {$\bullet$};
		\node [style=none] (7) at (4, -0.5) {$\bullet$};
		\node [style=none] (8) at (2.5, -1.75) {$\bullet$};
		\node [style=none] (9) at (0.25, 3) {$\bullet$};
		\node [style=none] (10) at (0.25, 1.5) {$\bullet$};
		\node [style=none] (11) at (-3, 3) {};
		\node [style=none] (12) at (4.75, 3) {};
		\node [style=none] (13) at (-3, -3) {};
		\node [style=none] (14) at (4.75, -3) {};
		\node [style=none] (15) at (1.3, 0.5) {\ding{33}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->-] (0.center) to (1.center);
		\draw [style=->-] (1.center) to (3.center);
		\draw [style=->-] (1.center) to (2.center);
		\draw [style=->-] (5.center) to (6.center);
		\draw [style=->-] (2.center) to (4.center);
		\draw [style=->-] (3.center) to (5.center);
		\draw [style=->-] (10.center) to (9.center);
		\draw [style=->-] (3.center) to (10.center);
		\draw [style=->-] (6.center) to (7.center);
		\draw [style=->-] (7.center) to (8.center);
		\draw [style=->-] (8.center) to (3.center);
		\draw [style=dashed] (11.center) to (12.center);
		\draw [style=dashed] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CVlocal_cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.25) {$\bullet$};
		\node [style=none] (1) at (3.5, -0.25) {$\bullet$};
		\node [style=none] (2) at (4, -1) {$\bullet$};
		\node [style=none] (3) at (-2.25, 3) {$\bullet$};
		\node [style=none] (4) at (0.25, 3) {$\bullet$};
		\node [style=none] (5) at (-1.5, 0.5) {$\bullet$};
		\node [style=none] (6) at (2.75, 0.5) {$\bullet$};
		\node [style=none] (7) at (0.5, 1.75) {$\bullet$};
		\node [style=none] (8) at (0, -3) {$\bullet$};
		\node [style=none] (9) at (0, -0.75) {$\bullet$};
		\node [style=none] (10) at (4.25, -2.425) {};
		\node [style=none] (11) at (3.5, 2.5) {};
		\node [style=none] (12) at (3.25, 2.5) {};
		\node [style=none] (13) at (3.75, 2.5) {};
		\node [style=none] (14) at (3.25, 2.675) {};
		\node [style=none] (15) at (3.75, 2.675) {};
		\node [style=none] (16) at (4, -2.25) {};
		\node [style=none] (17) at (4.5, -2.25) {};
		\node [style=none] (18) at (4, -2.425) {};
		\node [style=none] (19) at (4.25, -2.25) {};
		\node [style=none] (20) at (4.5, -2.425) {};
		\node [style=none] (21) at (-3.5, -2) {};
		\node [style=none] (22) at (5.25, -2) {};
		\node [style=none] (23) at (-3.5, 2.25) {};
		\node [style=none] (24) at (5.25, 2.25) {};
		\node [style=none] (25) at (-3, 3) {};
		\node [style=none] (26) at (4.75, 3) {};
		\node [style=none] (27) at (-3, -3) {};
		\node [style=none] (28) at (4.75, -3) {};
		\node [style=none] (29) at (4.25, -1.5) {$\bullet$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->-] (8.center) to (9.center);
		\draw [style=->-] (9.center) to (0.center);
		\draw [style=->-] (9.center) to (5.center);
		\draw [style=->-] (2.center) to (1.center);
		\draw [style=->-] (5.center) to (3.center);
		\draw [style=->-] (7.center) to (4.center);
		\draw [style=->-] (0.center) to (7.center);
		\draw [style=->-] (1.center) to (6.center);
		\draw [style=->-] (0.center) to (11.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=boldedge] (14.center) to (15.center);
		\draw [style=boldedge] (16.center) to (17.center);
		\draw [style=boldedge] (18.center) to (20.center);
		\draw [style=dotted] (21.center) to (23.center);
		\draw [style=dotted] (23.center) to (24.center);
		\draw [style=dotted] (24.center) to (22.center);
		\draw [style=dotted] (22.center) to (21.center);
		\draw [style=->-] (6.center) to (0.center);
		\draw [style=dashed] (25.center) to (26.center);
		\draw [style=dashed] (27.center) to (28.center);
		\draw [style=->-] (19.center) to (29.center);
		\draw [style=->-] (29.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/big_graphs.tikz <==
\begin{tikzpicture}[style=small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 2) {};
		\node [style=none] (1) at (-6.25, 2) {};
		\node [style=none] (2) at (-6.25, 0) {$\bullet$};
		\node [style=none] (3) at (-7.25, -1) {$\bullet$};
		\node [style=none] (4) at (-8.25, 0.5) {$\bullet$};
		\node [style=none] (5) at (-7.25, -2.25) {};
		\node [style=none] (6) at (-4.75, -1) {$\bullet$};
		\node [style=none] (7) at (-4.25, 0.75) {$\bullet$};
		\node [style=none] (8) at (-6.25, 0) {$\bullet$};
		\node [style=none] (9) at (-2.5, 11.5) {};
		\node [style=none] (12) at (-1, 8.5) {$\bullet$};
		\node [style=none] (13) at (1.5, 8) {$\bullet$};
		\node [style=none] (14) at (0, 9.5) {$\bullet$};
		\node [style=none] (15) at (-2, 11.5) {};
		\node [style=none] (16) at (1, 9) {$\bullet$};
		\node [style=none] (17) at (-1, 7.25) {};
		\node [style=none] (18) at (0, 11.5) {};
		\node [style=none] (19) at (-2, 10) {$\bullet$};
		\node [style=none] (20) at (0, 9.5) {$\bullet$};
		\node [style=none] (21) at (1.5, 7.25) {};
		\node [style=none] (22) at (1, 10.5) {};
		\node [style=none] (23) at (-0.75, -1) {$\bullet$};
		\node [style=none] (24) at (1.5, 0.5) {$\bullet$};
		\node [style=none] (25) at (0.25, 0) {$\bullet$};
		\node [style=none] (26) at (-1.75, 2) {};
		\node [style=none] (27) at (1.25, -0.75) {$\bullet$};
		\node [style=none] (28) at (-0.75, -2.25) {};
		\node [style=none] (29) at (0.25, 2) {};
		\node [style=none] (30) at (0.25, 0) {$\bullet$};
		\node [style=none] (31) at (-1.75, 0.5) {$\bullet$};
		\node [style=none] (32) at (2, 1.5) {};
		\node [style=none] (33) at (1.75, -1.75) {};
		\node [style=none] (34) at (-0.75, -11) {$\bullet$};
		\node [style=none] (35) at (1.25, -9.5) {$\bullet$};
		\node [style=none] (36) at (0.25, -10) {$\bullet$};
		\node [style=none] (37) at (-1.75, -8) {};
		\node [style=none] (38) at (1.75, -8.75) {$\bullet$};
		\node [style=none] (39) at (-0.75, -12.25) {};
		\node [style=none] (40) at (0.25, -8) {};
		\node [style=none] (41) at (0.25, -10) {$\bullet$};
		\node [style=none] (42) at (-1.75, -9.5) {$\bullet$};
		\node [style=none] (43) at (2.25, -8) {};
		\node [style=none] (44) at (1.25, -11.5) {};
		\node [style=none] (45) at (3, 9.5) {$\mapsto$};
		\node [style=none] (46) at (3, 0) {$\mapsto$};
		\node [style=none] (47) at (3, -9.75) {$\mapsto$};
		\node [style=none] (48) at (0.75, 10.65) {};
		\node [style=none] (49) at (1.25, 10.65) {};
		\node [style=none] (50) at (1.25, 10.5) {};
		\node [style=none] (51) at (0.75, 10.5) {};
		\node [style=none] (52) at (1.25, 7.25) {};
		\node [style=none] (53) at (1.75, 7.25) {};
		\node [style=none] (54) at (1.75, 7.1) {};
		\node [style=none] (55) at (1.25, 7.1) {};
		\node [style=none] (56) at (1.75, 1.675) {};
		\node [style=none] (57) at (2.25, 1.675) {};
		\node [style=none] (58) at (2.25, 1.5) {};
		\node [style=none] (59) at (1.75, 1.5) {};
		\node [style=none] (60) at (1.5, -1.75) {};
		\node [style=none] (61) at (2, -1.75) {};
		\node [style=none] (62) at (2, -1.925) {};
		\node [style=none] (63) at (1.5, -1.925) {};
		\node [style=none] (64) at (2, -7.825) {};
		\node [style=none] (65) at (2.5, -7.825) {};
		\node [style=none] (66) at (2.5, -8) {};
		\node [style=none] (67) at (2, -8) {};
		\node [style=none] (68) at (1, -11.5) {};
		\node [style=none] (69) at (1.5, -11.5) {};
		\node [style=none] (70) at (1.5, -11.675) {};
		\node [style=none] (71) at (1, -11.675) {};
		\node [style=none] (72) at (5, 9.75) {};
		\node [style=none] (73) at (4.75, 9.75) {};
		\node [style=none] (74) at (5.5, 9.75) {};
		\node [style=label] (75) at (5.25, 9.25) {$A$};
		\node [style=none] (76) at (4.75, 8.75) {};
		\node [style=none] (77) at (5.75, 8.75) {};
		\node [style=none] (78) at (5.25, 8.75) {};
		\node [style=none] (79) at (5.75, 9.75) {};
		\node [style=none] (80) at (3.75, 12) {};
		\node [style=label] (81) at (4.25, 11.5) {$B$};
		\node [style=none] (82) at (3.75, 11) {};
		\node [style=none] (83) at (4.75, 11) {};
		\node [style=none] (84) at (4.75, 12) {};
		\node [style=none] (85) at (5.25, 6.25) {};
		\node [style=none] (86) at (4.25, 11) {};
		\node [style=none] (87) at (6.25, 12.25) {};
		\node [style=none] (88) at (6, 12.25) {};
		\node [style=none] (89) at (6.75, 12.25) {};
		\node [style=label] (90) at (6.5, 11.75) {$C$};
		\node [style=none] (91) at (6, 11.25) {};
		\node [style=none] (92) at (7, 11.25) {};
		\node [style=none] (93) at (6.25, 11.25) {};
		\node [style=none] (94) at (7, 12.25) {};
		\node [style=none] (95) at (6.75, 11.25) {};
		\node [style=none] (96) at (7.5, 6) {};
		\node [style=none] (97) at (7.75, 6) {};
		\node [style=none] (98) at (7.75, 5.85) {};
		\node [style=none] (99) at (7.25, 6) {};
		\node [style=none] (100) at (7.25, 5.85) {};
		\node [style=none] (101) at (6.25, 13.5) {};
		\node [style=none] (102) at (7.25, 13.25) {};
		\node [style=none] (103) at (7.5, 13.4) {};
		\node [style=none] (104) at (7.5, 13.25) {};
		\node [style=none] (105) at (7, 13.4) {};
		\node [style=none] (106) at (7, 13.25) {};
		\node [style=none] (107) at (4.25, 12) {};
		\node [style=none] (108) at (4.25, 13) {};
		\node [style=none] (109) at (7.5, 9.75) {};
		\node [style=none] (110) at (7, 9.75) {};
		\node [style=none] (111) at (7, 8.75) {};
		\node [style=none] (112) at (8, 9.75) {};
		\node [style=none] (113) at (7.5, 8.75) {};
		\node [style=label] (114) at (7.5, 9.25) {$D$};
		\node [style=none] (115) at (8, 8.75) {};
		\node [style=none] (116) at (7.5, 7.75) {};
		\node [style=none] (117) at (7, 7.75) {};
		\node [style=none] (118) at (7, 6.75) {};
		\node [style=none] (119) at (7.5, 8.75) {};
		\node [style=none] (120) at (8, 7.75) {};
		\node [style=none] (121) at (7.5, 6.75) {};
		\node [style=label] (122) at (7.5, 7.25) {$E$};
		\node [style=none] (123) at (8, 6.75) {};
		\node [style=none] (124) at (6.75, 11.25) {};
		\node [style=none] (125) at (7, 0) {};
		\node [style=none] (126) at (5.75, -1.5) {};
		\node [style=none] (127) at (6.75, 0) {};
		\node [style=none] (128) at (4.75, 1.5) {};
		\node [style=none] (129) at (4.25, 0.5) {};
		\node [style=label] (130) at (4.25, 1) {$B$};
		\node [style=none] (131) at (4.75, 0.5) {};
		\node [style=none] (132) at (6.25, 0) {};
		\node [style=none] (133) at (7.5, -2.5) {};
		\node [style=none] (134) at (4.25, 1.5) {};
		\node [style=none] (135) at (5, -1.5) {};
		\node [style=none] (136) at (6.75, 1) {};
		\node [style=none] (137) at (3.75, 1.5) {};
		\node [style=none] (138) at (7.5, -2.5) {};
		\node [style=none] (139) at (5.25, -2.5) {};
		\node [style=none] (140) at (6.25, 4) {};
		\node [style=none] (141) at (7, -2.5) {};
		\node [style=none] (142) at (7, 1) {};
		\node [style=none] (143) at (7.75, -4) {};
		\node [style=none] (144) at (6.25, 1) {};
		\node [style=none] (145) at (7.25, -4) {};
		\node [style=none] (146) at (8, -1.5) {};
		\node [style=label] (147) at (7.5, -2) {$D$};
		\node [style=none] (148) at (4.75, -2.5) {};
		\node [style=none] (149) at (7.75, -4.15) {};
		\node [style=label] (150) at (5.25, -2) {$A$};
		\node [style=none] (151) at (5.25, -4.25) {};
		\node [style=none] (152) at (6.75, 0) {};
		\node [style=none] (153) at (7, -1.5) {};
		\node [style=none] (154) at (7.5, -4) {};
		\node [style=none] (155) at (4.75, -1.5) {};
		\node [style=none] (156) at (3.75, 0.5) {};
		\node [style=none] (157) at (4.25, 2.5) {};
		\node [style=none] (158) at (6, 0) {};
		\node [style=none] (159) at (7.5, -1.5) {};
		\node [style=none] (160) at (6, 1) {};
		\node [style=none] (161) at (5.5, -1.5) {};
		\node [style=none] (162) at (7.25, -4.15) {};
		\node [style=none] (163) at (5.75, -2.5) {};
		\node [style=label] (164) at (6.5, 0.5) {$C$};
		\node [style=none] (165) at (8, -2.5) {};
		\node [style=none] (166) at (7.5, 2) {};
		\node [style=none] (167) at (8, 2) {};
		\node [style=none] (168) at (7.5, 3) {};
		\node [style=none] (169) at (7, 3) {};
		\node [style=label] (170) at (7.5, 2.5) {$E$};
		\node [style=none] (171) at (8, 3) {};
		\node [style=none] (172) at (7, 2) {};
		\node [style=none] (173) at (7.5, 4) {};
		\node [style=none] (174) at (7.25, 4.15) {};
		\node [style=none] (175) at (7.75, 4) {};
		\node [style=none] (176) at (7.25, 4) {};
		\node [style=none] (177) at (7.5, 4) {};
		\node [style=none] (178) at (7.75, 4.15) {};
		\node [style=none] (179) at (7.5, -5.6) {};
		\node [style=none] (180) at (6.5, -10) {};
		\node [style=none] (181) at (7, -10) {};
		\node [style=none] (182) at (4.5, -9.25) {};
		\node [style=none] (183) at (4.5, -8.25) {};
		\node [style=none] (184) at (7.75, -7.5) {};
		\node [style=none] (185) at (6.5, -11) {};
		\node [style=none] (186) at (6, -13) {};
		\node [style=none] (187) at (4, -9.25) {};
		\node [style=none] (188) at (8, -13) {};
		\node [style=none] (189) at (8, -5.6) {};
		\node [style=none] (190) at (5.75, -12) {};
		\node [style=none] (191) at (8.25, -13.15) {};
		\node [style=none] (192) at (7.75, -13.15) {};
		\node [style=none] (193) at (7.25, -11) {};
		\node [style=none] (194) at (6.5, -5.75) {};
		\node [style=none] (195) at (6.25, -10) {};
		\node [style=label] (196) at (4.5, -8.75) {$B$};
		\node [style=none] (197) at (7, -11) {};
		\node [style=none] (198) at (5, -8.25) {};
		\node [style=label] (199) at (6.75, -10.5) {$C$};
		\node [style=none] (200) at (4, -8.25) {};
		\node [style=none] (201) at (5.5, -13) {};
		\node [style=none] (202) at (5.25, -12) {};
		\node [style=none] (203) at (7, -11) {};
		\node [style=none] (204) at (8.25, -9.25) {};
		\node [style=label] (205) at (5.5, -12.5) {$A$};
		\node [style=none] (206) at (8.25, -8.25) {};
		\node [style=none] (207) at (7.25, -10) {};
		\node [style=none] (208) at (7.5, -5.75) {};
		\node [style=label] (209) at (7.75, -8.75) {$E$};
		\node [style=none] (210) at (6.25, -11) {};
		\node [style=none] (211) at (7.25, -8.25) {};
		\node [style=none] (212) at (7.75, -8.25) {};
		\node [style=none] (213) at (5, -12) {};
		\node [style=none] (214) at (5, -9.25) {};
		\node [style=none] (215) at (8, -5.75) {};
		\node [style=none] (216) at (6, -12) {};
		\node [style=none] (217) at (7.25, -9.25) {};
		\node [style=none] (218) at (5.5, -14) {};
		\node [style=none] (219) at (7.75, -9.25) {};
		\node [style=none] (220) at (5, -13) {};
		\node [style=none] (221) at (7.75, -13) {};
		\node [style=none] (222) at (4.5, -7.25) {};
		\node [style=none] (223) at (8.25, -13) {};
		\node [style=none] (224) at (8.25, -7.5) {};
		\node [style=none] (225) at (7.75, -7.5) {};
		\node [style=none] (226) at (7.25, -6.5) {};
		\node [style=label] (227) at (7.75, -7) {$D$};
		\node [style=none] (228) at (7.25, -7.5) {};
		\node [style=none] (229) at (8.25, -6.5) {};
		\node [style=none] (230) at (7.75, -6.5) {};
		\node [style=none] (231) at (7.75, -7.5) {};
		\node [style=none] (232) at (7.75, -5.75) {};
		\node [style=none] (233) at (-2, 13) {};
		\node [style=none] (234) at (-3.5, 0) {};
		\node [style=none] (235) at (-2, -13) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-,out=0,in=180,looseness=0.5] (234.center) to (233.center);
		\draw [style=-,out=0,in=180,looseness=0.5] (234.center) to (235.center);
		\draw [style=->-] (5.center) to (3.center);
		\draw [style=->-] (3.center) to (2.center);
		\draw [style=->-] (3.center) to (4.center);
		\draw [style=->-] (4.center) to (0.center);
		\draw [style=->-] (2.center) to (1.center);
		\draw [style=->-] (7.center) to (6.center);
		\draw [style=->-] (6.center) to (8.center);
		\draw [style=->-] (2.center) to (7.center);
		\draw [style=->-] (17.center) to (12.center);
		\draw [style=->-] (12.center) to (20.center);
		\draw [style=->-] (12.center) to (19.center);
		\draw [style=->-] (19.center) to (15.center);
		\draw [style=->-] (20.center) to (18.center);
		\draw [style=->-] (13.center) to (16.center);
		\draw [style=->-] (16.center) to (14.center);
		\draw [style=->-] (28.center) to (23.center);
		\draw [style=->-] (23.center) to (30.center);
		\draw [style=->-] (23.center) to (31.center);
		\draw [style=->-] (31.center) to (26.center);
		\draw [style=->-] (30.center) to (29.center);
		\draw [style=->-] (27.center) to (25.center);
		\draw [style=->-] (30.center) to (24.center);
		\draw [style=->-] (24.center) to (32.center);
		\draw [style=->-] (39.center) to (34.center);
		\draw [style=->-] (34.center) to (41.center);
		\draw [style=->-] (34.center) to (42.center);
		\draw [style=->-] (42.center) to (37.center);
		\draw [style=->-] (41.center) to (40.center);
		\draw [style=->-] (35.center) to (38.center);
		\draw [style=->-] (41.center) to (35.center);
		\draw [style=boldedge] (51.center) to (50.center);
		\draw [style=boldedge] (48.center) to (49.center);
		\draw [style=boldedge] (55.center) to (54.center);
		\draw [style=boldedge] (52.center) to (53.center);
		\draw [style=boldedge] (59.center) to (58.center);
		\draw [style=boldedge] (56.center) to (57.center);
		\draw [style=boldedge] (63.center) to (62.center);
		\draw [style=boldedge] (60.center) to (61.center);
		\draw [style=boldedge] (67.center) to (66.center);
		\draw [style=boldedge] (64.center) to (65.center);
		\draw [style=boldedge] (71.center) to (70.center);
		\draw [style=boldedge] (68.center) to (69.center);
		\draw [style=->-] (20.center) to (22.center);
		\draw [style=->-] (21.center) to (13.center);
		\draw [style=->-] (33.center) to (27.center);
		\draw [style=->-] (38.center) to (43.center);
		\draw [style=->-] (44.center) to (41.center);
		\draw [style=double edge] (73.center) to (76.center);
		\draw [style=double edge] (77.center) to (76.center);
		\draw [style=double edge] (77.center) to (79.center);
		\draw [style=double edge] (79.center) to (73.center);
		\draw [style=double edge] (80.center) to (82.center);
		\draw [style=double edge] (83.center) to (82.center);
		\draw [style=double edge] (83.center) to (84.center);
		\draw [style=double edge] (84.center) to (80.center);
		\draw [style=double edge] (85.center) to (78.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (72.center) to (86.center);
		\draw [style=double edge] (88.center) to (91.center);
		\draw [style=double edge] (92.center) to (91.center);
		\draw [style=double edge] (92.center) to (94.center);
		\draw [style=double edge] (94.center) to (88.center);
		\draw [style=double edge, in=-90, out=90] (74.center) to (93.center);
		\draw [style=double edge] (100.center) to (98.center);
		\draw [style=double edge] (99.center) to (97.center);
		\draw [style=double edge] (87.center) to (101.center);
		\draw [style=double edge, in=-90, out=90] (89.center) to (102.center);
		\draw [style=double edge] (106.center) to (104.center);
		\draw [style=double edge] (105.center) to (103.center);
		\draw [style=double edge] (107.center) to (108.center);
		\draw [style=double edge] (110.center) to (111.center);
		\draw [style=double edge] (115.center) to (111.center);
		\draw [style=double edge] (115.center) to (112.center);
		\draw [style=double edge] (112.center) to (110.center);
		\draw [style=double edge] (117.center) to (118.center);
		\draw [style=double edge] (123.center) to (118.center);
		\draw [style=double edge] (123.center) to (120.center);
		\draw [style=double edge] (120.center) to (117.center);
		\draw [style=double edge] (116.center) to (119.center);
		\draw [style=double edge, in=90, out=-90] (124.center) to (109.center);
		\draw [style=double edge] (121.center) to (96.center);
		\draw [style=double edge] (155.center) to (148.center);
		\draw [style=double edge] (163.center) to (148.center);
		\draw [style=double edge] (163.center) to (126.center);
		\draw [style=double edge] (126.center) to (155.center);
		\draw [style=double edge] (137.center) to (156.center);
		\draw [style=double edge] (131.center) to (156.center);
		\draw [style=double edge] (131.center) to (128.center);
		\draw [style=double edge] (128.center) to (137.center);
		\draw [style=double edge] (151.center) to (139.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (135.center) to (129.center);
		\draw [style=double edge] (160.center) to (158.center);
		\draw [style=double edge] (125.center) to (158.center);
		\draw [style=double edge] (125.center) to (142.center);
		\draw [style=double edge] (142.center) to (160.center);
		\draw [style=double edge, in=-90, out=90] (161.center) to (132.center);
		\draw [style=double edge] (162.center) to (149.center);
		\draw [style=double edge] (145.center) to (143.center);
		\draw [style=double edge] (144.center) to (140.center);
		\draw [style=double edge] (134.center) to (157.center);
		\draw [style=double edge] (153.center) to (141.center);
		\draw [style=double edge] (165.center) to (141.center);
		\draw [style=double edge] (165.center) to (146.center);
		\draw [style=double edge] (146.center) to (153.center);
		\draw [style=double edge, in=90, out=-90] (127.center) to (159.center);
		\draw [style=double edge] (169.center) to (172.center);
		\draw [style=double edge] (167.center) to (172.center);
		\draw [style=double edge] (167.center) to (171.center);
		\draw [style=double edge] (171.center) to (169.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (136.center) to (166.center);
		\draw [style=double edge] (154.center) to (138.center);
		\draw [style=double edge] (168.center) to (173.center);
		\draw [style=double edge] (176.center) to (175.center);
		\draw [style=double edge] (174.center) to (178.center);
		\draw [style=double edge] (213.center) to (220.center);
		\draw [style=double edge] (186.center) to (220.center);
		\draw [style=double edge] (186.center) to (216.center);
		\draw [style=double edge] (216.center) to (213.center);
		\draw [style=double edge] (200.center) to (187.center);
		\draw [style=double edge] (214.center) to (187.center);
		\draw [style=double edge] (214.center) to (198.center);
		\draw [style=double edge] (198.center) to (200.center);
		\draw [style=double edge] (218.center) to (201.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (202.center) to (182.center);
		\draw [style=double edge] (195.center) to (210.center);
		\draw [style=double edge] (193.center) to (210.center);
		\draw [style=double edge] (193.center) to (207.center);
		\draw [style=boldedge] (207.center) to (195.center);
		\draw [style=double edge, in=-90, out=90] (190.center) to (185.center);
		\draw [style=double edge, in=179, out=0] (192.center) to (191.center);
		\draw [style=double edge] (221.center) to (223.center);
		\draw [style=double edge] (180.center) to (194.center);
		\draw [style=double edge] (183.center) to (222.center);
		\draw [style=double edge] (211.center) to (217.center);
		\draw [style=boldedge] (204.center) to (217.center);
		\draw [style=double edge] (204.center) to (206.center);
		\draw [style=boldedge] (206.center) to (211.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (181.center) to (219.center);
		\draw [style=double edge] (212.center) to (184.center);
		\draw [style=double edge] (208.center) to (215.center);
		\draw [style=double edge] (179.center) to (189.center);
		\draw [style=double edge] (226.center) to (228.center);
		\draw [style=boldedge] (224.center) to (228.center);
		\draw [style=double edge] (224.center) to (229.center);
		\draw [style=boldedge] (229.center) to (226.center);
		\draw [style=double edge, in=90, out=-90] (197.center) to (188.center);
		\draw [style=double edge] (230.center) to (232.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/breakingentanglement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (-1.5, 2.75) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (2.75, 1) {};
		\node [style=none] (5) at (2.75, -1) {};
		\node [style=none] (6) at (0.75, 2.75) {};
		\node [style=none] (7) at (2.75, -2) {};
		\node [style=none] (8) at (2.75, 2) {};
		\node [style=none] (9) at (2.5, -2) {};
		\node [style=none] (10) at (3, -2) {};
		\node [style=none] (11) at (2.5, -2.15) {};
		\node [style=none] (12) at (3, -2.15) {};
		\node [style=none] (13) at (3, 2) {};
		\node [style=none] (14) at (2.5, 2) {};
		\node [style=none] (15) at (2.75, 2.15) {};
		\node [style=none] (16) at (2.5, 2.15) {};
		\node [style=none] (17) at (3, 2.15) {};
		\node [style=none] (18) at (-2, -1.5) {\scalebox{1.5}{$\dfrac{1}{2}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=boldedge] (0.center) to (2.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (1.center) to (4.center);
		\draw [style=boldedge, in=90, out=-90] (3.center) to (5.center);
		\draw [style=boldedge] (3.center) to (6.center);
		\draw [style=boldedge] (4.center) to (8.center);
		\draw [style=boldedge] (7.center) to (5.center);
		\draw [style=boldedge] (9.center) to (10.center);
		\draw [style=boldedge] (11.center) to (12.center);
		\draw [style=boldedge] (16.center) to (17.center);
		\draw [style=boldedge] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/breakingentanglementfixedpoint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1) {};
		\node [style=none] (1) at (-5, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=downground] (3) at (-5, -2.5) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=upground] (5) at (-5, 2.5) {};
		\node [style=none] (6) at (-3, 2.5) {};
		\node [style=none] (7) at (-3, -2) {};
		\node [style=none] (8) at (-2.25, 0) {$=$};
		\node [style=none] (9) at (-1.25, -1) {};
		\node [style=downground] (10) at (-1.25, -2.5) {};
		\node [style=none] (11) at (0.75, -1.25) {};
		\node [style=none] (12) at (0.75, 1) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (0.75, 2.5) {};
		\node [style=none] (15) at (0.75, -2) {};
		\node [style=upground] (16) at (0.75, 0) {};
		\node [style=none] (17) at (2.5, 0) {$=$};
		\node [style=none] (18) at (4.75, -1.25) {};
		\node [style=none] (19) at (4.75, 2.5) {};
		\node [style=none] (20) at (4.75, 2) {};
		\node [style=none] (21) at (4.75, 1.25) {};
		\node [style=none] (22) at (4.75, -2) {};
		\node [style=none] (23) at (4.75, -1.25) {};
		\node [style=upground] (24) at (4.75, -0.5) {};
		\node [style=downground] (25) at (4.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (0.center) to (4.center);
		\draw [style=boldedge, in=90, out=-90, looseness=1.00] (1.center) to (2.center);
		\draw [style=boldedge] (0.center) to (3);
		\draw [style=boldedge] (1.center) to (5);
		\draw [style=boldedge] (4.center) to (6.center);
		\draw [style=boldedge] (7.center) to (2.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (9.center) to (12.center);
		\draw [style=boldedge, in=90, out=-90, looseness=1.00] (13.center) to (11.center);
		\draw [style=boldedge] (9.center) to (10);
		\draw [style=boldedge] (13.center) to (16);
		\draw [style=boldedge] (12.center) to (14.center);
		\draw [style=boldedge] (15.center) to (11.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (21.center) to (20.center);
		\draw [style=boldedge, in=90, out=-90, looseness=1.00] (18.center) to (23.center);
		\draw [style=boldedge] (21.center) to (25);
		\draw [style=boldedge] (18.center) to (24);
		\draw [style=boldedge] (20.center) to (19.center);
		\draw [style=boldedge] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/breakingentanglementfixedpoint0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 2.25) {};
		\node [style=none] (1) at (2, 2.25) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=upground] (5) at (-1.5, 2.25) {};
		\node [style=none] (6) at (1.75, -0.5) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=dpoint] (8) at (1.75, -1) {$\tau$};
		\node [style=none] (9) at (0.25, 1.5) {};
		\node [style=none] (10) at (1.75, 2.25) {};
		\node [style=none] (11) at (1.75, 1.75) {};
		\node [style=upground] (12) at (0.25, 2.25) {};
		\node [style=none] (13) at (2, 2) {};
		\node [style=none] (14) at (-2, -1) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend right=90, looseness=1.75] (7.center) to (2.center);
		\draw [style=boldedge] (7.center) to (5);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (2.center) to (11.center);
		\draw [style=boldedge, in=90, out=-90, looseness=1.00] (9.center) to (6.center);
		\draw [style=boldedge] (9.center) to (12);
		\draw [style=boldedge] (11.center) to (0.center);
		\draw [style=boldedge] (8) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/breakingentanglementfixedpoint1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1) {};
		\node [style=downground] (1) at (-1, -1.75) {};
		\node [style=upground] (2) at (-1, 1.75) {};
		\node [style=dpoint] (3) at (1, -1.5) {$\tau$};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (-0.5, -1.75) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (5.center) to (6.center);
		\draw [style=boldedge, in=90, out=-90, looseness=1.00] (7.center) to (0.center);
		\draw [style=boldedge] (5.center) to (1);
		\draw [style=boldedge] (7.center) to (2);
		\draw [style=boldedge] (6.center) to (4.center);
		\draw [style=boldedge] (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/breakingentanglementfixedpoint2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=downground] (1) at (-0.75, -1.5) {};
		\node [style=none] (2) at (1, 2) {};
		\node [style=dpoint] (3) at (1, -1.5) {$\tau$};
		\node [style=upground] (4) at (1, -0.25) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (-0.25, -1.5) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (0.center) to (5.center);
		\draw [style=boldedge] (0.center) to (1);
		\draw [style=boldedge] (3) to (4);
		\draw [style=boldedge] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/breakingentanglementgeneral.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, -1) {};
		\node [style=none] (1) at (-10, -1) {};
		\node [style=none] (2) at (-12, 2.75) {};
		\node [style=none] (3) at (-10, 1) {};
		\node [style=none] (4) at (-8, 1) {};
		\node [style=none] (5) at (-8, -1) {};
		\node [style=none] (6) at (-10, 2.75) {};
		\node [style=none] (7) at (-8, -2) {};
		\node [style=none] (8) at (-8, 2) {};
		\node [style=none] (9) at (-8.25, -2) {};
		\node [style=none] (10) at (-7.75, -2) {};
		\node [style=none] (11) at (-8.25, -2.15) {};
		\node [style=none] (12) at (-7.75, -2.15) {};
		\node [style=none] (13) at (-7.75, 2) {};
		\node [style=none] (14) at (-8.25, 2) {};
		\node [style=none] (15) at (-8, 2.15) {};
		\node [style=none] (16) at (-8.25, 2.15) {};
		\node [style=none] (17) at (-7.75, 2.15) {};
		\node [style=wide dpoint] (18) at (-11, -1.5) {};
		\node [style=none] (19) at (-5.5, 0) {$=$};
		\node [style=none] (20) at (-3.5, 2.75) {};
		\node [style=upground] (21) at (1, 2.75) {};
		\node [style=none] (22) at (1, 1) {};
		\node [style=none] (23) at (3, -3.25) {};
		\node [style=none] (24) at (-1, 1) {};
		\node [style=none] (25) at (-3.5, -1) {};
		\node [style=wide dpoint] (26) at (-2.25, -1.5) {};
		\node [style=none] (27) at (-1, -1) {};
		\node [style=none] (28) at (-1, 2.75) {};
		\node [style=wide dpoint] (29) at (2, -3.75) {};
		\node [style=none] (30) at (1, -3.25) {};
		\node [style=upground] (31) at (1, -2) {};
		\node [style=none] (32) at (4.5, 0) {$=$};
		\node [style=none] (33) at (9, 0) {};
		\node [style=none] (34) at (12, -1) {};
		\node [style=none] (35) at (14, -0.25) {};
		\node [style=none] (36) at (14, -1) {};
		\node [style=none] (37) at (7, -1) {};
		\node [style=wide dpoint] (38) at (13, -1.5) {};
		\node [style=upground] (39) at (9, 0.75) {};
		\node [style=upground] (40) at (12, 0.75) {};
		\node [style=none] (41) at (14, 1.25) {};
		\node [style=wide dpoint] (42) at (8, -1.5) {};
		\node [style=none] (43) at (7, 1.25) {};
		\node [style=none] (44) at (9, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (2.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (1.center) to (4.center);
		\draw [style=boldedge, in=90, out=-90] (3.center) to (5.center);
		\draw [style=boldedge] (3.center) to (6.center);
		\draw [style=boldedge] (4.center) to (8.center);
		\draw [style=boldedge] (7.center) to (5.center);
		\draw [style=boldedge] (9.center) to (10.center);
		\draw [style=boldedge] (11.center) to (12.center);
		\draw [style=boldedge] (16.center) to (17.center);
		\draw [style=boldedge] (14.center) to (13.center);
		\draw [style=boldedge] (25.center) to (20.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (27.center) to (22.center);
		\draw [style=boldedge, in=90, out=-90] (24.center) to (23.center);
		\draw [style=boldedge] (24.center) to (28.center);
		\draw [style=boldedge] (22.center) to (21);
		\draw [style=boldedge] (31) to (30.center);
		\draw [style=boldedge] (37.center) to (43.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (44.center) to (33.center);
		\draw [style=boldedge, in=90, out=-90] (35.center) to (36.center);
		\draw [style=boldedge] (35.center) to (41.center);
		\draw [style=boldedge] (33.center) to (39);
		\draw [style=boldedge] (40) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/breakingentanglementgeneral1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 2) {};
		\node [style=none] (1) at (-1.5, 2.75) {};
		\node [style=none] (2) at (0.75, 2) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (1.75, 2.175) {};
		\node [style=none] (6) at (0.75, -2) {};
		\node [style=none] (7) at (1.75, -2.175) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=none] (9) at (1.25, -1) {};
		\node [style=none] (10) at (1.75, -2) {};
		\node [style=none] (11) at (-0.5, -1) {};
		\node [style=none] (12) at (-0.5, 2.75) {};
		\node [style=none] (13) at (1.25, 2) {};
		\node [style=none] (14) at (0.75, -2.175) {};
		\node [style=none] (15) at (1.25, 1) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (1.25, -2) {};
		\node [style=none] (18) at (1.25, 2.175) {};
		\node [style=none] (19) at (-1, -2) {};
		\node [style=none] (20) at (0.75, 2.175) {};
		\node [style=none] (21) at (-1, -1.45) {$\Psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (1.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (11.center) to (15.center);
		\draw [style=boldedge, in=90, out=-90] (8.center) to (9.center);
		\draw [style=boldedge] (8.center) to (12.center);
		\draw [style=boldedge] (15.center) to (13.center);
		\draw [style=boldedge] (17.center) to (9.center);
		\draw [style=boldedge] (6.center) to (10.center);
		\draw [style=boldedge] (14.center) to (7.center);
		\draw [style=boldedge] (20.center) to (5.center);
		\draw [style=boldedge] (2.center) to (0.center);
		\draw [style=boldedge] (3.center) to (19.center);
		\draw [style=boldedge] (19.center) to (16.center);
		\draw [style=boldedge] (16.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/breakingentanglementgeneral2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -2.75) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=upground] (3) at (0.5, -2) {};
		\node [style=upground] (4) at (1.5, 3.25) {};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=none] (7) at (1.75, -2.75) {};
		\node [style=none] (8) at (0.25, -2.75) {};
		\node [style=none] (9) at (-2, 3.25) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (1.5, -2.75) {};
		\node [style=none] (12) at (-0.5, 1.5) {};
		\node [style=none] (13) at (0.5, -2.75) {};
		\node [style=none] (14) at (0, -2.75) {};
		\node [style=none] (15) at (-1.25, -1.5) {};
		\node [style=none] (16) at (-2.25, -0.5) {};
		\node [style=none] (17) at (1, -3.75) {};
		\node [style=none] (18) at (1.5, -2.75) {};
		\node [style=none] (19) at (-2, -0.5) {};
		\node [style=none] (20) at (2, -2.75) {};
		\node [style=none] (21) at (-0.5, 3.25) {};
		\node [style=none] (22) at (-1.25, -0.95) {$\Psi$};
		\node [style=none] (23) at (1, -3.2) {$\Psi$};
		\node [style=none] (24) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (19.center) to (9.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (10.center) to (6.center);
		\draw [style=boldedge] (12.center) to (21.center);
		\draw [style=boldedge] (6.center) to (4);
		\draw [style=boldedge] (3) to (13.center);
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (15.center) to (2.center);
		\draw [style=boldedge] (2.center) to (16.center);
		\draw [style=boldedge] (14.center) to (17.center);
		\draw [style=boldedge] (17.center) to (20.center);
		\draw [style=boldedge] (20.center) to (14.center);
		\draw [style=double edge, in=90, out=-90] (12.center) to (24.center);
		\draw [style=double edge, in=90, out=-90] (24.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/breakingentanglementgeneral3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -1) {};
		\node [style=none] (1) at (-1.5, -2) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=upground] (3) at (1, 0.75) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (-2, 1.25) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=upground] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (12) at (1.5, -2) {};
		\node [style=none] (13) at (2, -0.25) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=none] (15) at (2, -1) {};
		\node [style=none] (16) at (2, 1.25) {};
		\node [style=none] (17) at (-2.5, -1) {};
		\node [style=none] (18) at (1, -1) {};
		\node [style=none] (19) at (-1, -1) {};
		\node [style=none] (20) at (-1.5, -1.45) {$\Psi$};
		\node [style=none] (21) at (1.5, -1.45) {$\Psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (14.center) to (5.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (19.center) to (9.center);
		\draw [style=boldedge, in=90, out=-90] (13.center) to (15.center);
		\draw [style=boldedge] (13.center) to (16.center);
		\draw [style=boldedge] (9.center) to (10);
		\draw [style=boldedge] (3) to (18.center);
		\draw [style=boldedge] (17.center) to (1.center);
		\draw [style=boldedge] (1.center) to (4.center);
		\draw [style=boldedge] (4.center) to (17.center);
		\draw [style=boldedge] (11.center) to (12.center);
		\draw [style=boldedge] (12.center) to (0.center);
		\draw [style=boldedge] (0.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {$\bullet$};
		\node [style=none] (1) at (0, -2.75) {$\bullet$};
		\node [style=none] (2) at (0, -1) {$\bullet$};
		\node [style=none] (3) at (0, -1) {$\bullet$};
		\node [style=none] (4) at (0, -1) {$\bullet$};
		\node [style=none] (5) at (0, 1) {$\bullet$};
		\node [style=none] (8) at (0, 1) {$\bullet$};
		\node [style=none] (9) at (0, -1) {$\bullet$};
		\node [style=none] (10) at (0, 1) {$\bullet$};
		\node [style=none] (11) at (0, 1) {$\bullet$};
		\node [style=none] (12) at (0, 3) {$\bullet$};
		\node [style=none] (13) at (0, 1) {$\bullet$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->-] (1.center) to (0.center);
		\draw [style=->-, in=30, out=-30] (5.center) to (4.center);
		\draw [style=->-, in=-150, out=150] (9.center) to (8.center);
		\draw [style=->-] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causality1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style=none] (9) at (-0.25, 0.5) {};
		\node [style=none] (10) at (0, 0) {$f$};
		\node [style=none] (11) at (0.25, 0.5) {};
		\node [style=upground] (12) at (0, 1.25) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (7.center);
		\draw [style=boldedge] (0.center) to (7.center);
		\draw [style=boldedge] (0.center) to (3.center);
		\draw [style=boldedge] (3.center) to (1.center);
		\draw [style=boldedge] (2.center) to (12);
		\draw [style=boldedge] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white ddot] (21) at (2, 1.5) {};
		\node [style=none] (23) at (0, -2.25) {};
		\node [style=none] (24) at (2, -2.25) {};
		\node [style=none] (25) at (-2, -3.75) {};
		\node [style=none] (26) at (0, -3.75) {};
		\node [style=none] (27) at (2, -3.25) {};
		\node [style=none] (28) at (-2, 1.5) {};
		\node [style=none] (29) at (2, 1.5) {};
		\node [style=none] (30) at (-2, 3) {};
		\node [style=none] (31) at (2, 2.5) {};
		\node [style=none] (32) at (2, 2.5) {};
		\node [style=none] (33) at (2, 2.675) {};
		\node [style=none] (34) at (1.75, 2.525) {};
		\node [style=none] (35) at (1.75, 2.65) {};
		\node [style=none] (36) at (2.25, 2.525) {};
		\node [style=none] (37) at (2.25, 2.65) {};
		\node [style=none] (38) at (2, 2.725) {};
		\node [style=none] (39) at (2, -3.5) {};
		\node [style=none] (40) at (2, -3.5) {};
		\node [style=none] (41) at (2, -3.325) {};
		\node [style=none] (42) at (1.75, -3.475) {};
		\node [style=none] (43) at (1.75, -3.35) {};
		\node [style=none] (44) at (2.25, -3.475) {};
		\node [style=none] (45) at (2.25, -3.35) {};
		\node [style=none] (46) at (2, -3.275) {};
		\node [style=none] (47) at (0, 3) {};
		\node [style=none] (48) at (-0.5, -0.75) {};
		\node [style=none] (49) at (2.5, -0.75) {};
		\node [style=none] (50) at (2.5, -2.25) {};
		\node [style=none] (51) at (-0.5, -2.25) {};
		\node [style=none] (52) at (-0.5, -1.5) {};
		\node [style=none] (53) at (0, -0.75) {};
		\node [style=none] (54) at (2, -0.75) {};
		\node [style=gray ddot] (55) at (-2, 1.5) {};
		\node [style=white ddot] (57) at (-2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (37.center) to (35.center);
		\draw [style=double edge] (34.center) to (36.center);
		\draw [style=double edge] (28.center) to (29.center);
		\draw [style=double edge] (25.center) to (30.center);
		\draw [style=double edge] (45.center) to (43.center);
		\draw [style=double edge] (42.center) to (44.center);
		\draw [style=double edge] (48.center) to (49.center);
		\draw [style=double edge] (49.center) to (50.center);
		\draw [style=double edge] (50.center) to (51.center);
		\draw [style=double edge] (51.center) to (48.center);
		\draw [style=double edge, in=-90, out=90] (23.center) to (54.center);
		\draw [style=double edge, in=90, out=-90] (53.center) to (24.center);
		\draw [style=double edge] (47.center) to (53.center);
		\draw [style=double edge] (32.center) to (54.center);
		\draw [style=double edge] (46.center) to (24.center);
		\draw [style=double edge] (26.center) to (23.center);
		\draw [style=double edge] (52.center) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (0) at (-1, 0) {};
		\node [style=white ddot] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (1, 2) {};
		\node [style=none] (6) at (-1, 3) {};
		\node [style=none] (7) at (1, 3) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (0.75, 3) {};
		\node [style=none] (11) at (1.25, 3) {};
		\node [style=none] (12) at (0.75, -1) {};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=none] (14) at (0.75, 3.25) {};
		\node [style=none] (15) at (1.25, 3.25) {};
		\node [style=none] (16) at (0.75, -1.25) {};
		\node [style=none] (17) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (2.center) to (5.center);
		\draw [style=boldedge, in=90, out=-90, looseness=0.75] (4.center) to (3.center);
		\draw [style=boldedge] (5.center) to (7.center);
		\draw [style=boldedge] (4.center) to (6.center);
		\draw [style=boldedge, in=90, out=-90, looseness=1.00] (2.center) to (0);
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (1) to (3.center);
		\draw [style=boldedge] (8.center) to (0);
		\draw [style=boldedge] (9.center) to (1);
		\draw [style=boldedge] (1) to (0);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=boldedge] (14.center) to (15.center);
		\draw [style=boldedge] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuit_bub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dstate] (0) at (-1.5, -7.25) {$\psi$};
		\node [style=dstate] (1) at (-0.025, -7.25) {$0$};
		\node [style=none] (2) at (1.25, -7) {};
		\node [style=none] (3) at (2.25, -7) {};
		\node [style=none] (4) at (-1.5, -6.25) {};
		\node [style=none] (5) at (-0.025, -6.25) {};
		\node [style=none] (6) at (1.25, -6.75) {};
		\node [style=none] (7) at (2.25, -6.25) {};
		\node [style=gray phase ddot] (8) at (-1.5, -4.25) {$\pi$};
		\node [style=gray phase ddot] (9) at (0, -4.25) {$\pi$};
		\node [style=none] (10) at (1.25, -4) {};
		\node [style=none] (11) at (2.25, -4.5) {};
		\node [style=white ddot] (12) at (-1.5, -3) {};
		\node [style=white ddot] (13) at (0, -3) {};
		\node [style=none] (14) at (1.175, -3) {};
		\node [style=none] (15) at (2.325, -3) {};
		\node [style=white ddot] (16) at (-1.5, -0.5) {};
		\node [style=white ddot] (17) at (0, -0.5) {};
		\node [style=none] (18) at (1.175, -0.5) {};
		\node [style=none] (19) at (2.35, -0.5) {};
		\node [style=white ddot] (20) at (-1.5, 2) {};
		\node [style=white ddot] (21) at (0, 2) {};
		\node [style=none] (22) at (1.175, 2) {};
		\node [style=none] (23) at (2.325, 2) {};
		\node [style=white ddot] (24) at (-1.5, 4.5) {};
		\node [style=white ddot] (25) at (0, 4.5) {};
		\node [style=none] (26) at (1.175, 4.5) {};
		\node [style=none] (27) at (2.325, 4.5) {};
		\node [style=white ddot] (28) at (-1.5, 5.75) {};
		\node [style=white ddot] (29) at (0, 5.75) {};
		\node [style=none] (34) at (1.175, -2.5) {};
		\node [style=none] (35) at (1.175, -3.5) {};
		\node [style=none] (36) at (2.325, -3.5) {};
		\node [style=none] (37) at (2.325, -2.5) {};
		\node [style=none] (38) at (1.175, 0) {};
		\node [style=none] (39) at (1.175, -1) {};
		\node [style=none] (40) at (2.35, -1) {};
		\node [style=none] (41) at (2.35, 0) {};
		\node [style=none] (42) at (1.175, 2.5) {};
		\node [style=none] (43) at (1.175, 1.5) {};
		\node [style=none] (44) at (2.325, 1.5) {};
		\node [style=none] (45) at (2.325, 2.5) {};
		\node [style=none] (46) at (1.175, 5) {};
		\node [style=none] (47) at (1.175, 4) {};
		\node [style=none] (48) at (2.325, 4) {};
		\node [style=none] (49) at (2.325, 5) {};
		\node [style=none] (50) at (1.25, -3.5) {};
		\node [style=none] (51) at (2.25, -3.5) {};
		\node [style=none] (52) at (1.25, -2.5) {};
		\node [style=none] (53) at (1.25, -1) {};
		\node [style=none] (54) at (2.25, -2.5) {};
		\node [style=none] (55) at (2.25, -1) {};
		\node [style=none] (56) at (1.25, 0) {};
		\node [style=none] (57) at (1.25, 1.5) {};
		\node [style=none] (58) at (2.25, 0) {};
		\node [style=none] (59) at (2.25, 1.5) {};
		\node [style=none] (60) at (1.25, 2.5) {};
		\node [style=none] (61) at (1.25, 4) {};
		\node [style=none] (62) at (2.25, 2.5) {};
		\node [style=none] (63) at (2.25, 4) {};
		\node [style=none] (64) at (1.25, 5) {};
		\node [style=none] (65) at (2.25, 5) {};
		\node [style=none] (66) at (1.25, 5.5) {};
		\node [style=none] (67) at (2.25, 5.5) {};
		\node [style=none] (68) at (1.7, -3) {$U_{00}$};
		\node [style=none] (69) at (1.8, -0.5) {$U_{01}$};
		\node [style=none] (70) at (1.8, 2) {$U_{10}$};
		\node [style=none] (71) at (1.8, 4.5) {$U_{11}$};
		\node [style=none] (72) at (1.6, 5.5) {};
		\node [style=none] (73) at (1.1, 5.5) {};
		\node [style=none] (74) at (2.35, 5.5) {};
		\node [style=none] (75) at (1.1, 5.675) {};
		\node [style=none] (76) at (2.35, 5.675) {};
		\node [style=none] (77) at (1.25, -7.25) {};
		\node [style=none] (78) at (2.25, -7.25) {};
		\node [style=none] (79) at (1.6, -7.25) {};
		\node [style=none] (80) at (1.1, -7.25) {};
		\node [style=none] (81) at (2.35, -7.25) {};
		\node [style=none] (82) at (1.1, -7.075) {};
		\node [style=none] (83) at (2.35, -7.075) {};
		\node [style=none] (84) at (-1.5, 7) {};
		\node [style=none] (85) at (0, 7) {};
		\node [style=none] (86) at (-1.5, 7.25) {$a$};
		\node [style=none] (87) at (0, 7.25) {$b$};
		\node [style=gray phase ddot] (88) at (0, -1.75) {$\pi$};
		\node [style=gray phase ddot] (89) at (-1.5, 0.75) {$\pi$};
		\node [style=gray phase ddot] (90) at (0, 0.75) {$\pi$};
		\node [style=gray phase ddot] (91) at (0, 3.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (0) to (4.center);
		\draw [style=double edge] (1) to (5.center);
		\draw [style=double edge] (2.center) to (6.center);
		\draw [style=double edge] (3.center) to (7.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.50] (8) to (6.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.50] (5.center) to (11.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.50] (4.center) to (10.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.50] (9) to (7.center);
		\draw [style=double edge] (8) to (12);
		\draw [style=double edge] (9) to (13);
		\draw [style=double edge] (12) to (13);
		\draw [style=double edge] (12) to (16);
		\draw [style=double edge] (13) to (17);
		\draw [style=double edge] (16) to (17);
		\draw [style=double edge] (17) to (21);
		\draw [style=double edge] (16) to (20);
		\draw [style=double edge] (20) to (21);
		\draw [style=double edge] (24) to (25);
		\draw [style=double edge] (20) to (24);
		\draw [style=double edge] (21) to (25);
		\draw [style=double edge] (24) to (28);
		\draw [style=double edge] (25) to (29);
		\draw [style=double edge] (34.center) to (37.center);
		\draw [style=double edge] (37.center) to (36.center);
		\draw [style=double edge] (36.center) to (35.center);
		\draw [style=double edge] (35.center) to (34.center);
		\draw [style=double edge] (38.center) to (41.center);
		\draw [style=double edge] (41.center) to (40.center);
		\draw [style=double edge] (40.center) to (39.center);
		\draw [style=double edge] (39.center) to (38.center);
		\draw [style=double edge] (42.center) to (45.center);
		\draw [style=double edge] (45.center) to (44.center);
		\draw [style=double edge] (44.center) to (43.center);
		\draw [style=double edge] (43.center) to (42.center);
		\draw [style=double edge] (46.center) to (49.center);
		\draw [style=double edge] (49.center) to (48.center);
		\draw [style=double edge] (48.center) to (47.center);
		\draw [style=double edge] (47.center) to (46.center);
		\draw [style=double edge] (25) to (26.center);
		\draw [style=double edge] (21) to (22.center);
		\draw [style=double edge] (18.center) to (17);
		\draw [style=double edge] (13) to (14.center);
		\draw [style=double edge] (10.center) to (50.center);
		\draw [style=double edge] (11.center) to (51.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge] (54.center) to (55.center);
		\draw [style=double edge] (58.center) to (59.center);
		\draw [style=double edge] (56.center) to (57.center);
		\draw [style=double edge] (60.center) to (61.center);
		\draw [style=double edge] (62.center) to (63.center);
		\draw [style=double edge] (64.center) to (66.center);
		\draw [style=double edge] (65.center) to (67.center);
		\draw [style=double edge] (75.center) to (76.center);
		\draw [style=double edge] (73.center) to (74.center);
		\draw [style=double edge] (82.center) to (83.center);
		\draw [style=double edge] (80.center) to (81.center);
		\draw [style=dashed] (28) to (84.center);
		\draw [style=dashed] (29) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit_cloning.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -5) {};
		\node [style=none] (1) at (0.5, -2.25) {};
		\node [style=none] (2) at (1.75, -3.25) {};
		\node [style=none] (3) at (1.75, 4.5) {};
		\node [style=none] (4) at (3, -3.25) {};
		\node [style=none] (5) at (3, 4.5) {};
		\node [style=none] (6) at (4.25, -3.25) {};
		\node [style=none] (7) at (4.25, 4.5) {};
		\node [style=none] (8) at (1.75, -1) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=none] (10) at (4.25, -1) {};
		\node [style=none] (11) at (1.75, -2.25) {};
		\node [style=none] (12) at (3, -2.25) {};
		\node [style=none] (13) at (4.25, -2.25) {};
		\node [style=none] (14) at (0.5, -1) {};
		\node [style=none] (15) at (0.5, 5) {};
		\node [style=none] (16) at (-0.25, -0.5) {};
		\node [style=none] (17) at (-0.25, -2.75) {};
		\node [style=none] (18) at (4.75, -2.75) {};
		\node [style=none] (19) at (4.75, -0.5) {};
		\node [style=none] (20) at (1.5, 4.5) {};
		\node [style=none] (21) at (4.5, 4.5) {};
		\node [style=none] (22) at (1.5, 4.75) {};
		\node [style=none] (23) at (4.5, 4.75) {};
		\node [style=none] (24) at (1.5, -3.25) {};
		\node [style=none] (25) at (4.5, -3.25) {};
		\node [style=none] (26) at (1.5, -3.5) {};
		\node [style=none] (27) at (4.5, -3.5) {};
		\node [style=none] (28) at (-3.5, 1.25) {};
		\node [style=none] (29) at (-2.25, 1.25) {};
		\node [style=none] (30) at (-1, 1.25) {};
		\node [style=none] (31) at (-3.5, 5.5) {};
		\node [style=none] (32) at (-2.25, 5.5) {};
		\node [style=none] (33) at (-1, 5.5) {};
		\node [style=none] (34) at (-3.5, 2) {};
		\node [style=none] (35) at (1.75, 2) {};
		\node [style=none] (36) at (-2.25, 2.5) {};
		\node [style=none] (37) at (3, 2.5) {};
		\node [style=none] (38) at (-1, 3) {};
		\node [style=none] (39) at (4.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (1.center) to (8.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (11.center) to (9.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (12.center) to (10.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (13.center) to (14.center);
		\draw [style=boldedge] (14.center) to (15.center);
		\draw [style=boldedge] (8.center) to (3.center);
		\draw [style=boldedge] (2.center) to (11.center);
		\draw [style=boldedge] (9.center) to (5.center);
		\draw [style=boldedge] (4.center) to (12.center);
		\draw [style=boldedge] (10.center) to (7.center);
		\draw [style=boldedge] (6.center) to (13.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (22.center) to (23.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw [style=boldedge] (26.center) to (27.center);
		\draw (28.center) to (31.center);
		\draw (29.center) to (32.center);
		\draw (30.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuitcloning.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dpoint] (0) at (-1, -3.5) {$\rho$};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-0.25, -1.75) {};
		\node [style=none] (3) at (-0.25, 2) {};
		\node [style=none] (4) at (0.5, -1.75) {};
		\node [style=none] (5) at (0.5, 2) {};
		\node [style=none] (6) at (1.25, -1.75) {};
		\node [style=none] (7) at (1.25, 2) {};
		\node [style=none] (8) at (-0.25, 0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (-0.25, -0.75) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (15) at (-1, 3.5) {};
		\node [style=none] (16) at (-1.75, 1) {};
		\node [style=none] (17) at (-1.75, -1.25) {};
		\node [style=none] (18) at (1.75, -1.25) {};
		\node [style=none] (19) at (1.75, 1) {};
		\node [style=none] (20) at (-0.5, 2) {};
		\node [style=none] (21) at (1.5, 2) {};
		\node [style=none] (22) at (-0.5, 2.25) {};
		\node [style=none] (23) at (1.5, 2.25) {};
		\node [style=none] (24) at (-0.5, -1.75) {};
		\node [style=none] (25) at (1.5, -1.75) {};
		\node [style=none] (26) at (-0.5, -2) {};
		\node [style=none] (27) at (1.5, -2) {};
		\node [style=label] (28) at (0.5, -3.5) {\color{gray} N};
		\node [style=none] (29) at (-0.5, -2.5) {};
		\node [style=none] (30) at (1.5, -2.5) {};
		\node [style=none] (31) at (0.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0) to (1.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (1.center) to (8.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (11.center) to (9.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (12.center) to (10.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (13.center) to (14.center);
		\draw [style=boldedge] (14.center) to (15.center);
		\draw [style=boldedge] (8.center) to (3.center);
		\draw [style=boldedge] (2.center) to (11.center);
		\draw [style=boldedge] (9.center) to (5.center);
		\draw [style=boldedge] (4.center) to (12.center);
		\draw [style=boldedge] (10.center) to (7.center);
		\draw [style=boldedge] (6.center) to (13.center);
		\draw [dotted] (16.center) to (19.center);
		\draw [dotted] (19.center) to (18.center);
		\draw [dotted] (18.center) to (17.center);
		\draw [dotted] (17.center) to (16.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (22.center) to (23.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw [style=boldedge] (26.center) to (27.center);
		\draw [gray, in=90, out=-90, looseness=1.00] (29.center) to (31.center);
		\draw [gray, in=-90, out=90, looseness=0.75] (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuitcloning2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dpoint] (0) at (-1, -3.5) {$\rho$};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-0.25, -1.75) {};
		\node [style=none] (3) at (-0.25, 4) {};
		\node [style=none] (4) at (0.5, -1.75) {};
		\node [style=none] (5) at (0.5, 4) {};
		\node [style=none] (6) at (1.25, -1.75) {};
		\node [style=none] (7) at (1.25, 4) {};
		\node [style=none] (8) at (-0.25, 0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (-0.25, -0.75) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (15) at (-1, 4.75) {};
		\node [style=none] (16) at (-1.75, 1) {};
		\node [style=none] (17) at (-1.75, -1.25) {};
		\node [style=none] (18) at (1.75, -1.25) {};
		\node [style=none] (19) at (1.75, 1) {};
		\node [style=none] (20) at (-0.5, 4) {};
		\node [style=none] (21) at (1.5, 4) {};
		\node [style=none] (22) at (-0.5, 4.25) {};
		\node [style=none] (23) at (1.5, 4.25) {};
		\node [style=none] (24) at (-0.5, -1.75) {};
		\node [style=none] (25) at (1.5, -1.75) {};
		\node [style=none] (26) at (-0.5, -2) {};
		\node [style=none] (27) at (1.5, -2) {};
		\node [style=label] (28) at (0.5, -3.5) {\color{gray} N};
		\node [style=none] (29) at (-0.5, -2.5) {};
		\node [style=none] (30) at (1.5, -2.5) {};
		\node [style=none] (31) at (0.5, -3) {};
		\node [style=dpoint] (32) at (-5.5, 0.75) {$0$};
		\node [style=dpoint] (33) at (-4.5, 0.75) {$0$};
		\node [style=dpoint] (34) at (-3.5, 0.75) {$0$};
		\node [style=none] (35) at (-5.5, 5) {};
		\node [style=none] (36) at (-4.5, 5) {};
		\node [style=none] (37) at (-3.5, 5) {};
		\node [style=white ddot] (38) at (-0.25, 2.5) {};
		\node [style=gray ddot] (39) at (-4.5, 2.5) {};
		\node [style=white ddot] (40) at (0.5, 3) {};
		\node [style=gray ddot] (41) at (-3.5, 3) {};
		\node [style=white ddot] (42) at (-1, 2) {};
		\node [style=gray ddot] (43) at (-5.5, 2) {};
		\node [style=none] (44) at (-2.5, 5) {};
		\node [style=white ddot] (45) at (1.25, 3.5) {};
		\node [style=dpoint] (46) at (-2.5, 0.75) {$0$};
		\node [style=gray ddot] (47) at (-2.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0) to (1.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (1.center) to (8.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (11.center) to (9.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (12.center) to (10.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (13.center) to (14.center);
		\draw [style=boldedge] (14.center) to (15.center);
		\draw [style=boldedge] (8.center) to (3.center);
		\draw [style=boldedge] (2.center) to (11.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (9.center) to (5.center);
		\draw [style=boldedge] (4.center) to (12.center);
		\draw [style=boldedge] (10.center) to (7.center);
		\draw [style=boldedge] (6.center) to (13.center);
		\draw [dotted] (16.center) to (19.center);
		\draw [dotted] (19.center) to (18.center);
		\draw [dotted] (18.center) to (17.center);
		\draw [dotted] (17.center) to (16.center);
		\draw [style=boldedge] (20.center) to (21.center);
		\draw [style=boldedge] (22.center) to (23.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw [style=boldedge] (26.center) to (27.center);
		\draw [gray, in=90, out=-90, looseness=1.00] (29.center) to (31.center);
		\draw [gray, in=-90, out=90, looseness=0.75] (31.center) to (30.center);
		\draw [style=boldedge] (32) to (35.center);
		\draw [style=boldedge] (33) to (36.center);
		\draw [style=boldedge] (34) to (37.center);
		\draw [style=boldedge] (39) to (38);
		\draw [style=boldedge] (41) to (40);
		\draw [style=boldedge] (43) to (42);
		\draw [style=boldedge] (46) to (44.center);
		\draw [style=boldedge] (47) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuitcloning2_reduced.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -3.5) {};
		\node [style=none] (1) at (0.75, -2.25) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-0.75, -1.75) {};
		\node [style=none] (4) at (-3.5, 3) {};
		\node [style=none] (5) at (-2.5, 3) {};
		\node [style=none] (6) at (2.5, -3) {};
		\node [style=none] (7) at (1.5, 3) {};
		\node [style=none] (8) at (2.5, -2.25) {};
		\node [style=none] (9) at (0.75, 0) {};
		\node [style=none] (10) at (0.5, 3.25) {};
		\node [style=none] (11) at (2.25, 3) {};
		\node [style=none] (12) at (2.5, 3) {};
		\node [style=white ddot] (13) at (0, 0.5) {};
		\node [style=dpoint] (14) at (0, -4) {$\rho$};
		\node [style=none] (15) at (0.5, -2.5) {};
		\node [style=none] (16) at (1.5, -2.25) {};
		\node [style=none] (17) at (2.25, -2.25) {};
		\node [style=white ddot] (18) at (0.75, 1) {};
		\node [style=none] (19) at (0.5, -2.25) {};
		\node [style=none] (20) at (-1.5, 3) {};
		\node [style=none] (21) at (1.5, 0) {};
		\node [style=none] (22) at (0, 4.25) {};
		\node [style=none] (23) at (0.5, -3) {};
		\node [style=none] (24) at (-0.5, 3) {};
		\node [style=none] (25) at (0.75, 3) {};
		\node [style=none] (26) at (0.75, -1.25) {};
		\node [style=none] (27) at (2.75, -1.75) {};
		\node [style=label] (28) at (1.5, -4) {\color{gray} N};
		\node [style=none] (29) at (1.5, -1.25) {};
		\node [style=none] (30) at (2.25, -1.25) {};
		\node [style=none] (31) at (2.25, 0) {};
		\node [style=none] (32) at (0, 0) {};
		\node [style=white ddot] (33) at (1.5, 1.5) {};
		\node [style=none] (34) at (2.5, 3.25) {};
		\node [style=none] (35) at (2.5, -2.5) {};
		\node [style=none] (36) at (0, -1.25) {};
		\node [style=none] (37) at (2.75, 0) {};
		\node [style=white ddot] (38) at (2.25, 2) {};
		\node [style=none] (39) at (0.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (14) to (36.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (36.center) to (9.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (26.center) to (21.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (29.center) to (31.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (30.center) to (32.center);
		\draw [style=boldedge] (32.center) to (22.center);
		\draw [style=boldedge] (9.center) to (25.center);
		\draw [style=boldedge] (1.center) to (26.center);
		\draw [style=boldedge] (21.center) to (7.center);
		\draw [style=boldedge] (16.center) to (29.center);
		\draw [style=boldedge] (31.center) to (11.center);
		\draw [style=boldedge] (17.center) to (30.center);
		\draw [dotted] (2.center) to (37.center);
		\draw [dotted] (37.center) to (27.center);
		\draw [dotted] (27.center) to (3.center);
		\draw [dotted] (3.center) to (2.center);
		\draw [style=boldedge] (39.center) to (12.center);
		\draw [style=boldedge] (10.center) to (34.center);
		\draw [style=boldedge] (19.center) to (8.center);
		\draw [style=boldedge] (15.center) to (35.center);
		\draw [gray, in=90, out=-90, looseness=1.00] (23.center) to (0.center);
		\draw [gray, in=-90, out=90, looseness=0.75] (0.center) to (6.center);
		\draw [style=boldedge, bend right=15, looseness=1.00] (5.center) to (18);
		\draw [style=boldedge, bend right=15, looseness=1.00] (20.center) to (33);
		\draw [style=boldedge, bend right=15, looseness=1.00] (4.center) to (13);
		\draw [style=boldedge, bend right=15, looseness=1.00] (24.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuitcloning_stefano.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white ddot] (0) at (1, -4) {};
		\node [style=dpoint] (1) at (1, -5) {$\rho$};
		\node [style=none] (2) at (0.5, -2.25) {};
		\node [style=upground] (3) at (1.75, -3.25) {};
		\node [style=none] (4) at (0.5, -2.25) {};
		\node [style=none] (5) at (-4.75, 4.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, -1.75) {};
		\node [style=gray ddot] (8) at (-4.75, 1.5) {};
		\node [style=gray ddot] (9) at (-3.75, 2) {};
		\node [style=upground] (10) at (2.25, 3.75) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=dpoint] (12) at (-4.75, 0.25) {$0$};
		\node [style=upground] (13) at (3.5, 3.75) {};
		\node [style=dpoint] (14) at (-3.75, 0.25) {$0$};
		\node [style=white ddot] (15) at (-0.25, 1.5) {};
		\node [style=dpoint] (16) at (-0.25, -4) {$\rho$};
		\node [style=none] (17) at (1.75, -2.25) {};
		\node [style=none] (18) at (3, -2.25) {};
		\node [style=white ddot] (19) at (1, 2) {};
		\node [style=gray ddot] (20) at (-2.75, 2.5) {};
		\node [style=none] (21) at (2.25, 0) {};
		\node [style=none] (22) at (-0.25, 4.25) {};
		\node [style=none] (23) at (-2.75, 4.5) {};
		\node [style=gray ddot] (24) at (-1.75, 3) {};
		\node [style=dpoint] (25) at (-1.75, 0.25) {$0$};
		\node [style=upground] (26) at (1, 3.75) {};
		\node [style=none] (27) at (0.5, -1.25) {};
		\node [style=none] (28) at (-1.75, 4.5) {};
		\node [style=none] (29) at (4, -1.75) {};
		\node [style=none] (30) at (1.75, -1.25) {};
		\node [style=none] (31) at (3, -1.25) {};
		\node [style=none] (32) at (-3.75, 4.5) {};
		\node [style=none] (33) at (3.5, 0) {};
		\node [style=none] (34) at (-0.25, 0) {};
		\node [style=white ddot] (35) at (2.25, 2.5) {};
		\node [style=dpoint] (36) at (-2.75, 0.25) {$0$};
		\node [style=none] (37) at (-0.25, -1.25) {};
		\node [style=none] (38) at (4, 0.5) {};
		\node [style=white ddot] (39) at (3.5, 3) {};
		\node [style=white ddot] (40) at (3.5, -4) {};
		\node [style=dpoint] (41) at (3.5, -5) {$\rho$};
		\node [style=none] (42) at (1.75, -2.25) {};
		\node [style=upground] (43) at (4.25, -3.25) {};
		\node [style=white ddot] (44) at (6, -4) {};
		\node [style=dpoint] (45) at (6, -5) {$\rho$};
		\node [style=none] (46) at (3, -2.25) {};
		\node [style=upground] (47) at (6.75, -3.25) {};
		\node [style=none] (48) at (2.5, -3.25) {};
		\node [style=none] (49) at (5.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0);
		\draw [style=boldedge, bend right, looseness=1.00] (0) to (3);
		\draw [style=boldedge] (16) to (37.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (37.center) to (11.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (27.center) to (21.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (30.center) to (33.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (31.center) to (34.center);
		\draw [style=boldedge] (34.center) to (22.center);
		\draw [style=boldedge] (11.center) to (26);
		\draw [style=boldedge] (4.center) to (27.center);
		\draw [style=boldedge] (21.center) to (10);
		\draw [style=boldedge] (17.center) to (30.center);
		\draw [style=boldedge] (33.center) to (13);
		\draw [style=boldedge] (18.center) to (31.center);
		\draw [dotted] (6.center) to (38.center);
		\draw [dotted] (38.center) to (29.center);
		\draw [dotted] (29.center) to (7.center);
		\draw [dotted] (7.center) to (6.center);
		\draw [style=boldedge] (12) to (5.center);
		\draw [style=boldedge] (14) to (32.center);
		\draw [style=boldedge] (36) to (23.center);
		\draw [style=boldedge] (9) to (19);
		\draw [style=boldedge] (20) to (35);
		\draw [style=boldedge] (8) to (15);
		\draw [style=boldedge] (25) to (28.center);
		\draw [style=boldedge] (24) to (39);
		\draw [style=boldedge] (41) to (40);
		\draw [style=boldedge, bend right, looseness=1.00] (40) to (43);
		\draw [style=boldedge] (45) to (44);
		\draw [style=boldedge, bend right, looseness=1.00] (44) to (47);
		\draw [style=boldedge, bend left, looseness=1.00] (44) to (49.center);
		\draw [style=boldedge, in=-84, out=105, looseness=1.00] (49.center) to (46.center);
		\draw [style=boldedge, bend left, looseness=1.00] (40) to (48.center);
		\draw [style=boldedge, in=-83, out=105, looseness=1.50] (48.center) to (42.center);
		\draw [style=boldedge, bend left=15, looseness=1.00] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuitcloning_stefano2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dpoint] (0) at (4, -4.5) {$\rho$};
		\node [style=upground] (1) at (5, -2.5) {};
		\node [style=upground] (2) at (3.75, -2.5) {};
		\node [style=white ddot] (3) at (2.75, -3.5) {};
		\node [style=dpoint] (4) at (2.75, -4.5) {$\rho$};
		\node [style=none] (5) at (2.25, -1.75) {};
		\node [style=none] (6) at (3.5, -1.75) {};
		\node [style=dpoint] (7) at (1.5, -4.5) {$\rho$};
		\node [style=white ddot] (8) at (4, -3.5) {};
		\node [style=white ddot] (9) at (1.5, -3.5) {};
		\node [style=upground] (10) at (2.5, -2.5) {};
		\node [style=none] (11) at (1, -1.75) {};
		\node [style=none] (12) at (2.25, -1.75) {};
		\node [style=none] (13) at (2.25, -1.75) {};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (1, -0.75) {};
		\node [style=upground] (16) at (3.25, 3.5) {};
		\node [style=none] (17) at (0, 0.5) {};
		\node [style=upground] (18) at (1, 3.5) {};
		\node [style=upground] (19) at (2, 3.5) {};
		\node [style=gray ddot] (20) at (1, 2) {};
		\node [style=none] (21) at (-1, 3.25) {};
		\node [style=none] (22) at (1, -1.75) {};
		\node [style=none] (23) at (0, 4.75) {};
		\node [style=none] (24) at (0.5, 4.25) {};
		\node [style=none] (25) at (-1.75, 2.75) {};
		\node [style=none] (26) at (3.5, -1.75) {};
		\node [style=none] (27) at (2.25, -0.75) {};
		\node [style=none] (28) at (-0.25, 3.75) {};
		\node [style=none] (29) at (3.25, 0.5) {};
		\node [style=none] (30) at (2, 0.5) {};
		\node [style=none] (31) at (3.5, -0.75) {};
		\node [style=none] (32) at (0, -0.75) {};
		\node [style=dpoint] (33) at (0, -3.25) {$\rho$};
		\node [style=gray ddot] (34) at (0, 1.5) {};
		\node [style=gray ddot] (35) at (3.25, 3) {};
		\node [style=gray ddot] (36) at (2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7) to (9);
		\draw [style=boldedge, in=-90, out=151, looseness=0.75] (9) to (11.center);
		\draw [style=boldedge, bend right, looseness=1.00] (9) to (10);
		\draw [style=boldedge] (4) to (3);
		\draw [in=-90, out=151, looseness=0.75] (3) to (12.center);
		\draw [style=boldedge, bend right, looseness=1.00] (3) to (2);
		\draw [style=boldedge] (0) to (8);
		\draw [in=-90, out=151, looseness=0.75] (8) to (6.center);
		\draw [style=boldedge, bend right, looseness=1.00] (8) to (1);
		\draw [style=boldedge] (33) to (32.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (32.center) to (14.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (15.center) to (30.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (27.center) to (29.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.50] (31.center) to (17.center);
		\draw [style=boldedge] (17.center) to (23.center);
		\draw [style=boldedge] (14.center) to (18);
		\draw [style=boldedge] (22.center) to (15.center);
		\draw [style=boldedge] (30.center) to (19);
		\draw [style=boldedge] (13.center) to (27.center);
		\draw [style=boldedge] (29.center) to (16);
		\draw [style=boldedge] (26.center) to (31.center);
		\draw [style=boldedge, bend right, looseness=1.00] (21.center) to (20);
		\draw [style=boldedge, bend right, looseness=1.00] (28.center) to (36);
		\draw [style=boldedge, bend right, looseness=1.00] (25.center) to (34);
		\draw [style=boldedge, bend right, looseness=1.00] (24.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuitcloning_stefano3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white ddot] (0) at (-1.5, -0.25) {};
		\node [style=upground] (1) at (1.75, 0.75) {};
		\node [style=dpoint] (2) at (-1.5, -1.25) {$\rho$};
		\node [style=upground] (3) at (-2.75, 0.75) {};
		\node [style=upground] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-2, 1.5) {};
		\node [style=none] (6) at (-4.25, 1.5) {};
		\node [style=white ddot] (7) at (-3.75, -0.25) {};
		\node [style=white ddot] (8) at (0.75, -0.25) {};
		\node [style=none] (9) at (0.25, 1.5) {};
		\node [style=dpoint] (10) at (-3.75, -1.25) {$\rho$};
		\node [style=dpoint] (11) at (0.75, -1.25) {$\rho$};
		\node [style=dpoint] (12) at (3, -1.25) {$\rho$};
		\node [style=none] (13) at (2.5, 1.5) {};
		\node [style=upground] (14) at (4, 0.75) {};
		\node [style=white ddot] (15) at (3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (10) to (7);
		\draw [style=boldedge, in=-90, out=151, looseness=0.75] (7) to (6.center);
		\draw [style=boldedge, bend right, looseness=1.00] (7) to (3);
		\draw [style=boldedge] (2) to (0);
		\draw [style=boldedge, in=-90, out=151, looseness=0.75] (0) to (5.center);
		\draw [style=boldedge, bend right, looseness=1.00] (0) to (4);
		\draw [style=boldedge] (11) to (8);
		\draw [style=boldedge, in=-90, out=151, looseness=0.75] (8) to (9.center);
		\draw [style=boldedge, bend right, looseness=1.00] (8) to (1);
		\draw [style=boldedge] (12) to (15);
		\draw [style=boldedge, in=-90, out=151, looseness=0.75] (15) to (13.center);
		\draw [style=boldedge, bend right, looseness=1.00] (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=gray ddot] (4) at (-0.5, 0) {};
		\node [style=white ddot] (5) at (0.5, 0) {};
		\node [style=none] (6) at (2.75, -1.5) {};
		\node [style=none] (7) at (0.5, -1.25) {};
		\node [style=label] (8) at (2.75, -1) {\color{gray} control qubit};
		\node [style=label] (9) at (-2.5, -1) {\color{gray} target qubit};
		\node [style=none] (10) at (-2.5, -1.5) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (12) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1.center);
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (4) to (5);
		\draw [style=pointer edge, in=-90, out=-90, looseness=1.50] (6.center) to (7.center);
		\draw [style=pointer edge, in=-90, out=-90, looseness=1.50] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/composition_PCTC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (3) at (-2.25, -2.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (1.5, -3.75) {};
		\node [style=none] (6) at (1, -2.5) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (-0.5, -2.5) {};
		\node [style=none] (9) at (1, -1.5) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (-0.5, -2.5) {};
		\node [style=none] (12) at (-0.25, 0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (-1.5, -3.75) {};
		\node [style=none] (15) at (-1.75, -0.5) {};
		\node [style=none] (16) at (-2.25, -3.75) {};
		\node [style=none] (17) at (-0.25, -0.5) {};
		\node [style=none] (18) at (-1.5, -2.5) {};
		\node [style=none] (19) at (-1, 0) {$f$};
		\node [style=none] (20) at (-1, -0.5) {};
		\node [style=none] (21) at (1.5, -2.5) {};
		\node [style=none] (22) at (1, 1.5) {};
		\node [style=none] (23) at (-2.25, 2.5) {};
		\node [style=none] (24) at (1.5, 2.5) {};
		\node [style=none] (25) at (1, 2.5) {};
		\node [style=none] (26) at (-0.5, 2.5) {};
		\node [style=none] (27) at (1, 2.5) {};
		\node [style=none] (28) at (-1.5, 4.25) {};
		\node [style=none] (29) at (-2.25, 3.75) {};
		\node [style=none] (30) at (-0.5, 2.5) {};
		\node [style=none] (31) at (-1.5, 2.5) {};
		\node [style=none] (32) at (1.5, 3.75) {};
		\node [style=none] (33) at (-1.5, -0.5) {};
		\node [style=none] (34) at (-1.5, -1.5) {};
		\node [style=none] (35) at (-0.5, -1.5) {};
		\node [style=none] (36) at (-0.5, -0.5) {};
		\node [style=none] (37) at (-1.5, -4.75) {};
		\node [style=dpoint] (38) at (-1.5, -5.75) {$\rho$};
		\node [style=none] (39) at (-0.5, 2) {$\circ$};
		\node [style=none] (40) at (-0.5, -2) {$\circ$};
		\node [style=none] (41) at (-1.5, -4.25) {$\circ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (15.center);
		\draw [style=boldedge] (17.center) to (15.center);
		\draw [style=boldedge] (17.center) to (12.center);
		\draw [style=boldedge] (12.center) to (0.center);
		\draw [style=boldedge] (7.center) to (1.center);
		\draw [style=boldedge] (13.center) to (10.center);
		\draw [style=boldedge] (14.center) to (18.center);
		\draw [style=boldedge] (22.center) to (9.center);
		\draw [style=boldedge, bend right=90, looseness=1.75] (11.center) to (6.center);
		\draw [style=dotted] (3.center) to (16.center);
		\draw [style=dotted] (3.center) to (21.center);
		\draw [style=dotted] (21.center) to (5.center);
		\draw [style=dotted] (5.center) to (16.center);
		\draw [style=boldedge] (31.center) to (28.center);
		\draw [style=boldedge, bend left=90, looseness=1.75] (26.center) to (25.center);
		\draw [style=dotted] (29.center) to (23.center);
		\draw [style=dotted] (29.center) to (32.center);
		\draw [style=dotted] (32.center) to (24.center);
		\draw [style=dotted] (24.center) to (23.center);
		\draw [style=boldedge] (34.center) to (33.center);
		\draw [style=boldedge] (35.center) to (36.center);
		\draw [style=boldedge] (38) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contradiction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=dstate] (1) at (-1, -0.5) {$\rho$};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (2.25, -0.75) {};
		\node [style=none] (4) at (2.25, -1.5) {};
		\node [style=none] (5) at (0.75, -1.5) {};
		\node [style=discarding] (6) at (2, 0) {};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (1.5, -1.1) {$\Phi'_2$};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (0.center) to (1);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge] (3.center) to (4.center);
		\draw [style=double edge] (4.center) to (5.center);
		\draw [style=double edge] (5.center) to (2.center);
		\draw [style=double edge] (7.center) to (6);
		\draw [style=double edge] (11.center) to (10.center);
		\draw [style=double edge, in=90, out=-90] (14.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convention.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.75) {};
		\node [style=none] (1) at (1, 1.75) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1.25, -1.9) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-1, 1.75) {};
		\node [style=none] (6) at (0.75, 1.9) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (0.75, -1.75) {};
		\node [style=none] (10) at (-1, -2.5) {};
		\node [style=none] (11) at (1, -1.75) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-1, 0) {$g$};
		\node [style=none] (15) at (-1, 2.5) {};
		\node [style=none] (16) at (0.75, -1.9) {};
		\node [style=none] (17) at (-1.25, 0.5) {};
		\node [style=none] (18) at (1.25, 1.9) {};
		\node [style=none] (19) at (0.75, 1.75) {};
		\node [style=none] (20) at (1.25, 1.75) {};
		\node [style=none] (21) at (1.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=boldedge] (13.center) to (4.center);
		\draw [style=boldedge] (4.center) to (7.center);
		\draw [style=boldedge] (7.center) to (12.center);
		\draw [style=boldedge] (10.center) to (2.center);
		\draw [style=boldedge] (5.center) to (8.center);
		\draw [style=boldedge] (9.center) to (21.center);
		\draw [style=boldedge] (16.center) to (3.center);
		\draw [style=boldedge, dashed] (11.center) to (0.center);
		\draw [style=boldedge, in=-90, out=90] (5.center) to (15.center);
		\draw [style=boldedge] (6.center) to (18.center);
		\draw [style=boldedge] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convention2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -2.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (0, 0) {$g$};
		\node [style=none] (9) at (0, 2.5) {};
		\node [style=none] (10) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (7.center) to (1.center);
		\draw [style=boldedge] (1.center) to (3.center);
		\draw [style=boldedge] (3.center) to (6.center);
		\draw [style=boldedge] (5.center) to (0.center);
		\draw [style=boldedge] (2.center) to (4.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (2.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/deutschsolution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.5) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (-1.75, -0.25) {};
		\node [style=white ddot] (3) at (-0.25, -1) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=gray ddot] (5) at (-1.75, -1) {};
		\node [style=none] (6) at (-0.25, -2.25) {};
		\node [style=upground] (7) at (-1.75, 1.5) {};
		\node [style=none] (8) at (-0.25, 1) {};
		\node [style=dpoint] (9) at (-1.75, -2.25) {$1$};
		\node [style=none] (10) at (1.25, 0) {$=$};
		\node [style=white ddot] (11) at (4.5, -1) {};
		\node [style=dpoint] (12) at (4.5, -2.25) {$\tau$};
		\node [style=gray phase ddot] (13) at (3, -0.25) {$\pi$};
		\node [style=none] (14) at (3, 1.5) {};
		\node [style=none] (15) at (6.25, 1.25) {};
		\node [style=upground] (16) at (6.25, 1.5) {};
		\node [style=dpoint] (17) at (-0.25, -2.25) {$\tau$};
		\node [style=none] (18) at (-4.75, 0.5) {};
		\node [style=dpoint] (19) at (-4.75, -0.5) {$\tau$};
		\node [style=none] (20) at (-3.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (2.center) to (8.center);
		\draw [style=boldedge, in=90, out=-90, looseness=0.75] (1.center) to (4.center);
		\draw [style=boldedge] (8.center) to (0.center);
		\draw [style=boldedge] (4.center) to (3);
		\draw [style=boldedge] (3) to (6.center);
		\draw [style=boldedge] (1.center) to (7);
		\draw [style=boldedge] (2.center) to (5);
		\draw [style=boldedge] (5) to (3);
		\draw [style=boldedge] (5) to (9);
		\draw [style=boldedge] (11) to (12);
		\draw [style=boldedge, in=180, out=-90, looseness=1.00] (13) to (11);
		\draw [style=boldedge] (13) to (14.center);
		\draw [style=boldedge, in=-90, out=-2, looseness=1.25] (11) to (15.center);
		\draw [style=boldedge] (18.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/deutschsolutionCR1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (-4, 1.75) {};
		\node [style=none] (1) at (-5.5, -0.75) {};
		\node [style=gray ddot] (2) at (-5.5, -1.5) {};
		\node [style=none] (3) at (-5.5, 3) {};
		\node [style=white ddot] (4) at (-4, -1.5) {};
		\node [style=downground] (5) at (-4, -2.75) {};
		\node [style=none] (6) at (-4, 0.5) {};
		\node [style=none] (7) at (-4, -0.75) {};
		\node [style=none] (8) at (-5.5, 0.5) {};
		\node [style=dpoint] (9) at (-5.5, -2.75) {$1$};
		\node [style=none] (10) at (-2.5, 0) {$=$};
		\node [style=upground] (11) at (3.25, 0.75) {};
		\node [style=white ddot] (12) at (4.5, -0.75) {};
		\node [style=none] (13) at (5.5, 0.75) {};
		\node [style=downground] (14) at (4.5, -1.75) {};
		\node [style=none] (15) at (6.75, 0) {$=$};
		\node [style=downground] (16) at (8.5, -0.75) {};
		\node [style=none] (17) at (8.5, 0.25) {};
		\node [style=none] (18) at (-6.5, -1.5) {};
		\node [style=none] (19) at (2, 0) {$=$};
		\node [style=white ddot] (20) at (0.5, -1.5) {};
		\node [style=gray phase ddot] (21) at (-1, -1.5) {$\pi$};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=none] (23) at (-1, 0.5) {};
		\node [style=downground] (24) at (0.5, -2.75) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (0.5, -0.75) {};
		\node [style=upground] (27) at (0.5, 1.75) {};
		\node [style=none] (28) at (-1, 3) {};

		\node [style=none] (29) at (-3.5, -2.75) {$\frac{1}{2}$};
		\node [style=none] (30) at (1, -2.75) {$\frac{1}{2}$};
		\node [style=none] (31) at (5, -1.75) {$\frac{1}{2}$};
		\node [style=none] (32) at (9, -0.75) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (1.center) to (6.center);
		\draw [style=boldedge, in=90, out=-90, looseness=0.75] (8.center) to (7.center);
		\draw [style=boldedge] (6.center) to (0);
		\draw [style=boldedge] (7.center) to (4);
		\draw [style=boldedge] (4) to (5);
		\draw [style=boldedge] (8.center) to (3.center);
		\draw [style=boldedge] (1.center) to (2);
		\draw [style=boldedge] (2) to (4);
		\draw [style=boldedge] (2) to (9);
		\draw [style=boldedge] (14) to (12);
		\draw [style=boldedge, bend right=45, looseness=0.75] (11) to (12);
		\draw [style=boldedge, in=-90, out=0, looseness=1.25] (12) to (13.center);
		\draw [style=boldedge] (17.center) to (16);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (22.center) to (25.center);
		\draw [style=boldedge, in=90, out=-90, looseness=0.75] (23.center) to (26.center);
		\draw [style=boldedge] (25.center) to (27);
		\draw [style=boldedge] (26.center) to (20);
		\draw [style=boldedge] (20) to (24);
		\draw [style=boldedge] (23.center) to (28.center);
		\draw [style=boldedge] (22.center) to (21);
		\draw [style=boldedge] (21) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/discon1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=gray ddot] (1) at (-1.5, 2) {};
		\node [style=dpoint] (2) at (0, -2.75) {$\rho$};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (1.25, 2.5) {};
		\node [style=none] (7) at (1.25, -2.25) {};
		\node [style=none] (8) at (-1.5, 3) {};
		\node [style=white ddot] (9) at (1.25, 0.75) {};
		\node [style=none] (10) at (1, 2.75) {};
		\node [style=none] (11) at (1.5, 2.75) {};
		\node [style=none] (12) at (1.5, 2.5) {};
		\node [style=none] (13) at (1.25, 2.5) {};
		\node [style=none] (14) at (1, 2.5) {};
		\node [style=none] (15) at (1, -2.25) {};
		\node [style=none] (16) at (1.5, -2.25) {};
		\node [style=none] (17) at (1.5, -2.5) {};
		\node [style=none] (18) at (1.25, -2.5) {};
		\node [style=none] (19) at (1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (4.center);
		\draw [style=boldedge] (0.center) to (5.center);
		\draw [style=boldedge] (5.center) to (2);
		\draw [style=boldedge] (7.center) to (6.center);
		\draw [style=boldedge] (1) to (8.center);
		\draw [style=boldedge, in=180, out=-90, looseness=1.00] (1) to (9);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (12.center) to (14.center);
		\draw [style=boldedge] (15.center) to (16.center);
		\draw [style=boldedge] (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/discon1new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=gray ddot] (1) at (-1.5, 2) {$\pi$};
		\node [style=dpoint] (2) at (0, -2.75) {$\rho$};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (1.25, 2.5) {};
		\node [style=none] (7) at (1.25, -2.25) {};
		\node [style=none] (8) at (-1.5, 3) {};
		\node [style=white ddot] (9) at (1.25, 0.75) {};
		\node [style=none] (10) at (1, 2.75) {};
		\node [style=none] (11) at (1.5, 2.75) {};
		\node [style=none] (12) at (1.5, 2.5) {};
		\node [style=none] (13) at (1.25, 2.5) {};
		\node [style=none] (14) at (1, 2.5) {};
		\node [style=none] (15) at (1, -2.25) {};
		\node [style=none] (16) at (1.5, -2.25) {};
		\node [style=none] (17) at (1.5, -2.5) {};
		\node [style=none] (18) at (1.25, -2.5) {};
		\node [style=none] (19) at (1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (4.center);
		\draw [style=boldedge] (0.center) to (5.center);
		\draw [style=boldedge] (5.center) to (2);
		\draw [style=boldedge] (7.center) to (6.center);
		\draw [style=boldedge] (1) to (8.center);
		\draw [style=boldedge, in=180, out=-90, looseness=1.00] (1) to (9);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (12.center) to (14.center);
		\draw [style=boldedge] (15.center) to (16.center);
		\draw [style=boldedge] (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/discon2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0, -1) {};
		\node [style=none] (1) at (0, -2.25) {};
		\node [style=gray ddot] (2) at (-1.5, 1) {};
		\node [style=upground] (3) at (-1.5, 2.25) {};
		\node [style=dpoint] (4) at (0, -3) {$\rho$};
		\node [style=none] (5) at (1.25, 2.75) {};
		\node [style=none] (6) at (0, -2.25) {};
		\node [style=white ddot] (7) at (1.25, 0) {};
		\node [style=white dpoint] (8) at (1.25, -3) {$\tau$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (6.center) to (0);
		\draw [style=boldedge] (1.center) to (4);
		\draw [style=boldedge] (8) to (5.center);
		\draw [style=boldedge] (2) to (3);
		\draw [style=boldedge, in=180, out=-90, looseness=1.00] (2) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/discon2new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dpoint] (0) at (0, -3) {$\rho$};
		\node [style=white ddot] (1) at (1.25, 0) {};
		\node [style=upground] (2) at (-1.5, 2.25) {};
		\node [style=gray phase ddot] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (1.25, 2.75) {};
		\node [style=upground] (5) at (0, 2.25) {};
		\node [style=white dpoint] (6) at (1.25, -3) {$\tau$};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (1.25, -1) {};
		\node [style=none] (9) at (0, -2) {};
		\node [style=none] (10) at (1.25, -2) {};
		\node [style=none] (11) at (-1.5, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3) to (2);
		\draw [style=boldedge, in=180, out=-90, looseness=1.00] (3) to (1);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (9.center) to (8.center);
		\draw [style=boldedge, in=90, out=-90, looseness=1.00] (7.center) to (10.center);
		\draw [style=boldedge] (8.center) to (4.center);
		\draw [style=boldedge] (7.center) to (5);
		\draw [style=boldedge] (9.center) to (0);
		\draw [style=boldedge] (10.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/discon3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=upground] (1) at (-1.25, 1.75) {};
		\node [style=white dpoint] (2) at (0, -1.75) {$\tau$};
		\node [style=white ddot] (3) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (0.center);
		\draw [style=boldedge, bend right, looseness=1.50] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/discon3decoh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=upground] (1) at (-1.25, 0.75) {};
		\node [style=white dpoint] (2) at (0, -2.75) {$\tau$};
		\node [style=white ddot] (3) at (0, -1.5) {};
		\node [style=upground] (4) at (1.25, 2.5) {};
		\node [style=white ddot] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (0.center);
		\draw [style=boldedge, bend right, looseness=1.50] (1) to (3);
		\draw [style=boldedge, bend left, looseness=1.75] (4) to (5);
		\draw [style=boldedge] (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/discon3new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dpoint] (0) at (1.25, -1.5) {$\rho$};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=white dpoint] (2) at (-0.75, -0.75) {$\tau$};
		\node [style=upground] (3) at (0.25, 1) {};
		\node [style=none] (4) at (1.25, -0.75) {};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=upground] (8) at (-0.75, 0.5) {};
		\node [style=white ddot] (9) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend right=45, looseness=1.25] (3) to (9);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (7.center) to (4.center);
		\draw [style=boldedge, in=90, out=-90, looseness=1.00] (6.center) to (1.center);
		\draw [style=boldedge] (4.center) to (5.center);
		\draw [style=boldedge] (6.center) to (8);
		\draw [style=boldedge] (7.center) to (0);
		\draw [style=boldedge] (1.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/discon3newdecoh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dpoint] (0) at (0, -2.5) {$\rho$};
		\node [style=upground] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=white ddot] (5) at (0, -1) {};
		\node [style=white ddot] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=upground] (8) at (1.25, 2.5) {};
		\node [style=none] (9) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend right=45, looseness=1.25] (1) to (5);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (4.center) to (2.center);
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (4.center) to (0);
		\draw [style=boldedge, bend left, looseness=1.75] (8) to (6);
		\draw [style=boldedge] (6) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/discon3newnew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dpoint] (0) at (0, -1.5) {$\rho$};
		\node [style=upground] (1) at (-1, 1) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=white ddot] (5) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend right=45, looseness=1.25] (1) to (5);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (4.center) to (2.center);
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/discon4new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white ddot] (0) at (0, 0) {};
		\node [style=upground] (1) at (-1, 1) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=dpoint] (4) at (0, -1.5) {$\rho$};
		\node [style=none] (5) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend right=45, looseness=1.25] (1) to (0);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (3.center) to (2.center);
		\draw [style=boldedge] (2.center) to (5.center);
		\draw [style=boldedge] (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/discriminate_entanglement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.5) {};
		\node [style=none] (1) at (1.75, 1.25) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (5) at (1.25, 0) {$\chi$};
		\node [style=none] (6) at (1.75, -0.5) {};
		\node [style=none] (7) at (1.75, 1) {};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=none] (9) at (0.75, -1.5) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (0.75, 0.5) {};
		\node [style=dpoint] (13) at (1.75, -1.5) {$0$};
		\node [style=none] (14) at (-1, -1.5) {};
		\node [style=none] (15) at (-1, 1.25) {};
		\node [style=none] (16) at (0, 2.25) {};
		\node [style=none] (17) at (0, -3) {};
		\node [style=none] (18) at (-2, 2) {\tt A};
		\node [style=none] (19) at (2.75, 2) {\tt B};
		\node [style=none] (20) at (-1.5, -1.75) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (11.center) to (2.center);
		\draw [style=boldedge] (2.center) to (4.center);
		\draw [style=boldedge] (4.center) to (0.center);
		\draw [style=boldedge] (0.center) to (11.center);
		\draw [style=boldedge] (9.center) to (10.center);
		\draw [style=boldedge] (12.center) to (3.center);
		\draw [style=boldedge] (7.center) to (8.center);
		\draw [style=boldedge] (6.center) to (13);
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (7.center) to (1.center);
		\draw [style=boldedge, bend right=90, looseness=1.75] (14.center) to (9.center);
		\draw [style=boldedge] (15.center) to (14.center);
		\draw [style=dashed, gray] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/doubledboxes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {$f$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=none] (6) at (-1.75, 0.5) {};
		\node [style=none] (7) at (-1.25, 0.5) {};
		\node [style=none] (8) at (-1.25, 1.5) {};
		\node [style=none] (9) at (-1.25, -1.5) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (1.25, 0.5) {};
		\node [style=none] (13) at (1.25, -1.5) {};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (1.25, 1.5) {};
		\node [style=none] (16) at (1.25, -0.5) {};
		\node [style=none] (17) at (1.25, 0) {$g$};
		\node [style=none] (18) at (1.75, 0.5) {};
		\node [style=none] (19) at (1.5, 0.5) {};
		\node [style=none] (20) at (1.75, -0.5) {};
		\node [style=none] (21) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (6.center) to (5.center);
		\draw [style=boldedge] (3.center) to (5.center);
		\draw [style=boldedge] (3.center) to (1.center);
		\draw [style=boldedge] (1.center) to (6.center);
		\draw [style=boldedge] (7.center) to (8.center);
		\draw [style=boldedge] (9.center) to (10.center);
		\draw [style=boldedge] (21.center) to (11.center);
		\draw [style=boldedge] (20.center) to (11.center);
		\draw [style=boldedge] (20.center) to (18.center);
		\draw [style=boldedge] (18.center) to (21.center);
		\draw [style=boldedge] (13.center) to (16.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (12.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/embedding1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\Phi$};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (0.5, -2) {};
		\node [style=none] (7) at (0.75, -2) {};
		\node [style=none] (8) at (0.25, 1.75) {};
		\node [style=none] (9) at (0, -2.25) {};
		\node [style=none] (10) at (0.75, -2.25) {};
		\node [style=none] (11) at (0.75, 1.75) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (0.25, 2) {};
		\node [style=none] (15) at (0.25, -2.25) {};
		\node [style=none] (16) at (0.25, -2) {};
		\node [style=none] (17) at (0, 2) {};
		\node [style=none] (18) at (1.25, -0.5) {};
		\node [style=none] (19) at (0.75, 2) {};
		\node [style=none] (20) at (0.5, 1.75) {};
		\node [style=none] (21) at (-0.5, -2) {$\mathcal{H}$};
		\node [style=none] (22) at (-0.5, +1.75) {$\mathcal{K}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (13.center) to (5.center);
		\draw [style=boldedge] (13.center) to (1.center);
		\draw [style=boldedge] (1.center) to (18.center);
		\draw [style=boldedge] (18.center) to (5.center);
		\draw [style=boldedge] (4.center) to (17.center);
		\draw [style=boldedge] (12.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/embedding1new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (5) at (0, -1.75) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=none] (21) at (0, 1.75) {};
		\node [style=none] (22) at (0, 0) {$\Phi$};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (26) at (0, 1.25) {};
		\node [style=none] (27) at (0, -0.5) {};
		\node [style=none] (33) at (-0.5, -1.5) {$\mathcal{H}$};
		\node [style=none] (34) at (-0.5, 1.5) {$\mathcal{K}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (25.center) to (17.center);
		\draw [style=double edge] (7.center) to (17.center);
		\draw [style=double edge] (7.center) to (10.center);
		\draw [style=double edge] (10.center) to (25.center);
		\draw [style=double edge] (9.center) to (21.center);
		\draw [style=double edge] (5.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/embedding2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\Phi$};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (0.5, -2) {};
		\node [style=none] (7) at (0.75, -2) {};
		\node [style=none] (8) at (0.25, 1.75) {};
		\node [style=none] (9) at (-0.5, -2.25) {};
		\node [style=none] (10) at (0.75, -2.25) {};
		\node [style=none] (11) at (0.75, 1.75) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (0.25, 2) {};
		\node [style=none] (15) at (0.25, -2.25) {};
		\node [style=none] (16) at (0.25, -2) {};
		\node [style=none] (17) at (-0.5, 2) {};
		\node [style=none] (18) at (1.25, -0.5) {};
		\node [style=none] (19) at (0.75, 2) {};
		\node [style=none] (20) at (0.5, 1.75) {};
		\node [style=none] (21) at (-1, -2) {$\mathcal{H}$};
		\node [style=none] (22) at (-1, +1.75) {$\mathcal{K}$};
		\node [style=none] (23) at (+1, +1.25) {$\mathbb{C}$};
		\node [style=none] (24) at (+1, -1.5) {$\mathbb{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (13.center) to (5.center);
		\draw [style=boldedge] (13.center) to (1.center);
		\draw [style=boldedge] (1.center) to (18.center);
		\draw [style=boldedge] (18.center) to (5.center);
		\draw [style=boldedge] (4.center) to (17.center);
		\draw [style=boldedge] (12.center) to (9);
		\draw [style=dashed,boldedge] (2.center) to (20.center);
		\draw [style=dashed,boldedge] (3.center) to (6.center);
		\draw [style=boldedge] (14.center) to (19.center);
		\draw [style=boldedge] (8.center) to (11.center);
		\draw [style=boldedge] (16.center) to (7.center);
		\draw [style=boldedge] (15.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/embedding2new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -1.575) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.75, 1.45) {};
		\node [style=none] (4) at (0.5, 1.45) {};
		\node [style=none] (5) at (-0.5, -1.75) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.25, -1.45) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (0.75, 1.575) {};
		\node [style=none] (16) at (0.75, -1.575) {};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=none] (18) at (0.75, -1.45) {};
		\node [style=none] (21) at (-0.5, 1.75) {};
		\node [style=none] (22) at (0, 0) {$\Phi$};
		\node [style=none] (24) at (0.25, 1.45) {};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (26) at (-0.5, 1.25) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (0.5, -1.45) {};
		\node [style=none] (29) at (0.5, -0.5) {};
		\node [style=none] (30) at (0.25, 1.575) {};
		\node [style=none] (31) at (1, 1) {$\mathcal{C}$};
		\node [style=none] (32) at (1, -1) {$\mathcal{C}$};
		\node [style=none] (33) at (-1, -1.5) {$\mathcal{H}$};
		\node [style=none] (34) at (-1, 1.5) {$\mathcal{K}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (25.center) to (17.center);
		\draw [style=double edge] (7.center) to (17.center);
		\draw [style=double edge] (7.center) to (10.center);
		\draw [style=double edge] (10.center) to (25.center);
		\draw [style=double edge] (9.center) to (21.center);
		\draw [style=dashedbold] (2.center) to (4.center);
		\draw [style=dashedbold] (28.center) to (29.center);
		\draw [style=double edge] (30.center) to (13.center);
		\draw [style=double edge] (3.center) to (24.center);
		\draw [style=double edge] (18.center) to (8.center);
		\draw [style=double edge] (0.center) to (16.center);
		\draw [style=double edge] (5.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/empty_diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (3.center) to (0.center);
		\draw [style=dotted] (1.center) to (0.center);
		\draw [style=dotted] (1.center) to (2.center);
		\draw [style=dotted] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/equation_monoidal_product1.tikz <==
\begin{tikzpicture}[style=small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -3) {};
		\node [style=none] (1) at (1.25, -3) {};
		\node [style=none] (2) at (2.25, 1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (3.5, 0.25) {};
		\node [style=none] (6) at (3.5, 4.25) {};
		\node [style=none] (7) at (0, -3.5) {};
		\node [style=none] (8) at (1.25, -1) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=none] (10) at (3.5, 2.75) {};
		\node [style=none] (11) at (0.75, -3.25) {};
		\node [style=none] (12) at (1, -2) {};
		\node [style=none] (13) at (3, 0.25) {};
		\node [style=none] (14) at (2.25, 1) {};
		\node [style=none] (15) at (2.25, 1.75) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (2.25, -3.5) {};
		\node [style=none] (18) at (0.5, -2) {};
		\node [style=none] (19) at (3, 4.25) {};
		\node [style=none] (20) at (0, -0.25) {};
		\node [style=none] (21) at (3.25, 1.75) {};
		\node [style=none] (22) at (2, 2.75) {};
		\node [style=none] (23) at (0.75, 0.25) {};
		\node [style=none] (24) at (1.25, 0.25) {};
		\node [style=none] (25) at (1.25, -2) {};
		\node [style=none] (26) at (3.5, 4) {};
		\node [style=none] (27) at (2.25, 1.75) {};
		\node [style=none] (28) at (3.5, 1.75) {};
		\node [style=none] (29) at (0.75, -3) {};
		\node [style=none] (30) at (3.25, 4) {};
		\node [style=none] (31) at (-0.25, -2) {};
		\node [style=none] (32) at (0, -2) {};
		\node [style=none] (33) at (-0.25, -1) {};
		\node [style=none] (34) at (1.25, -3.25) {};
		\node [style=none] (35) at (3.25, 2.75) {};
		\node [style=none] (36) at (0, -0.25) {};
		\node [style=none] (37) at (2.75, 2.75) {};
		\node [style=none] (38) at (2, 1.75) {};
		\node [style=none] (39) at (2.25, 2.75) {};
		\node [style=none] (40) at (0, 5.25) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (42) at (1, -1) {};
		\node [style=none] (43) at (2.25, 5.25) {};
		\node [style=none] (44) at (3, 4) {};
		\node [style=none] (45) at (3.5, 0.5) {};
		\node [style=none] (46) at (3, 0.5) {};
		\node [style=none] (47) at (0.75, 0) {};
		\node [style=none] (48) at (3.25, 0.5) {};
		\node [style=none] (49) at (-2.25, 5.25) {};
		\node [style=none] (50) at (-2.25, -3.5) {};
		\node [style=none] (51) at (-3.25, -3.5) {};
		\node [style=none] (52) at (3.25, -3.5) {};
		\node [style=none] (53) at (0, -5.25) {};
		\node [style=none] (54) at (0, -4.25) {$\Psi$};
		\node [style=none] (55) at (0.5, -1.5) {$f$};
		\node [style=none] (56) at (2.75, 2.25) {$g$};
		\node [style=none] (57) at (4.25, 1.25) {};
		\node [style=none] (58) at (-4, 1.25) {};
		\node [style=none] (59) at (-4, 3.5) {};
		\node [style=none] (60) at (4.25, 3.5) {};
		\node [style=none] (61) at (4.25, -2.5) {};
		\node [style=none] (62) at (-4, -2.5) {};
		\node [style=none] (63) at (-4, -0.25) {};
		\node [style=none] (64) at (4.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (33.center) to (31.center);
		\draw [style=boldedge] (25.center) to (31.center);
		\draw [style=boldedge] (25.center) to (8.center);
		\draw [style=boldedge] (8.center) to (33.center);
		\draw [style=boldedge] (16.center) to (20.center);
		\draw [style=boldedge] (42.center) to (41.center);
		\draw [style=boldedge] (0.center) to (12.center);
		\draw [style=boldedge] (23.center) to (24.center);
		\draw [style=boldedge] (9.center) to (47.center);
		\draw [style=boldedge] (1.center) to (29.center);
		\draw [style=boldedge] (11.center) to (34.center);
		\draw [style=boldedge] (7.center) to (4.center);
		\draw [style=boldedge] (17.center) to (2.center);
		\draw [style=boldedge] (22.center) to (38.center);
		\draw [style=boldedge] (28.center) to (38.center);
		\draw [style=boldedge] (28.center) to (10.center);
		\draw [style=boldedge] (10.center) to (22.center);
		\draw [style=boldedge] (39.center) to (43.center);
		\draw [style=boldedge] (35.center) to (30.center);
		\draw [style=boldedge] (48.center) to (21.center);
		\draw [style=boldedge] (19.center) to (6.center);
		\draw [style=boldedge] (26.center) to (44.center);
		\draw [style=boldedge] (45.center) to (46.center);
		\draw [style=boldedge] (13.center) to (5.center);
		\draw [style=boldedge] (14.center) to (15.center);
		\draw [style=boldedge] (40.center) to (36.center);
		\draw [style=boldedge] (49.center) to (50.center);
		\draw [style=boldedge] (51.center) to (53.center);
		\draw [style=boldedge] (53.center) to (52.center);
		\draw [style=boldedge] (52.center) to (51.center);
		\draw [style=dotted] (58.center) to (59.center);
		\draw [style=dotted] (59.center) to (60.center);
		\draw [style=dotted] (60.center) to (57.center);
		\draw [style=dotted] (57.center) to (58.center);
		\draw [style=dotted] (62.center) to (63.center);
		\draw [style=dotted] (63.center) to (64.center);
		\draw [style=dotted] (64.center) to (61.center);
		\draw [style=dotted] (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/equation_monoidal_product4.tikz <==
\begin{tikzpicture}[style=small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dpoint] (0) at (1, -2) {$\tau$};
		\node [style=none] (1) at (2.25, 1.5) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, -3.5) {};
		\node [style=none] (5) at (1.25, 0) {};
		\node [style=none] (6) at (3.5, 3.25) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (2.25, 1.5) {};
		\node [style=none] (9) at (2.25, 2.25) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (2.25, -3.5) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (3.25, 2.25) {};
		\node [style=none] (14) at (2, 3.25) {};
		\node [style=none] (15) at (2.75, 2.25) {};
		\node [style=none] (16) at (1.25, -1) {};
		\node [style=none] (17) at (2.25, 2.25) {};
		\node [style=none] (18) at (3.5, 2.25) {};
		\node [style=upground] (19) at (3.25, 4.5) {};
		\node [style=none] (20) at (-0.25, -1) {};
		\node [style=none] (21) at (0, -1) {};
		\node [style=none] (22) at (-0.25, 0) {};
		\node [style=none] (23) at (3.25, 3.25) {};
		\node [style=none] (24) at (0, 0.75) {};
		\node [style=none] (25) at (2.75, 3.25) {};
		\node [style=none] (26) at (2, 2.25) {};
		\node [style=none] (27) at (2.25, 3.25) {};
		\node [style=none] (28) at (0, 5.25) {};
		\node [style=upground] (29) at (1, 1) {};
		\node [style=none] (30) at (1, 0) {};
		\node [style=none] (31) at (2.25, 5.25) {};
		\node [style=dpoint] (32) at (3.25, 1) {$\sigma$};
		\node [style=none] (33) at (-2.25, 5.25) {};
		\node [style=none] (34) at (-2.25, -3.5) {};
		\node [style=none] (35) at (-3.25, -3.5) {};
		\node [style=none] (36) at (3.25, -3.5) {};
		\node [style=none] (37) at (0, -5.25) {};
		\node [style=none] (38) at (0, -4.25) {$\Psi$};
		\node [style=none] (39) at (0.5, -0.5) {$f$};
		\node [style=none] (40) at (2.75, 2.75) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (22.center) to (20.center);
		\draw [style=boldedge] (16.center) to (20.center);
		\draw [style=boldedge] (16.center) to (5.center);
		\draw [style=boldedge] (5.center) to (22.center);
		\draw [style=boldedge] (10.center) to (12.center);
		\draw [style=boldedge] (30.center) to (29);
		\draw [style=boldedge] (0) to (7.center);
		\draw [style=boldedge] (4.center) to (3.center);
		\draw [style=boldedge] (11.center) to (1.center);
		\draw [style=boldedge] (14.center) to (26.center);
		\draw [style=boldedge] (18.center) to (26.center);
		\draw [style=boldedge] (18.center) to (6.center);
		\draw [style=boldedge] (6.center) to (14.center);
		\draw [style=boldedge] (27.center) to (31.center);
		\draw [style=boldedge] (23.center) to (19);
		\draw [style=boldedge] (32) to (13.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (28.center) to (24.center);
		\draw [style=boldedge] (33.center) to (34.center);
		\draw [style=boldedge] (35.center) to (37.center);
		\draw [style=boldedge] (37.center) to (36.center);
		\draw [style=boldedge] (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/equation_monoidal_product5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -3.75) {};
		\node [style=dpoint] (1) at (1, -2.75) {$\tau$};
		\node [style=none] (2) at (2.25, 3) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=none] (7) at (3.25, 2) {};
		\node [style=dpoint] (8) at (3.25, 0.75) {$\sigma$};
		\node [style=none] (9) at (0.5, -1.75) {};
		\node [style=upground] (10) at (1, 0.25) {};
		\node [style=none] (11) at (2.75, 2) {};
		\node [style=none] (12) at (2.25, 1.25) {};
		\node [style=upground] (13) at (3.25, 4.25) {};
		\node [style=none] (14) at (2.25, 1.25) {};
		\node [style=none] (15) at (1.25, -1.75) {};
		\node [style=none] (16) at (3.5, 2) {};
		\node [style=none] (17) at (2.25, 2) {};
		\node [style=none] (18) at (0, 5) {};
		\node [style=none] (19) at (2.75, 3) {};
		\node [style=none] (20) at (2.25, 2) {};
		\node [style=none] (21) at (0, 0) {};
		\node [style=none] (22) at (0, -1.75) {};
		\node [style=none] (23) at (0, -5.5) {};
		\node [style=none] (24) at (1, -0.75) {};
		\node [style=none] (25) at (0, -1.75) {};
		\node [style=none] (26) at (-3.25, -3.75) {};
		\node [style=none] (27) at (-2.25, -3.75) {};
		\node [style=none] (28) at (0, -4.5) {$\Psi$};
		\node [style=none] (29) at (3.25, 3) {};
		\node [style=none] (30) at (1.25, -0.75) {};
		\node [style=none] (31) at (0, -3.75) {};
		\node [style=none] (32) at (0, 0) {};
		\node [style=none] (33) at (1, -1.75) {};
		\node [style=none] (34) at (-2.25, 5) {};
		\node [style=none] (35) at (2.25, -3.75) {};
		\node [style=none] (36) at (-0.25, -1.75) {};
		\node [style=none] (37) at (3.5, 3) {};
		\node [style=none] (38) at (2.25, 5) {};
		\node [style=none] (39) at (2, 3) {};
		\node [style=none] (40) at (5.25, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (36.center);
		\draw [style=boldedge] (15.center) to (36.center);
		\draw [style=boldedge] (15.center) to (30.center);
		\draw [style=boldedge] (30.center) to (4.center);
		\draw [style=boldedge] (6.center) to (32.center);
		\draw [style=boldedge] (24.center) to (10);
		\draw [style=boldedge] (1) to (33.center);
		\draw [style=boldedge] (31.center) to (25.center);
		\draw [style=boldedge] (35.center) to (12.center);
		\draw [style=boldedge] (39.center) to (3.center);
		\draw [style=boldedge] (16.center) to (3.center);
		\draw [style=boldedge] (16.center) to (37.center);
		\draw [style=boldedge] (37.center) to (39.center);
		\draw [style=boldedge] (2.center) to (38.center);
		\draw [style=boldedge] (29.center) to (13);
		\draw [style=boldedge] (8) to (7.center);
		\draw [style=boldedge] (14.center) to (17.center);
		\draw [style=boldedge] (18.center) to (21.center);
		\draw (34.center) to (27.center);
		\draw (26.center) to (23.center);
		\draw (23.center) to (0.center);
		\draw (0.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/equation_monoidal_product_fp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (0, -1.75) {$\Psi$};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (-0.25, 1.5) {};
		\node [style=none] (6) at (1.25, 1.5) {};
		\node [style=none] (7) at (0, -2.75) {};
		\node [style=none] (8) at (1, 2.25) {};
		\node [style=upground] (9) at (0, 2.25) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (11) at (3.25, -1) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (1, 1.5) {};
		\node [style=none] (14) at (-3.25, -1) {};
		\node [style=none] (15) at (0, 0.5) {};
		\node [style=none] (16) at (0.5, 1.5) {};
		\node [style=upground] (17) at (-2.25, 2.25) {};
		\node [style=none] (18) at (0.5, 0.5) {};
		\node [style=none] (19) at (0, 2.25) {};
		\node [style=dpoint] (20) at (1, -0.25) {$\tau$};
		\node [style=none] (21) at (2.25, -1) {};
		\node [style=none] (22) at (-2.25, -1) {};
		\node [style=upground] (23) at (2.25, 2.25) {};
		\node [style=none] (24) at (0.5, 1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (5.center) to (0.center);
		\draw [style=boldedge] (2.center) to (0.center);
		\draw [style=boldedge] (2.center) to (6.center);
		\draw [style=boldedge] (6.center) to (5.center);
		\draw [style=boldedge] (4.center) to (9);
		\draw [style=boldedge] (13.center) to (8.center);
		\draw [style=boldedge] (20) to (12.center);
		\draw [style=boldedge] (10.center) to (1.center);
		\draw [style=boldedge] (17) to (22.center);
		\draw [style=boldedge] (14.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (14.center);
		\draw [style=boldedge] (23) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/equation_monoidal_product_fpsigma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (0, -1.75) {$\Psi$};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (-0.25, 1.5) {};
		\node [style=none] (6) at (1.25, 1.5) {};
		\node [style=none] (7) at (0, -2.75) {};
		\node [style=upground] (8) at (1, 2.25) {};
		\node [style=upground] (9) at (0, 2.25) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (11) at (3.25, -1) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (1, 1.5) {};
		\node [style=none] (14) at (-3.25, -1) {};
		\node [style=none] (15) at (0, 0.5) {};
		\node [style=none] (16) at (0.5, 1.5) {};
		\node [style=upground] (17) at (-2.25, 2.25) {};
		\node [style=none] (18) at (0.5, 0.5) {};
		\node [style=dpoint] (19) at (1, -0.25) {$\tau$};
		\node [style=none] (20) at (2.25, -1) {};
		\node [style=none] (21) at (-2.25, -1) {};
		\node [style=none] (22) at (2.25, 2.75) {};
		\node [style=none] (23) at (1.75, 2.75) {};
		\node [style=dpoint] (24) at (3, 2) {$\sigma$};
		\node [style=none] (25) at (3, 4.5) {};
		\node [style=none] (26) at (1.75, 3.75) {};
		\node [style=none] (27) at (3.25, 2.75) {};
		\node [style=none] (28) at (3, 2.75) {};
		\node [style=none] (29) at (3.25, 3.75) {};
		\node [style=none] (30) at (2, 3.75) {};
		\node [style=none] (31) at (2, 2.75) {};
		\node [style=none] (32) at (2.5, 3.75) {};
		\node [style=none] (33) at (3, 3.75) {};
		\node [style=none] (34) at (2, 2.75) {};
		\node [style=none] (35) at (2.5, 2.75) {};
		\node [style=none] (36) at (2.25, 3.75) {};
		\node [style=upground] (37) at (2.25, 4.5) {};
		\node [style=none] (38) at (0.5, 1) {$f$};
		\node [style=none] (39) at (2.5, 3.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (5.center) to (0.center);
		\draw [style=boldedge] (2.center) to (0.center);
		\draw [style=boldedge] (2.center) to (6.center);
		\draw [style=boldedge] (6.center) to (5.center);
		\draw [style=boldedge] (4.center) to (9);
		\draw [style=boldedge] (13.center) to (8);
		\draw [style=boldedge] (19) to (12.center);
		\draw [style=boldedge] (10.center) to (1.center);
		\draw [style=boldedge] (17) to (21.center);
		\draw [style=boldedge] (14.center) to (7.center);
		\draw [style=boldedge] (7.center) to (11.center);
		\draw [style=boldedge] (11.center) to (14.center);
		\draw [style=boldedge] (22.center) to (20.center);
		\draw [style=boldedge] (26.center) to (23.center);
		\draw [style=boldedge] (27.center) to (23.center);
		\draw [style=boldedge] (27.center) to (29.center);
		\draw [style=boldedge] (29.center) to (26.center);
		\draw [style=boldedge] (33.center) to (25.center);
		\draw [style=boldedge] (24) to (28.center);
		\draw [style=boldedge] (36.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/equation_monoidal_product_fpsigma2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1.75) {};
		\node [style=none] (1) at (2.25, 0.75) {};
		\node [style=upground] (2) at (-2.25, 0.75) {};
		\node [style=none] (3) at (1.75, 1.75) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (-3.25, -1.25) {};
		\node [style=none] (7) at (-2.25, -1.25) {};
		\node [style=none] (8) at (2.5, 1.75) {};
		\node [style=none] (9) at (2.5, 0.75) {};
		\node [style=none] (10) at (2.25, -1.25) {};
		\node [style=none] (11) at (3, 0.75) {};
		\node [style=none] (12) at (1.75, 0.75) {};
		\node [style=none] (13) at (2.25, 1.75) {};
		\node [style=none] (14) at (3, 2.5) {};
		\node [style=none] (15) at (3.25, -1.25) {};
		\node [style=none] (16) at (2, 1.75) {};
		\node [style=upground] (17) at (2.25, 2.5) {};
		\node [style=none] (18) at (0, -2) {$\Psi$};
		\node [style=dpoint] (19) at (3, 0) {$\sigma$};
		\node [style=none] (20) at (3.25, 1.75) {};
		\node [style=upground] (21) at (0, 0.75) {};
		\node [style=none] (22) at (3.25, 0.75) {};
		\node [style=none] (23) at (2, 0.75) {};
		\node [style=none] (24) at (0, -3) {};
		\node [style=none] (25) at (2.5, 1.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (7.center);
		\draw [style=boldedge] (6.center) to (24.center);
		\draw [style=boldedge] (24.center) to (15.center);
		\draw [style=boldedge] (15.center) to (6.center);
		\draw [style=boldedge] (1.center) to (10.center);
		\draw [style=boldedge] (3.center) to (12.center);
		\draw [style=boldedge] (22.center) to (12.center);
		\draw [style=boldedge] (22.center) to (20.center);
		\draw [style=boldedge] (20.center) to (3.center);
		\draw [style=boldedge] (0.center) to (14.center);
		\draw [style=boldedge] (19) to (11.center);
		\draw [style=boldedge] (13.center) to (17);
		\draw [style=boldedge] (21) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/equation_monoidal_product_fpsigma2prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1.75) {};
		\node [style=none] (1) at (2.25, 0.75) {};
		\node [style=upground] (2) at (-2.25, 0.75) {};
		\node [style=none] (3) at (1.75, 1.75) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (-3.25, -1.25) {};
		\node [style=none] (7) at (-2.25, -1.25) {};
		\node [style=none] (8) at (2.5, 1.75) {};
		\node [style=none] (9) at (2.5, 0.75) {};
		\node [style=none] (10) at (2.25, -1.25) {};
		\node [style=none] (11) at (3, 0.75) {};
		\node [style=none] (12) at (1.75, 0.75) {};
		\node [style=none] (13) at (2.25, 1.75) {};
		\node [style=none] (14) at (3, 2.5) {};
		\node [style=none] (15) at (3.25, -1.25) {};
		\node [style=none] (16) at (2, 1.75) {};
		\node [style=upground] (17) at (2.25, 2.5) {};
		\node [style=none] (18) at (0, -2) {$\Psi$};
		\node [style=dpoint] (19) at (3, 0) {$\sigma'$};
		\node [style=none] (20) at (3.25, 1.75) {};
		\node [style=upground] (21) at (0, 0.75) {};
		\node [style=none] (22) at (3.25, 0.75) {};
		\node [style=none] (23) at (2, 0.75) {};
		\node [style=none] (24) at (0, -3) {};
		\node [style=none] (25) at (2.5, 1.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (7.center);
		\draw [style=boldedge] (6.center) to (24.center);
		\draw [style=boldedge] (24.center) to (15.center);
		\draw [style=boldedge] (15.center) to (6.center);
		\draw [style=boldedge] (1.center) to (10.center);
		\draw [style=boldedge] (3.center) to (12.center);
		\draw [style=boldedge] (22.center) to (12.center);
		\draw [style=boldedge] (22.center) to (20.center);
		\draw [style=boldedge] (20.center) to (3.center);
		\draw [style=boldedge] (0.center) to (14.center);
		\draw [style=boldedge] (19) to (11.center);
		\draw [style=boldedge] (13.center) to (17);
		\draw [style=boldedge] (21) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/equation_monoidal_product_new.tikz <==
\begin{tikzpicture}[style=small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -3.5) {};
		\node [style=none] (1) at (-2.25, 5.25) {};
		\node [style=none] (2) at (0.5, 2) {};
		\node [style=none] (3) at (2.25, -3.5) {};
		\node [style=none] (4) at (-0.25, 3) {};
		\node [style=none] (5) at (3.5, -1.75) {};
		\node [style=none] (6) at (3, -3) {};
		\node [style=none] (7) at (-2.25, -3.5) {};
		\node [style=none] (8) at (1, 3) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0, -5.25) {};
		\node [style=none] (11) at (3.25, -0.75) {};
		\node [style=none] (12) at (0, 5.25) {};
		\node [style=none] (13) at (0, 3.75) {};
		\node [style=none] (14) at (3.5, -3) {};
		\node [style=none] (15) at (3.25, -3.5) {};
		\node [style=none] (16) at (0.75, 4.25) {};
		\node [style=none] (17) at (0.5, 3) {};
		\node [style=none] (18) at (1.25, 2) {};
		\node [style=none] (19) at (2.25, -1.75) {};
		\node [style=none] (20) at (-3.25, -3.5) {};
		\node [style=none] (21) at (1, 2) {};
		\node [style=none] (22) at (2.75, -0.75) {};
		\node [style=none] (23) at (2.25, -1.75) {};
		\node [style=none] (24) at (1, 1) {};
		\node [style=none] (25) at (3, 0.5) {};
		\node [style=none] (26) at (1.25, 4.25) {};
		\node [style=none] (27) at (0, 2) {};
		\node [style=none] (28) at (3.25, 0.5) {};
		\node [style=none] (29) at (3.5, -0.75) {};
		\node [style=none] (30) at (1.25, 3) {};
		\node [style=none] (31) at (3.25, -2.75) {};
		\node [style=none] (32) at (3, -2.75) {};
		\node [style=none] (33) at (3, 0.75) {};
		\node [style=none] (34) at (2.25, -0.75) {};
		\node [style=none] (35) at (3.5, 0.5) {};
		\node [style=none] (36) at (3.5, 0.75) {};
		\node [style=none] (37) at (1.25, 4.5) {};
		\node [style=none] (38) at (2.25, -2.5) {};
		\node [style=none] (39) at (0.75, 4.5) {};
		\node [style=none] (40) at (0, -4.25) {$\Psi$};
		\node [style=none] (41) at (-0.25, 2) {};
		\node [style=none] (42) at (0, 2) {};
		\node [style=none] (43) at (2.75, -1.25) {$g$};
		\node [style=none] (44) at (0, 3) {};
		\node [style=none] (45) at (2.25, -2.5) {};
		\node [style=none] (46) at (0.75, 1) {};
		\node [style=none] (47) at (2, -1.75) {};
		\node [style=none] (48) at (1, 4.25) {};
		\node [style=none] (49) at (1.25, 0.75) {};
		\node [style=none] (50) at (0, 3.75) {};
		\node [style=none] (51) at (2.25, 5.25) {};
		\node [style=none] (52) at (3.25, -1.75) {};
		\node [style=none] (53) at (0.5, 2.5) {$f$};
		\node [style=none] (54) at (1.25, 1) {};
		\node [style=none] (55) at (3.5, -2.75) {};
		\node [style=none] (56) at (2, -0.75) {};
		\node [style=none] (57) at (4.75, -2.25) {};
		\node [style=none] (58) at (-3.5, 0) {};
		\node [style=none] (59) at (-3.5, -2.25) {};
		\node [style=none] (60) at (4.75, 0) {};
		\node [style=none] (61) at (4.75, 1.5) {};
		\node [style=none] (62) at (-3.5, 3.75) {};
		\node [style=none] (63) at (-3.5, 1.5) {};
		\node [style=none] (64) at (4.75, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (41.center);
		\draw [style=boldedge] (18.center) to (41.center);
		\draw [style=boldedge] (18.center) to (30.center);
		\draw [style=boldedge] (30.center) to (4.center);
		\draw [style=boldedge] (44.center) to (13.center);
		\draw [style=boldedge] (8.center) to (48.center);
		\draw [style=boldedge] (24.center) to (21.center);
		\draw [style=boldedge] (39.center) to (37.center);
		\draw [style=boldedge] (26.center) to (16.center);
		\draw [style=boldedge] (54.center) to (46.center);
		\draw [style=boldedge] (9.center) to (49.center);
		\draw [style=boldedge] (0.center) to (27.center);
		\draw [style=boldedge] (3.center) to (45.center);
		\draw [style=boldedge] (56.center) to (47.center);
		\draw [style=boldedge] (5.center) to (47.center);
		\draw [style=boldedge] (5.center) to (29.center);
		\draw [style=boldedge] (29.center) to (56.center);
		\draw [style=boldedge] (34.center) to (51.center);
		\draw [style=boldedge] (11.center) to (28.center);
		\draw [style=boldedge] (31.center) to (52.center);
		\draw [style=boldedge] (33.center) to (36.center);
		\draw [style=boldedge] (35.center) to (25.center);
		\draw [style=boldedge] (55.center) to (32.center);
		\draw [style=boldedge] (6.center) to (14.center);
		\draw [style=boldedge] (38.center) to (23.center);
		\draw [style=boldedge] (12.center) to (50.center);
		\draw [style=boldedge] (1.center) to (7.center);
		\draw [style=boldedge] (20.center) to (10.center);
		\draw [style=boldedge] (10.center) to (15.center);
		\draw [style=boldedge] (15.center) to (20.center);
		\draw [style=dotted] (59.center) to (58.center);
		\draw [style=dotted] (58.center) to (60.center);
		\draw [style=dotted] (60.center) to (57.center);
		\draw [style=dotted] (57.center) to (59.center);
		\draw [style=dotted] (63.center) to (62.center);
		\draw [style=dotted] (62.center) to (64.center);
		\draw [style=dotted] (64.center) to (61.center);
		\draw [style=dotted] (61.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/equation_monoidal_product_newfp.tikz <==
\begin{tikzpicture}[style=small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -3.5) {};
		\node [style=none] (1) at (-2.25, 5.25) {};
		\node [style=none] (2) at (0.5, 2) {};
		\node [style=none] (3) at (2.25, -3.5) {};
		\node [style=none] (4) at (-0.25, 3) {};
		\node [style=none] (5) at (3.5, -1.75) {};
		\node [style=none] (6) at (-2.25, -3.5) {};
		\node [style=none] (7) at (1, 3) {};
		\node [style=none] (8) at (0, -5.25) {};
		\node [style=none] (9) at (3.25, -0.75) {};
		\node [style=none] (10) at (0, 5.25) {};
		\node [style=none] (11) at (0, 3.75) {};
		\node [style=none] (12) at (3.25, -3.5) {};
		\node [style=none] (13) at (0.5, 3) {};
		\node [style=none] (14) at (1.25, 2) {};
		\node [style=none] (15) at (2.25, -1.75) {};
		\node [style=none] (16) at (-3.25, -3.5) {};
		\node [style=none] (17) at (1, 2) {};
		\node [style=none] (18) at (2.75, -0.75) {};
		\node [style=none] (19) at (2.25, -1.75) {};
		\node [style=dpoint] (20) at (1, 1) {};
		\node [style=none] (21) at (0, 2) {};
		\node [style=upground] (22) at (3.25, 0.5) {};
		\node [style=none] (23) at (3.5, -0.75) {};
		\node [style=none] (24) at (1.25, 3) {};
		\node [style=dpoint] (25) at (3.25, -2.75) {};
		\node [style=none] (26) at (2.25, -0.75) {};
		\node [style=none] (27) at (2.25, -2.5) {};
		\node [style=none] (28) at (0, -4.25) {$\Psi$};
		\node [style=none] (29) at (-0.25, 2) {};
		\node [style=none] (30) at (0, 2) {};
		\node [style=none] (31) at (2.75, -1.25) {$g$};
		\node [style=none] (32) at (0, 3) {};
		\node [style=none] (33) at (2.25, -2.5) {};
		\node [style=none] (34) at (2, -1.75) {};
		\node [style=upground] (35) at (1, 4.25) {};
		\node [style=none] (36) at (0, 3.75) {};
		\node [style=none] (37) at (2.25, 5.25) {};
		\node [style=none] (38) at (3.25, -1.75) {};
		\node [style=none] (39) at (0.5, 2.5) {$f$};
		\node [style=none] (40) at (2, -0.75) {};
		\node [style=none] (41) at (4.75, -2.25) {};
		\node [style=none] (42) at (-3.5, 0) {};
		\node [style=none] (43) at (-3.5, -2.25) {};
		\node [style=none] (44) at (4.75, 0) {};
		\node [style=none] (45) at (4.75, 1.5) {};
		\node [style=none] (46) at (-3.5, 3.75) {};
		\node [style=none] (47) at (-3.5, 1.5) {};
		\node [style=none] (48) at (4.75, 3.75) {};
		\node [style=none] (49) at (1, 1) {$\tau'$};
		\node [style=none] (50) at (3.25, -2.75) {$\sigma'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (29.center);
		\draw [style=boldedge] (14.center) to (29.center);
		\draw [style=boldedge] (14.center) to (24.center);
		\draw [style=boldedge] (24.center) to (4.center);
		\draw [style=boldedge] (32.center) to (11.center);
		\draw [style=boldedge] (7.center) to (35);
		\draw [style=boldedge] (20) to (17.center);
		\draw [style=boldedge] (0.center) to (21.center);
		\draw [style=boldedge] (3.center) to (33.center);
		\draw [style=boldedge] (40.center) to (34.center);
		\draw [style=boldedge] (5.center) to (34.center);
		\draw [style=boldedge] (5.center) to (23.center);
		\draw [style=boldedge] (23.center) to (40.center);
		\draw [style=boldedge] (26.center) to (37.center);
		\draw [style=boldedge] (9.center) to (22);
		\draw [style=boldedge] (25) to (38.center);
		\draw [style=boldedge] (27.center) to (19.center);
		\draw [style=boldedge] (10.center) to (36.center);
		\draw [style=boldedge] (1.center) to (6.center);
		\draw [style=boldedge] (16.center) to (8.center);
		\draw [style=boldedge] (8.center) to (12.center);
		\draw [style=boldedge] (12.center) to (16.center);
		\draw [style=dotted] (43.center) to (42.center);
		\draw [style=dotted] (42.center) to (44.center);
		\draw [style=dotted] (44.center) to (41.center);
		\draw [style=dotted] (41.center) to (43.center);
		\draw [style=dotted] (47.center) to (46.center);
		\draw [style=dotted] (46.center) to (48.center);
		\draw [style=dotted] (48.center) to (45.center);
		\draw [style=dotted] (45.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/equation_product_new.tikz <==
\begin{tikzpicture}[style=small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -0.25) {$g$};
		\node [style=dpoint] (1) at (1, 1.75) {$\tau'$};
		\node [style=none] (2) at (0, -3) {};
		\node [style=dpoint] (3) at (3.25, -2) {$\sigma'$};
		\node [style=none] (4) at (0, -3.75) {$\Psi$};
		\node [style=none] (5) at (0, 5.75) {};
		\node [style=none] (6) at (-2.25, 5.75) {};
		\node [style=none] (7) at (2.75, -0.75) {};
		\node [style=none] (8) at (1, 2.75) {};
		\node [style=none] (9) at (2.75, 0.25) {};
		\node [style=none] (10) at (3.25, -0.75) {};
		\node [style=none] (11) at (2.25, 0.25) {};
		\node [style=none] (12) at (2.25, -3) {};
		\node [style=none] (13) at (2, 0.25) {};
		\node [style=none] (14) at (0, 2.75) {};
		\node [style=none] (15) at (-2.25, -3) {};
		\node [style=none] (16) at (-0.25, 3.75) {};
		\node [style=none] (17) at (0.5, 3.25) {$f$};
		\node [style=none] (18) at (1.25, 2.75) {};
		\node [style=none] (19) at (0, 3.75) {};
		\node [style=none] (20) at (0, 4.5) {};
		\node [style=none] (21) at (-0.25, 2.75) {};
		\node [style=none] (22) at (3.5, 0.25) {};
		\node [style=none] (23) at (0, 2.75) {};
		\node [style=none] (24) at (2.25, -0.75) {};
		\node [style=none] (25) at (1.25, 3.75) {};
		\node [style=none] (26) at (-3.25, -3) {};
		\node [style=none] (27) at (0, -4.75) {};
		\node [style=none] (28) at (3.5, -0.75) {};
		\node [style=none] (29) at (3.25, 0.25) {};
		\node [style=upground] (30) at (1, 4.75) {};
		\node [style=upground] (31) at (3.25, 1.5) {};
		\node [style=none] (32) at (2.25, -1.5) {};
		\node [style=none] (33) at (3.25, -3) {};
		\node [style=none] (34) at (2, -0.75) {};
		\node [style=none] (35) at (0, 4.5) {};
		\node [style=none] (36) at (2.25, -0.75) {};
		\node [style=none] (37) at (1, 3.75) {};
		\node [style=none] (38) at (2.25, 5.75) {};
		\node [style=none] (39) at (0.5, 3.75) {};
		\node [style=none] (40) at (2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (21.center);
		\draw [style=boldedge] (18.center) to (21.center);
		\draw [style=boldedge] (18.center) to (25.center);
		\draw [style=boldedge] (25.center) to (16.center);
		\draw [style=boldedge] (19.center) to (20.center);
		\draw [style=boldedge] (37.center) to (30);
		\draw [style=boldedge] (1) to (8.center);
		\draw [style=boldedge] (2.center) to (14.center);
		\draw [style=boldedge] (12.center) to (32.center);
		\draw [style=boldedge] (13.center) to (34.center);
		\draw [style=boldedge] (28.center) to (34.center);
		\draw [style=boldedge] (28.center) to (22.center);
		\draw [style=boldedge] (22.center) to (13.center);
		\draw [style=boldedge] (11.center) to (38.center);
		\draw [style=boldedge] (29.center) to (31);
		\draw [style=boldedge] (3) to (10.center);
		\draw [style=boldedge] (40.center) to (36.center);
		\draw [style=boldedge] (5.center) to (35.center);
		\draw [style=boldedge] (6.center) to (15.center);
		\draw [style=boldedge] (26.center) to (27.center);
		\draw [style=boldedge] (27.center) to (33.center);
		\draw [style=boldedge] (33.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/equation_product_new2.tikz <==
\begin{tikzpicture}[style=small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 3.75) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (2.25, 2.75) {};
		\node [style=none] (3) at (0, -3) {};
		\node [style=none] (4) at (2.25, 3.75) {};
		\node [style=none] (5) at (3.25, 3.75) {};
		\node [style=none] (6) at (2.25, 2) {};
		\node [style=none] (7) at (1, -1.25) {};
		\node [style=none] (8) at (2.75, 3.25) {$g$};
		\node [style=none] (9) at (-2.25, -3) {};
		\node [style=none] (10) at (1.25, -0.25) {};
		\node [style=none] (11) at (3.25, -3) {};
		\node [style=none] (12) at (3.5, 3.75) {};
		\node [style=upground] (13) at (1, 0.75) {};
		\node [style=none] (14) at (2.25, 2.75) {};
		\node [style=none] (15) at (2.25, -3) {};
		\node [style=none] (16) at (0, -0.25) {};
		\node [style=none] (17) at (-2.25, 5.75) {};
		\node [style=none] (18) at (2.75, 2.75) {};
		\node [style=none] (19) at (1, -0.25) {};
		\node [style=none] (20) at (-0.25, -0.25) {};
		\node [style=none] (21) at (0.5, -0.25) {};
		\node [style=none] (22) at (1.25, -1.25) {};
		\node [style=none] (23) at (3.25, 2.75) {};
		\node [style=none] (24) at (2.25, 5.75) {};
		\node [style=none] (25) at (-3.25, -3) {};
		\node [style=none] (26) at (0, 5.75) {};
		\node [style=none] (27) at (-0.25, -1.25) {};
		\node [style=none] (28) at (0, -4.75) {};
		\node [style=dpoint] (29) at (3.25, 1.5) {$\sigma$};
		\node [style=none] (30) at (0, -3.75) {$\Psi$};
		\node [style=none] (31) at (2.25, 2) {};
		\node [style=dpoint] (32) at (1, -2.25) {$\tau$};
		\node [style=upground] (33) at (3.25, 5) {};
		\node [style=none] (34) at (0, -1.25) {};
		\node [style=none] (35) at (2, 2.75) {};
		\node [style=none] (36) at (0, -1.25) {};
		\node [style=none] (37) at (3.5, 2.75) {};
		\node [style=none] (38) at (2, 3.75) {};
		\node [style=none] (39) at (0, 0.5) {};
		\node [style=none] (40) at (0.5, -0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (20.center) to (27.center);
		\draw [style=boldedge] (22.center) to (27.center);
		\draw [style=boldedge] (22.center) to (10.center);
		\draw [style=boldedge] (10.center) to (20.center);
		\draw [style=boldedge] (16.center) to (39.center);
		\draw [style=boldedge] (19.center) to (13);
		\draw [style=boldedge] (32) to (7.center);
		\draw [style=boldedge] (3.center) to (34.center);
		\draw [style=boldedge] (15.center) to (31.center);
		\draw [style=boldedge] (38.center) to (35.center);
		\draw [style=boldedge] (37.center) to (35.center);
		\draw [style=boldedge] (37.center) to (12.center);
		\draw [style=boldedge] (12.center) to (38.center);
		\draw [style=boldedge] (4.center) to (24.center);
		\draw [style=boldedge] (5.center) to (33);
		\draw [style=boldedge] (29) to (23.center);
		\draw [style=boldedge] (6.center) to (2.center);
		\draw [style=boldedge] (26.center) to (1.center);
		\draw [style=boldedge] (17.center) to (9.center);
		\draw [style=boldedge] (25.center) to (28.center);
		\draw [style=boldedge] (28.center) to (11.center);
		\draw [style=boldedge] (11.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/equation_product_new3.tikz <==
\begin{tikzpicture}[style=small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 1.75) {};
		\node [style=none] (1) at (0, 2.5) {};
		\node [style=none] (2) at (2.25, 0.75) {};
		\node [style=none] (3) at (0, -3) {};
		\node [style=none] (4) at (2.25, 1.75) {};
		\node [style=none] (5) at (3.25, 1.75) {};
		\node [style=none] (6) at (2.25, 0) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (2.75, 1.25) {$g$};
		\node [style=none] (9) at (-2.25, -3) {};
		\node [style=none] (10) at (1.25, 1.75) {};
		\node [style=none] (11) at (3.25, -3) {};
		\node [style=none] (12) at (3.5, 1.75) {};
		\node [style=upground] (13) at (1, 2.75) {};
		\node [style=none] (14) at (2.25, 0.75) {};
		\node [style=none] (15) at (2.25, -3) {};
		\node [style=none] (16) at (0, 1.75) {};
		\node [style=none] (17) at (-2.25, 5.75) {};
		\node [style=none] (18) at (2.75, 0.75) {};
		\node [style=none] (19) at (1, 1.75) {};
		\node [style=none] (20) at (-0.25, 1.75) {};
		\node [style=none] (21) at (0.5, 1.75) {};
		\node [style=none] (22) at (1.25, 0.75) {};
		\node [style=none] (23) at (3.25, 0.75) {};
		\node [style=none] (24) at (2.25, 5.75) {};
		\node [style=none] (25) at (-3.25, -3) {};
		\node [style=none] (26) at (0, 5.75) {};
		\node [style=none] (27) at (-0.25, 0.75) {};
		\node [style=none] (28) at (0, -4.75) {};
		\node [style=dpoint] (29) at (3.25, -0.5) {$\sigma$};
		\node [style=none] (30) at (0, -3.75) {$\Psi$};
		\node [style=none] (31) at (2.25, 0) {};
		\node [style=dpoint] (32) at (1, -0.25) {$\tau$};
		\node [style=upground] (33) at (3.25, 3) {};
		\node [style=none] (34) at (0, 0.75) {};
		\node [style=none] (35) at (2, 0.75) {};
		\node [style=none] (36) at (0, 0.75) {};
		\node [style=none] (37) at (3.5, 0.75) {};
		\node [style=none] (38) at (2, 1.75) {};
		\node [style=none] (39) at (0, 2.5) {};
		\node [style=none] (40) at (0.5, 1.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (20.center) to (27.center);
		\draw [style=boldedge] (22.center) to (27.center);
		\draw [style=boldedge] (22.center) to (10.center);
		\draw [style=boldedge] (10.center) to (20.center);
		\draw [style=boldedge] (16.center) to (39.center);
		\draw [style=boldedge] (19.center) to (13);
		\draw [style=boldedge] (32) to (7.center);
		\draw [style=boldedge] (3.center) to (34.center);
		\draw [style=boldedge] (15.center) to (31.center);
		\draw [style=boldedge] (38.center) to (35.center);
		\draw [style=boldedge] (37.center) to (35.center);
		\draw [style=boldedge] (37.center) to (12.center);
		\draw [style=boldedge] (12.center) to (38.center);
		\draw [style=boldedge] (4.center) to (24.center);
		\draw [style=boldedge] (5.center) to (33);
		\draw [style=boldedge] (29) to (23.center);
		\draw [style=boldedge] (6.center) to (2.center);
		\draw [style=boldedge] (26.center) to (1.center);
		\draw [style=boldedge] (17.center) to (9.center);
		\draw [style=boldedge] (25.center) to (28.center);
		\draw [style=boldedge] (28.center) to (11.center);
		\draw [style=boldedge] (11.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/evolution_discontinuity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white ddot] (0) at (0, 0.75) {};
		\node [style=upground] (1) at (1, 0) {};
		\node [style=white ddot] (2) at (0, -1.75) {};
		\node [style=upground] (3) at (0, 2) {};
		\node [style=none] (4) at (-2, 2) {};
		\node [style=none] (5) at (-1.25, 2) {};
		\node [style=white dpoint] (6) at (-1.25, -2.25) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend left, looseness=1.50] (1) to (2);
		\draw [style=boldedge] (3) to (0);
		\draw [style=boldedge, in=180, out=-90, looseness=1.50] (4.center) to (0);
		\draw [style=boldedge] (6) to (5.center);
		\draw [style=boldedge] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/evolution_discontinuity2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=upground] (1) at (0.25, 1) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=white dpoint] (4) at (1, -2) {$\rho$};
		\node [style=white ddot] (5) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend left, looseness=1.50] (1) to (5);
		\draw [style=boldedge] (2.center) to (0.center);
		\draw [style=boldedge] (4) to (3.center);
		\draw [style=boldedge] (0.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/evolution_discontinuity2_new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.75) {};
		\node [style=upground] (1) at (2.25, 0) {};
		\node [style=none] (2) at (-1.5, 1.75) {};
		\node [style=gray phase ddot] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-1.5, 0.75) {$\pi$};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=upground] (6) at (0.25, 0) {};
		\node [style=none] (7) at (1, -1.5) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=white ddot] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=dpoint] (11) at (1, -2.5) {$\rho$};
		\node [style=white dpoint] (12) at (-0.75, -2.5) {$\rho$};
		\node [style=none] (13) at (1, 1.75) {};
		\node [style=white ddot] (14) at (1, -1.5) {};
		\node [style=none] (15) at (-0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend left, looseness=1.50] (1) to (14);
		\draw [style=boldedge, bend left=45, looseness=1.25] (6) to (9);
		\draw [style=boldedge, bend right, looseness=1.25] (5.center) to (9);
		\draw [style=boldedge] (12) to (15.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (7.center) to (8.center);
		\draw [style=boldedge] (7.center) to (11);
		\draw [style=boldedge] (3) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (15.center) to (0.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (7.center) to (10.center);
		\draw [style=boldedge] (10.center) to (13.center);
		\draw [style=boldedge] (0.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/evolution_discontinuity_new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white ddot] (0) at (0.25, 0) {};
		\node [style=upground] (1) at (1.25, 0) {};
		\node [style=white ddot] (2) at (0.25, -1.75) {};
		\node [style=upground] (3) at (0.25, 2.25) {};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=none] (5) at (-1, -1.75) {};
		\node [style=white dpoint] (6) at (-1, -2.75) {$\rho$};
		\node [style=none] (7) at (0.25, -1.75) {};
		\node [style=none] (8) at (0.25, -1.75) {};
		\node [style=dpoint] (9) at (0.25, -2.75) {$\rho$};
		\node [style=none] (10) at (-2, 2.25) {};
		\node [style=gray phase ddot] (11) at (-2, 1.25) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (0.25, -0.75) {};
		\node [style=none] (14) at (-1, 2.25) {};
		\node [style=none] (15) at (-2, 1.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend left, looseness=1.50] (1) to (2);
		\draw [style=boldedge] (3) to (0);
		\draw [style=boldedge, in=180, out=-90, looseness=1.50] (4.center) to (0);
		\draw [style=boldedge] (6) to (5.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (8.center) to (7.center);
		\draw [style=boldedge] (8.center) to (9);
		\draw [style=boldedge] (11) to (10.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (5.center) to (13.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (8.center) to (12.center);
		\draw [style=boldedge] (12.center) to (14.center);
		\draw [style=boldedge] (13.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 3.75) {};
		\node [style=none] (1) at (0.5, 3.75) {};
		\node [style=none] (2) at (0.5, 1.75) {$\bullet$};
		\node [style=none] (3) at (-0.5, -1.75) {$\bullet$};
		\node [style=none] (4) at (-2.5, 1) {$\bullet$};
		\node [style=none] (5) at (-0.5, -4) {};
		\node [style=none] (6) at (1.75, 0.875) {$\bullet$};
		\node [style=none] (7) at (1.75, 2.75) {$\bullet$};
		\node [style=none] (8) at (0.5, 1.75) {$\bullet$};
		\node [style=none] (9) at (1, -2.75) {$\bullet$};
		\node [style=none] (10) at (2.25, -1) {$\bullet$};
		\node [style=none] (11) at (-0.5, -1.75) {$\bullet$};
		\node [style=none] (12) at (1, -2.75) {$\bullet$};
		\node [style=none] (13) at (-1.5, 1.75) {$\bullet$};
		\node [style=none] (14) at (-1.5, 1.75) {$\bullet$};
		\node [style=none] (15) at (0.5, 1.75) {$\bullet$};
		\node [style=none] (16) at (-3, 1) {$h$};
		\node [style=none] (17) at (-1.25, -1.75) {$g$};
		\node [style=none] (18) at (1, -3.25) {$f$};
		\node [style=none] (19) at (2.25, -0.5) {$k$};
		\node [style=none] (20) at (-1.75, 2.25) {$p$};
		\node [style=none] (21) at (0, 1.75) {$n$};
		\node [style=none] (22) at (1.75, 3.25) {$q$};
		\node [style=none] (23) at (1.75, 0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->-] (5.center) to (3.center);
		\draw [style=->-, in=266, out=90] (3.center) to (2.center);
		\draw [style=->-, in=-90, out=131] (3.center) to (4.center);
		\draw [style=->-] (4.center) to (0.center);
		\draw [style=->-] (2.center) to (1.center);
		\draw [style=->-, in=0, out=0, looseness=1.75] (7.center) to (6.center);
		\draw [style=->-, in=-75, out=183] (6.center) to (8.center);
		\draw [style=->-, in=-180, out=74] (2.center) to (7.center);
		\draw [style=->-, in=150, out=90] (11.center) to (10.center);
		\draw [style=->-, in=0, out=-45, looseness=1.50] (10.center) to (12.center);
		\draw [style=->-, in=-90, out=-180] (9.center) to (11.center);
		\draw [style=->-, in=90, out=90, looseness=1.75] (15.center) to (14.center);
		\draw [style=->-, in=-105, out=-90, looseness=1.50] (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 5) {};
		\node [style=none] (1) at (-2.75, -3.75) {};
		\node [style=none] (2) at (0.25, 5) {};
		\node [style=none] (3) at (-3.75, 3.5) {};
		\node [style=none] (4) at (-4.25, 2.5) {};
		\node [style=label] (5) at (-4.25, 3) {$h$};
		\node [style=none] (6) at (-3.75, 2.5) {};
		\node [style=none] (7) at (-0.25, 5) {};
		\node [style=none] (8) at (2.5, 2.25) {};
		\node [style=none] (9) at (-4.25, 3.5) {};
		\node [style=none] (10) at (-3.5, -3.75) {};
		\node [style=none] (11) at (0.25, 6) {};
		\node [style=none] (12) at (-4.75, 3.5) {};
		\node [style=none] (13) at (2.5, 2.25) {};
		\node [style=none] (14) at (-3.5, -4.75) {};
		\node [style=none] (15) at (-1.25, 10.25) {};
		\node [style=none] (16) at (2, 2.25) {};
		\node [style=none] (17) at (0.5, 6) {};
		\node [style=none] (18) at (2.75, 0.575) {};
		\node [style=none] (19) at (-0.25, 6) {};
		\node [style=none] (20) at (1.75, 0.575) {};
		\node [style=none] (21) at (3, 3.25) {};
		\node [style=label] (22) at (2.5, 2.75) {$m$};
		\node [style=none] (23) at (-3.75, -4.75) {};
		\node [style=none] (24) at (2.75, 0.425) {};
		\node [style=label] (25) at (-3.25, -4.25) {$g$};
		\node [style=none] (26) at (-3.5, -10.5) {};
		\node [style=none] (27) at (0.25, 5) {};
		\node [style=none] (28) at (2, 3.25) {};
		\node [style=none] (29) at (2.5, 0.575) {};
		\node [style=none] (30) at (-3.75, -3.75) {};
		\node [style=none] (31) at (-4.75, 2.5) {};
		\node [style=none] (32) at (-4.25, 10.5) {};
		\node [style=none] (33) at (-0.5, 5) {};
		\node [style=none] (34) at (2.5, 3.25) {};
		\node [style=none] (35) at (-0.5, 6) {};
		\node [style=none] (36) at (-3.25, -3.75) {};
		\node [style=none] (37) at (1.75, 0.425) {};
		\node [style=none] (38) at (-2.75, -4.75) {};
		\node [style=label] (39) at (0, 5.5) {$n$};
		\node [style=none] (40) at (3, 2.25) {};
		\node [style=none] (41) at (2.5, 7.5) {};
		\node [style=none] (42) at (3, 7.5) {};
		\node [style=none] (43) at (2.5, 8.5) {};
		\node [style=none] (44) at (2, 8.5) {};
		\node [style=label] (45) at (2.5, 8) {$q$};
		\node [style=none] (46) at (3, 8.5) {};
		\node [style=none] (47) at (2, 7.5) {};
		\node [style=none] (48) at (2.5, 9.725) {};
		\node [style=none] (49) at (1.75, 9.875) {};
		\node [style=none] (50) at (2.75, 9.725) {};
		\node [style=none] (51) at (1.75, 9.725) {};
		\node [style=none] (52) at (2.75, 9.875) {};
		\node [style=none] (53) at (0.75, 5.5) {};
		\node [style=none] (54) at (0.5, 7.5) {};
		\node [style=none] (55) at (0, 6) {};
		\node [style=none] (56) at (1, 7.5) {};
		\node [style=none] (57) at (0.5, 8.5) {};
		\node [style=none] (58) at (0, 8.5) {};
		\node [style=label] (59) at (0.5, 8) {$p$};
		\node [style=none] (60) at (1, 8.5) {};
		\node [style=none] (61) at (0, 7.5) {};
		\node [style=none] (62) at (0.5, 8.5) {};
		\node [style=none] (63) at (2, 9.725) {};
		\node [style=none] (64) at (0, 5) {};
		\node [style=none] (65) at (2, 0.575) {};
		\node [style=none] (66) at (-3, -4.75) {};
		\node [style=none] (67) at (-0.5, -7) {};
		\node [style=none] (68) at (-3, -3.75) {};
		\node [style=none] (69) at (-0.5, -7) {};
		\node [style=none] (70) at (-1, -7) {};
		\node [style=none] (71) at (-3.25, -3.75) {};
		\node [style=none] (72) at (-0.25, -7.95) {};
		\node [style=none] (73) at (-0.75, -7.95) {};
		\node [style=none] (74) at (0, -6) {};
		\node [style=label] (75) at (-0.5, -6.5) {$f$};
		\node [style=none] (76) at (-0.25, -8.1) {};
		\node [style=none] (77) at (-1, -6) {};
		\node [style=none] (78) at (-0.5, -7.95) {};
		\node [style=none] (79) at (-0.5, -6) {};
		\node [style=none] (80) at (-0.75, -8.1) {};
		\node [style=none] (81) at (0, -7) {};
		\node [style=none] (82) at (-0.5, -2.25) {};
		\node [style=none] (83) at (0, -2.25) {};
		\node [style=none] (84) at (-0.5, -1.25) {};
		\node [style=none] (85) at (-1, -1.25) {};
		\node [style=label] (86) at (-0.5, -1.75) {$k$};
		\node [style=none] (87) at (0, -1.25) {};
		\node [style=none] (88) at (-1, -2.25) {};
		\node [style=none] (89) at (-0.5, -0.55) {};
		\node [style=none] (90) at (-0.75, -0.4) {};
		\node [style=none] (91) at (-0.25, -0.55) {};
		\node [style=none] (92) at (-0.75, -0.55) {};
		\node [style=none] (93) at (-0.25, -0.4) {};
		\node [style=none] (94) at (-2.75, -4.25) {};
		\node [style=none] (95) at (-0.5, -0.55) {};
		\node [style=none] (96) at (-0.5, -7.95) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (30.center) to (23.center);
		\draw [style=double edge] (38.center) to (23.center);
		\draw [style=double edge] (38.center) to (1.center);
		\draw [style=double edge] (1.center) to (30.center);
		\draw [style=double edge] (12.center) to (31.center);
		\draw [style=double edge] (6.center) to (31.center);
		\draw [style=double edge] (6.center) to (3.center);
		\draw [style=double edge] (3.center) to (12.center);
		\draw [style=double edge] (26.center) to (14.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (10.center) to (4.center);
		\draw [style=double edge] (35.center) to (33.center);
		\draw [style=double edge] (0.center) to (33.center);
		\draw [style=double edge] (0.center) to (17.center);
		\draw [style=double edge] (17.center) to (35.center);
		\draw [style=double edge, in=-90, out=90] (36.center) to (7.center);
		\draw [style=double edge] (37.center) to (24.center);
		\draw [style=double edge] (20.center) to (18.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (19.center) to (15.center);
		\draw [style=double edge] (9.center) to (32.center);
		\draw [style=double edge] (28.center) to (16.center);
		\draw [style=double edge] (40.center) to (16.center);
		\draw [style=double edge] (40.center) to (21.center);
		\draw [style=double edge] (21.center) to (28.center);
		\draw [style=double edge, in=90, out=-90] (2.center) to (34.center);
		\draw [style=double edge] (44.center) to (47.center);
		\draw [style=double edge] (42.center) to (47.center);
		\draw [style=double edge] (42.center) to (46.center);
		\draw [style=double edge] (46.center) to (44.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (11.center) to (41.center);
		\draw [style=double edge] (29.center) to (13.center);
		\draw [style=double edge] (43.center) to (48.center);
		\draw [style=double edge] (51.center) to (50.center);
		\draw [style=double edge] (49.center) to (52.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (55.center) to (54.center);
		\draw [style=double edge] (58.center) to (61.center);
		\draw [style=double edge] (56.center) to (61.center);
		\draw [style=double edge] (56.center) to (60.center);
		\draw [style=double edge] (60.center) to (58.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (62.center) to (63.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (65.center) to (64.center);
		\draw [style=double edge] (80.center) to (76.center);
		\draw [style=double edge] (73.center) to (72.center);
		\draw [style=double edge] (77.center) to (70.center);
		\draw [style=double edge] (81.center) to (70.center);
		\draw [style=double edge] (81.center) to (74.center);
		\draw [style=double edge] (74.center) to (77.center);
		\draw [style=double edge, in=90, out=-90] (66.center) to (79.center);
		\draw [style=double edge] (85.center) to (88.center);
		\draw [style=double edge] (83.center) to (88.center);
		\draw [style=double edge] (83.center) to (87.center);
		\draw [style=double edge] (87.center) to (85.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (68.center) to (82.center);
		\draw [style=double edge] (78.center) to (69.center);
		\draw [style=double edge, in=-90, out=90] (84.center) to (89.center);
		\draw [style=double edge] (92.center) to (91.center);
		\draw [style=double edge] (90.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 2) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.25, -2) {};
		\node [style=none] (3) at (-0.5, -2) {};
		\node [style=none] (4) at (0.75, 2) {};
		\node [style=none] (5) at (0.25, 2.15) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (-0.5, 2) {};
		\node [style=none] (8) at (0, 0) {$\Phi$};
		\node [style=none] (9) at (0.75, -2.15) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (0.75, -2) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (0.5, -2) {};
		\node [style=none] (14) at (0.25, -2.15) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (0.25, 2) {};
		\node [style=none] (17) at (0.75, 2.15) {};
		\node [style=none] (18) at (0.5, 0.5) {};
		\node [style=none] (19) at (-1, -0.5) {};
		\node [style=none] (20) at (1, -0.5) {};
		\node [style=none] (21) at (-0.5, -2.5) {$\mathcal{H}$};
		\node [style=none] (22) at (-0.5, 2.5) {$\mathcal{K}$};
		\node [style=none] (23) at (1.25, 1.25) {$\mathcal{C}$};
		\node [style=none] (24) at (1.25, -1.25) {$\mathcal{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (15.center) to (19.center);
		\draw [style=boldedge] (15.center) to (6.center);
		\draw [style=boldedge] (6.center) to (20.center);
		\draw [style=boldedge] (20.center) to (19.center);
		\draw [style=boldedge] (10.center) to (7.center);
		\draw [style=boldedge] (1.center) to (3.center);
		\draw [style=boldedge] (18.center) to (0.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=boldedge] (5.center) to (17.center);
		\draw [style=boldedge] (16.center) to (4.center);
		\draw [style=boldedge] (2.center) to (11.center);
		\draw [style=boldedge] (14.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f=g1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0.75, -2.25) {};
		\node [style=none] (3) at (0.25, 2.5) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (0.5, -2.25) {};
		\node [style=none] (6) at (0.25, 2.65) {};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (0.75, 2.65) {};
		\node [style=none] (9) at (0.25, -2.25) {};
		\node [style=none] (10) at (0.75, -2.4) {};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none] (13) at (0.75, 2.5) {};
		\node [style=none] (14) at (0, 0.5) {$\Psi$};
		\node [style=none] (15) at (-0.5, 2.25) {};
		\node [style=none] (16) at (-1, 0) {};
		\node [style=none] (17) at (1, 1) {};
		\node [style=none] (18) at (0.5, 2.5) {};
		\node [style=none] (19) at (0.25, -2.4) {};
		\node [style=none] (20) at (-1, 1) {};
		\node [style=none] (21) at (-1.5, 2.25) {};
		\node [style=none] (22) at (-1.5, -1) {};
		\node [style=none] (23) at (-2, -1) {};
		\node [style=none] (24) at (0, -1) {};
		\node [style=none] (25) at (-1, -1.75) {};
		\node [style=none] (26) at (-1, -1.3) {$\rho$};
		\node [style=none] (27) at (-1.5, 2.575) {$\mathcal{E}$};
		\node [style=none] (28) at (-0.5, 2.575) {$\mathcal{K}$};
		\node [style=none] (29) at (1, 1.75) {$\mathcal{C}$};
		\node [style=none] (30) at (1, -1) {$\mathcal{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (20.center) to (16.center);
		\draw [style=boldedge] (20.center) to (17.center);
		\draw [style=boldedge] (17.center) to (12.center);
		\draw [style=boldedge] (12.center) to (16.center);
		\draw [style=boldedge] (7.center) to (15.center);
		\draw [style=boldedge] (1.center) to (0.center);
		\draw [style=boldedge] (11.center) to (18.center);
		\draw [style=boldedge] (4.center) to (5.center);
		\draw [style=boldedge] (6.center) to (8.center);
		\draw [style=boldedge] (3.center) to (13.center);
		\draw [style=boldedge] (9.center) to (2.center);
		\draw [style=boldedge] (19.center) to (10.center);
		\draw [style=boldedge] (22.center) to (21.center);
		\draw [style=boldedge] (23.center) to (25.center);
		\draw [style=boldedge] (25.center) to (24.center);
		\draw [style=boldedge] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f=g2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0.75, -2.25) {};
		\node [style=none] (3) at (0.25, 2.5) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (0.5, -2.25) {};
		\node [style=none] (6) at (0.25, 2.65) {};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (0.75, 2.65) {};
		\node [style=none] (9) at (0.25, -2.25) {};
		\node [style=none] (10) at (0.75, -2.4) {};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none] (13) at (0.75, 2.5) {};
		\node [style=none] (14) at (0, 0.5) {$\Phi$};
		\node [style=none] (15) at (-0.5, 2.25) {};
		\node [style=none] (16) at (-1, 0) {};
		\node [style=none] (17) at (1, 1) {};
		\node [style=none] (18) at (0.5, 2.5) {};
		\node [style=none] (19) at (0.25, -2.4) {};
		\node [style=none] (20) at (-1, 1) {};
		\node [style=none] (21) at (-1.5, 2.25) {};
		\node [style=none] (22) at (-1.5, -1) {};
		\node [style=none] (23) at (-2, -1) {};
		\node [style=none] (24) at (0, -1) {};
		\node [style=none] (25) at (-1, -1.75) {};
		\node [style=none] (26) at (-1, -1.3) {$\rho$};
		\node [style=none] (27) at (-1.5, 2.575) {$\mathcal{E}$};
		\node [style=none] (28) at (-0.5, 2.575) {$\mathcal{K}$};
		\node [style=none] (29) at (1, 1.75) {$\mathcal{C}$};
		\node [style=none] (30) at (1, -1) {$\mathcal{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (20.center) to (16.center);
		\draw [style=boldedge] (20.center) to (17.center);
		\draw [style=boldedge] (17.center) to (12.center);
		\draw [style=boldedge] (12.center) to (16.center);
		\draw [style=boldedge] (7.center) to (15.center);
		\draw [style=boldedge] (1.center) to (0.center);
		\draw [style=boldedge] (11.center) to (18.center);
		\draw [style=boldedge] (4.center) to (5.center);
		\draw [style=boldedge] (6.center) to (8.center);
		\draw [style=boldedge] (3.center) to (13.center);
		\draw [style=boldedge] (9.center) to (2.center);
		\draw [style=boldedge] (19.center) to (10.center);
		\draw [style=boldedge] (22.center) to (21.center);
		\draw [style=boldedge] (23.center) to (25.center);
		\draw [style=boldedge] (25.center) to (24.center);
		\draw [style=boldedge] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/finalevol.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white ddot] (0) at (0.25, 0) {};
		\node [style=upground] (1) at (1.25, 0) {};
		\node [style=white ddot] (2) at (0.25, -1.75) {};
		\node [style=upground] (3) at (0.25, 2.25) {};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=none] (5) at (-1, -1.75) {};
		\node [style=white dpoint] (6) at (-1, -2.75) {$\rho$};
		\node [style=none] (7) at (0.25, -1.75) {};
		\node [style=none] (8) at (0.25, -1.75) {};
		\node [style=dpoint] (9) at (0.25, -2.75) {$\rho$};
		\node [style=none] (10) at (-2, 2.25) {};
		\node [style=none] (11) at (-2, 1.25) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (0.25, -0.75) {};
		\node [style=none] (14) at (-1, 2.25) {};
		\node [style=none] (15) at (-2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend left, looseness=1.50] (1) to (2);
		\draw [style=boldedge] (3) to (0);
		\draw [style=boldedge, in=180, out=-90, looseness=1.50] (4.center) to (0);
		\draw [style=boldedge] (6) to (5.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (8.center) to (7.center);
		\draw [style=boldedge] (8.center) to (9);
		\draw [style=boldedge] (11.center) to (10.center);
		\draw [style=boldedge] (12.center) to (14.center);
		\draw [style=boldedge] (13.center) to (0);
		\draw [style=boldedge] (12.center) to (5.center);
		\draw [style=boldedge] (13.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/finalevol2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white ddot] (0) at (-0.75, 0) {};
		\node [style=upground] (1) at (0, 1) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=white dpoint] (4) at (0.75, -1) {$\rho$};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=dpoint] (6) at (-0.75, -1) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend left=45, looseness=0.75] (1) to (0);
		\draw [style=boldedge, bend right=45, looseness=1.00] (2.center) to (0);
		\draw [style=boldedge] (4) to (3.center);
		\draw [style=boldedge] (5.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/framed_causal_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (4) at (1.75, 0) {$\bullet$};
		\node [style=none] (5) at (0.75, 1) {$\bullet$};
		\node [style=none] (6) at (1, -1) {$\bullet$};
		\node [style=none] (7) at (1, -2) {$\bullet$};
		\node [style=none] (8) at (-0.5, -2) {$\bullet$};
		\node [style=none] (9) at (1, 2) {$\bullet$};
		\node [style=none] (10) at (-1.5, 0.75) {$\bullet$};
		\node [style=none] (11) at (-0.5, -0.25) {$\bullet$};
		\node [style=none] (12) at (-1.5, 2) {$\bullet$};
		\node [style=none] (13) at (3.25, 2) {$\outputs{\Gamma}$};
		\node [style=none] (14) at (3.25, -2) {$\inputs{\Gamma}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->,dashed] (0.center) to (1.center);
		\draw [->,dashed] (2.center) to (3.center);
		\draw [->-] (8.center) to (11.center);
		\draw [->-] (11.center) to (5.center);
		\draw [->-] (11.center) to (10.center);
		\draw [->-] (10.center) to (12.center);
		\draw [->-] (5.center) to (9.center);
		\draw [->-] (7.center) to (6.center);
		\draw [->-] (6.center) to (4.center);
		\draw [->-] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/framed_causal_graph_cyclic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (4) at (1.75, 0) {$\bullet$};
		\node [style=none] (5) at (0.75, 1) {$\bullet$};
		\node [style=none] (6) at (1, -1) {$\bullet$};
		\node [style=none] (7) at (1, -2) {$\bullet$};
		\node [style=none] (8) at (-0.5, -2) {$\bullet$};
		\node [style=none] (9) at (1, 2) {$\bullet$};
		\node [style=none] (10) at (-1.5, 0.75) {$\bullet$};
		\node [style=none] (11) at (-0.5, -0.25) {$\bullet$};
		\node [style=none] (12) at (-1.5, 2) {$\bullet$};
		\node [style=none] (13) at (3.25, 2) {$\outputs{\Gamma}$};
		\node [style=none] (14) at (3.25, -2) {$\inputs{\Gamma}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->,dashed] (0.center) to (1.center);
		\draw [->,dashed] (2.center) to (3.center);
		\draw [->-] (8.center) to (11.center);
		\draw [->-] (11.center) to (5.center);
		\draw [->-] (11.center) to (10.center);
		\draw [->-] (10.center) to (12.center);
		\draw [->-] (5.center) to (9.center);
		\draw [->-] (7.center) to (6.center);
		\draw [->-] (4.center) to (6.center);
		\draw [->-] (5.center) to (4.center);
		\draw [->-] (6.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 3.425) {};
		\node [style=none] (1) at (1, -3) {};
		\node [style=none] (2) at (-1.25, 0) {$f$};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (0.75, 3.25) {};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (0.5, -3.175) {};
		\node [style=none] (8) at (-1.25, 0.5) {};
		\node [style=none] (9) at (1, -3.175) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=none] (12) at (1, 3.25) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-1.25, 1.75) {};
		\node [style=none] (15) at (0.5, -3) {};
		\node [style=none] (16) at (0.75, -3) {};
		\node [style=none] (17) at (0.75, 3.25) {};
		\node [style=none] (18) at (-1.25, 2.5) {};
		\node [style=none] (19) at (0.5, 3.25) {};
		\node [style=none] (20) at (0.5, 3.425) {};
		\node [style=dpoint] (21) at (-1.25, -2.25) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (5.center) to (3.center);
		\draw [style=boldedge] (3.center) to (11.center);
		\draw [style=boldedge] (11.center) to (6.center);
		\draw [style=boldedge] (6.center) to (5.center);
		\draw [style=boldedge] (21) to (10.center);
		\draw [style=boldedge] (14.center) to (8.center);
		\draw [style=boldedge] (15.center) to (1.center);
		\draw [style=boldedge] (7.center) to (9.center);
		\draw [style=boldedge, dashed] (16.center) to (4.center);
		\draw [style=boldedge, in=-90, out=90] (14.center) to (18.center);
		\draw [style=boldedge] (20.center) to (0.center);
		\draw [style=boldedge] (19.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 2) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.25, -2) {};
		\node [style=none] (3) at (-0.5, -2) {};
		\node [style=none] (4) at (0.75, 2) {};
		\node [style=none] (5) at (0.25, 2.15) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (-0.5, 2) {};
		\node [style=none] (8) at (0, 0) {$\Psi$};
		\node [style=none] (9) at (0.75, -2.15) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (0.75, -2) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (0.5, -2) {};
		\node [style=none] (14) at (0.25, -2.15) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (0.25, 2) {};
		\node [style=none] (17) at (0.75, 2.15) {};
		\node [style=none] (18) at (0.5, 0.5) {};
		\node [style=none] (19) at (-1, -0.5) {};
		\node [style=none] (20) at (1, -0.5) {};
		\node [style=none] (21) at (-0.5, 2.5) {$\mathcal{K}$};
		\node [style=none] (22) at (-0.5, -2.5) {$\mathcal{H}$};
		\node [style=none] (23) at (1.25, 1.25) {$\mathcal{C}$};
		\node [style=none] (24) at (1.25, -1.25) {$\mathcal{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (15.center) to (19.center);
		\draw [style=boldedge] (15.center) to (6.center);
		\draw [style=boldedge] (6.center) to (20.center);
		\draw [style=boldedge] (20.center) to (19.center);
		\draw [style=boldedge] (10.center) to (7.center);
		\draw [style=boldedge] (1.center) to (3.center);
		\draw [style=boldedge] (18.center) to (0.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=boldedge] (5.center) to (17.center);
		\draw [style=boldedge] (16.center) to (4.center);
		\draw [style=boldedge] (2.center) to (11.center);
		\draw [style=boldedge] (14.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -1.575) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.75, 1.45) {};
		\node [style=none] (4) at (0.5, 1.45) {};
		\node [style=none] (5) at (-0.5, -1.75) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.25, -1.45) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (0.75, 1.575) {};
		\node [style=none] (16) at (0.75, -1.575) {};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=none] (18) at (0.75, -1.45) {};
		\node [style=none] (21) at (-0.5, 1.75) {};
		\node [style=none] (22) at (0, 0) {$\Phi$};
		\node [style=none] (24) at (0.25, 1.45) {};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (26) at (-0.5, 1.25) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (0.5, -1.45) {};
		\node [style=none] (29) at (0.5, -0.5) {};
		\node [style=none] (30) at (0.25, 1.575) {};
		\node [style=none] (31) at (1, 1) {$\mathcal{C}$};
		\node [style=none] (32) at (1, -1) {$\mathcal{C}$};
		\node [style=none] (33) at (-1, -1.5) {$\mathcal{H}$};
		\node [style=none] (34) at (-1, 1.5) {$\mathcal{K}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (25.center) to (17.center);
		\draw [style=double edge] (7.center) to (17.center);
		\draw [style=double edge] (7.center) to (10.center);
		\draw [style=double edge] (10.center) to (25.center);
		\draw [style=double edge] (9.center) to (21.center);
		\draw [style=double edge] (2.center) to (4.center);
		\draw [style=double edge] (28.center) to (29.center);
		\draw [style=double edge] (30.center) to (13.center);
		\draw [style=double edge] (3.center) to (24.center);
		\draw [style=double edge] (18.center) to (8.center);
		\draw [style=double edge] (0.center) to (16.center);
		\draw [style=double edge] (5.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generalfixedpoint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dpoint] (0) at (-0.5, -2) {$\rho$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (0, 0) {$U$};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, 2) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=dpoint] (7) at (0.5, -1.25) {$\tau$};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=upground] (11) at (-0.5, 1.25) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (6.center) to (1.center);
		\draw [style=boldedge] (6.center) to (8.center);
		\draw [style=boldedge] (8.center) to (3.center);
		\draw [style=boldedge] (3.center) to (1.center);
		\draw [style=boldedge] (9.center) to (11);
		\draw [style=boldedge] (12.center) to (0);
		\draw [style=boldedge] (10.center) to (5.center);
		\draw [style=boldedge] (4.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generalfixedpoint3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dpoint] (0) at (-0.5, -2) {$\rho$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (0, 0) {$U$};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=upground] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=dpoint] (7) at (0.5, -1.25) {$\tau$};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, 2) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (6.center) to (1.center);
		\draw [style=boldedge] (6.center) to (8.center);
		\draw [style=boldedge] (8.center) to (3.center);
		\draw [style=boldedge] (3.center) to (1.center);
		\draw [style=boldedge] (9.center) to (11.center);
		\draw [style=boldedge] (12.center) to (0);
		\draw [style=boldedge] (10.center) to (5);
		\draw [style=boldedge] (4.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical_composition.tikz <==
\begin{tikzpicture}[scale = 0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2.5) {};
		\node [style=none] (1) at (-3.5, 1.5) {};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (-2, 2.5) {};
		\node [style=none] (4) at (-2, -1.5) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-3.5, -1.5) {};
		\node [style=none] (7) at (-3.5, -0.5) {};
		\node [style=none] (8) at (-3.25, 4.5) {};
		\node [style=none] (9) at (0.5, 3.75) {};
		\node [style=none] (10) at (2.5, 3.75) {};
		\node [style=none] (11) at (-3.25, -3.5) {};
		\node [style=none] (12) at (0.5, -3) {};
		\node [style=none] (13) at (2.5, -3) {};
		\node [style=none] (14) at (-3.25, -1.5) {};
		\node [style=none] (15) at (-3.25, -0.5) {};
		\node [style=none] (16) at (-3.25, 1.5) {};
		\node [style=none] (17) at (-3.25, 2.5) {};
		\node [style=none] (18) at (-1.5, -3) {};
		\node [style=none] (19) at (-1.5, 3.75) {};
		\node [style=none] (20) at (-2.75, -1.5) {};
		\node [style=none] (21) at (-2.25, -1.5) {};
		\node [style=none] (22) at (-2.75, -0.5) {};
		\node [style=none] (23) at (-2.25, -0.5) {};
		\node [style=none] (24) at (-2.75, 1.5) {};
		\node [style=none] (25) at (-2.25, 1.5) {};
		\node [style=none] (26) at (-2.75, 2.5) {};
		\node [style=none] (27) at (-2.25, 2.5) {};
		\node [style=none] (28) at (-1.75, 3.75) {};
		\node [style=none] (29) at (2.75, 3.75) {};
		\node [style=none] (30) at (2.75, 4) {};
		\node [style=none] (31) at (-1.75, 4) {};
		\node [style=none] (32) at (-1.75, -3) {};
		\node [style=none] (33) at (2.75, -3) {};
		\node [style=none] (34) at (2.75, -3.25) {};
		\node [style=none] (35) at (-1.75, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (6.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (11.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (8.center);
		\draw [in=-90, out=90, looseness=1.00] (18.center) to (20.center);
		\draw [in=-90, out=90, looseness=0.75] (12.center) to (21.center);
		\draw [in=-90, out=90, looseness=0.75] (23.center) to (9.center);
		\draw (22.center) to (24.center);
		\draw [in=-90, out=90, looseness=0.75] (13.center) to (25.center);
		\draw [in=-90, out=90, looseness=0.75] (27.center) to (10.center);
		\draw [in=-90, out=90, looseness=0.75] (26.center) to (19.center);
		\draw (28.center) to (29.center);
		\draw (31.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/graphical_composition_Ff_Fg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0.5, 2) {};
		\node [style=none] (3) at (0.5, 1.5) {$f$};
		\node [style=none] (4) at (1.25, 2.5) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (-0.25, 2) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (1.25, 1) {};
		\node [style=none] (9) at (0.75, 2.65) {};
		\node [style=none] (10) at (-0.25, 1) {};
		\node [style=none] (11) at (1.25, 2.65) {};
		\node [style=none] (12) at (0, 3) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (16) at (1, 2.5) {};
		\node [style=none] (17) at (0.75, 0.35) {};
		\node [style=none] (18) at (1.25, 0.35) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (1, 2) {};
		\node [style=none] (21) at (0.75, 2.5) {};
		\node [style=none] (22) at (1.25, 2) {};
		\node [style=none] (23) at (1, 1) {};
		\node [style=none] (24) at (0.75, -2.65) {};
		\node [style=none] (25) at (1.25, -0.35) {};
		\node [style=none] (26) at (0.5, -2) {};
		\node [style=none] (27) at (0, -2) {};
		\node [style=none] (28) at (1.25, -2) {};
		\node [style=none] (29) at (-0.25, -2) {};
		\node [style=none] (30) at (1, -2.5) {};
		\node [style=none] (31) at (0.5, -1.5) {$g$};
		\node [style=none] (32) at (-0.25, -1) {};
		\node [style=none] (33) at (1, -2) {};
		\node [style=none] (34) at (1.25, -0.5) {};
		\node [style=none] (35) at (0.75, -2.5) {};
		\node [style=none] (36) at (1.25, -2.5) {};
		\node [style=none] (37) at (1.25, -2.65) {};
		\node [style=none] (38) at (0, -2) {};
		\node [style=none] (39) at (0, 0) {};
		\node [style=none] (40) at (0.75, -0.35) {};
		\node [style=none] (41) at (1, -0.5) {};
		\node [style=none] (42) at (0.5, -1) {};
		\node [style=none] (43) at (0, -1) {};
		\node [style=none] (44) at (1.25, -1) {};
		\node [style=none] (45) at (0.75, -0.5) {};
		\node [style=none] (46) at (1, -1) {};
		\node [style=none] (47) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (6.center) to (10.center);
		\draw [style=boldedge] (8.center) to (10.center);
		\draw [style=boldedge] (8.center) to (22.center);
		\draw [style=boldedge] (22.center) to (6.center);
		\draw [style=boldedge] (5.center) to (12.center);
		\draw [style=boldedge, dashed] (20.center) to (16.center);
		\draw [style=boldedge, dashed] (15.center) to (23.center);
		\draw [style=boldedge] (14.center) to (13.center);
		\draw [style=boldedge] (4.center) to (21.center);
		\draw [style=boldedge] (11.center) to (9.center);
		\draw [style=boldedge] (0.center) to (7.center);
		\draw [style=boldedge] (18.center) to (17.center);
		\draw [style=boldedge] (32.center) to (29.center);
		\draw [style=boldedge] (28.center) to (29.center);
		\draw [style=boldedge] (28.center) to (44.center);
		\draw [style=boldedge] (44.center) to (32.center);
		\draw [style=boldedge] (43.center) to (39.center);
		\draw [style=boldedge, dashed] (46.center) to (41.center);
		\draw [style=boldedge, dashed] (30.center) to (33.center);
		\draw [style=boldedge] (47.center) to (27.center);
		\draw [style=boldedge] (34.center) to (45.center);
		\draw [style=boldedge] (25.center) to (40.center);
		\draw [style=boldedge] (36.center) to (35.center);
		\draw [style=boldedge] (37.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical_composition_Ff_Fg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0.5, 2) {};
		\node [style=none] (3) at (0.5, 1.5) {$f$};
		\node [style=none] (4) at (1.25, 2.5) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (-0.25, 2) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (1.25, 1) {};
		\node [style=none] (9) at (0.75, 2.675) {};
		\node [style=none] (10) at (-0.25, 1) {};
		\node [style=none] (11) at (1.25, 2.675) {};
		\node [style=none] (12) at (0, 3) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (16) at (1, 2.5) {};
		\node [style=none] (17) at (0.75, 0.35) {};
		\node [style=none] (18) at (1.25, 0.35) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (1, 2) {};
		\node [style=none] (21) at (0.75, 2.5) {};
		\node [style=none] (22) at (1.25, 2) {};
		\node [style=none] (23) at (1, 1) {};
		\node [style=none] (24) at (0.75, -2.65) {};
		\node [style=none] (25) at (1.25, -0.35) {};
		\node [style=none] (26) at (0.5, -2) {};
		\node [style=none] (27) at (0, -2) {};
		\node [style=none] (28) at (1.25, -2) {};
		\node [style=none] (29) at (-0.25, -2) {};
		\node [style=none] (30) at (1, -2.5) {};
		\node [style=none] (31) at (0.5, -1.5) {$g$};
		\node [style=none] (32) at (-0.25, -1) {};
		\node [style=none] (33) at (1, -2) {};
		\node [style=none] (34) at (1.25, -0.5) {};
		\node [style=none] (35) at (0.75, -2.5) {};
		\node [style=none] (36) at (1.25, -2.5) {};
		\node [style=none] (37) at (1.25, -2.65) {};
		\node [style=none] (38) at (0, -2) {};
		\node [style=none] (39) at (0, 0) {};
		\node [style=none] (40) at (0.75, -0.35) {};
		\node [style=none] (41) at (1, -0.5) {};
		\node [style=none] (42) at (0.5, -1) {};
		\node [style=none] (43) at (0, -1) {};
		\node [style=none] (44) at (1.25, -1) {};
		\node [style=none] (45) at (0.75, -0.5) {};
		\node [style=none] (46) at (1, -1) {};
		\node [style=none] (47) at (0, -3) {};
		\node [style=none] (48) at (-1.5, -3) {};
		\node [style=none] (49) at (-0.75, -3.5) {$\Psi$};
		\node [style=none] (50) at (0.25, -3) {};
		\node [style=none] (51) at (-1.75, -3) {};
		\node [style=none] (52) at (0, -3) {};
		\node [style=none] (53) at (-1.5, 3) {};
		\node [style=none] (54) at (-0.75, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (6.center) to (10.center);
		\draw [style=boldedge] (8.center) to (10.center);
		\draw [style=boldedge] (8.center) to (22.center);
		\draw [style=boldedge] (22.center) to (6.center);
		\draw [style=boldedge] (5.center) to (12.center);
		\draw [style=boldedge, dashed] (20.center) to (16.center);
		\draw [style=boldedge, dashed] (15.center) to (23.center);
		\draw [style=boldedge] (14.center) to (13.center);
		\draw [style=boldedge] (4.center) to (21.center);
		\draw [style=boldedge] (11.center) to (9.center);
		\draw [style=boldedge] (0.center) to (7.center);
		\draw [style=boldedge] (18.center) to (17.center);
		\draw [style=boldedge] (32.center) to (29.center);
		\draw [style=boldedge] (28.center) to (29.center);
		\draw [style=boldedge] (28.center) to (44.center);
		\draw [style=boldedge] (44.center) to (32.center);
		\draw [style=boldedge] (43.center) to (39.center);
		\draw [style=boldedge, dashed] (46.center) to (41.center);
		\draw [style=boldedge, dashed] (30.center) to (33.center);
		\draw [style=boldedge] (47.center) to (27.center);
		\draw [style=boldedge] (34.center) to (45.center);
		\draw [style=boldedge] (25.center) to (40.center);
		\draw [style=boldedge] (36.center) to (35.center);
		\draw [style=boldedge] (37.center) to (24.center);
		\draw [style=boldedge] (48.center) to (53.center);
		\draw [style=boldedge] (51.center) to (54.center);
		\draw [style=boldedge] (54.center) to (50.center);
		\draw [style=boldedge] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical_composition_Ffg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0.5, 2) {};
		\node [style=none] (2) at (0.5, 1.5) {$f$};
		\node [style=none] (3) at (1.25, 2.5) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (-0.25, 2) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (0.75, 2.65) {};
		\node [style=none] (8) at (-0.25, 1) {};
		\node [style=none] (9) at (1.25, 2.65) {};
		\node [style=none] (10) at (0, 3) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (1, 2.5) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (1, 2) {};
		\node [style=none] (17) at (0.75, 2.5) {};
		\node [style=none] (18) at (1.25, 2) {};
		\node [style=none] (19) at (1, 1) {};
		\node [style=none] (20) at (0.75, -2.65) {};
		\node [style=none] (21) at (0.5, -2) {};
		\node [style=none] (22) at (0, -2) {};
		\node [style=none] (23) at (1.25, -2) {};
		\node [style=none] (24) at (-0.25, -2) {};
		\node [style=none] (25) at (1, -2.5) {};
		\node [style=none] (26) at (0.5, -1.5) {$g$};
		\node [style=none] (27) at (-0.25, -1) {};
		\node [style=none] (28) at (1, -2) {};
		\node [style=none] (29) at (0.75, -2.5) {};
		\node [style=none] (30) at (1.25, -2.5) {};
		\node [style=none] (31) at (1.25, -2.65) {};
		\node [style=none] (32) at (0, -2) {};
		\node [style=none] (33) at (0, 0) {};
		\node [style=none] (34) at (1, 0) {};
		\node [style=none] (35) at (0.5, -1) {};
		\node [style=none] (36) at (0, -1) {};
		\node [style=none] (37) at (1.25, -1) {};
		\node [style=none] (38) at (1, -1) {};
		\node [style=none] (39) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (5.center) to (8.center);
		\draw [style=boldedge] (6.center) to (8.center);
		\draw [style=boldedge] (6.center) to (18.center);
		\draw [style=boldedge] (18.center) to (5.center);
		\draw [style=boldedge] (4.center) to (10.center);
		\draw [style=boldedge, dashed] (16.center) to (14.center);
		\draw [style=boldedge, dashed] (13.center) to (19.center);
		\draw [style=boldedge] (12.center) to (11.center);
		\draw [style=boldedge] (3.center) to (17.center);
		\draw [style=boldedge] (9.center) to (7.center);
		\draw [style=boldedge] (27.center) to (24.center);
		\draw [style=boldedge] (23.center) to (24.center);
		\draw [style=boldedge] (23.center) to (37.center);
		\draw [style=boldedge] (37.center) to (27.center);
		\draw [style=boldedge] (36.center) to (33.center);
		\draw [style=boldedge, dashed] (38.center) to (34.center);
		\draw [style=boldedge, dashed] (25.center) to (28.center);
		\draw [style=boldedge] (39.center) to (22.center);
		\draw [style=boldedge] (30.center) to (29.center);
		\draw [style=boldedge] (31.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphical_composition_Ffg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0.5, 2) {};
		\node [style=none] (2) at (0.5, 1.5) {$f$};
		\node [style=none] (3) at (1.25, 2.5) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (-0.25, 2) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (0.75, 2.65) {};
		\node [style=none] (8) at (-0.25, 1) {};
		\node [style=none] (9) at (1.25, 2.65) {};
		\node [style=none] (10) at (0, 3) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (1, 2.5) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (1, 2) {};
		\node [style=none] (17) at (0.75, 2.5) {};
		\node [style=none] (18) at (1.25, 2) {};
		\node [style=none] (19) at (1, 1) {};
		\node [style=none] (20) at (0.75, -2.65) {};
		\node [style=none] (21) at (0.5, -2) {};
		\node [style=none] (22) at (0, -2) {};
		\node [style=none] (23) at (1.25, -2) {};
		\node [style=none] (24) at (-0.25, -2) {};
		\node [style=none] (25) at (1, -2.5) {};
		\node [style=none] (26) at (0.5, -1.5) {$g$};
		\node [style=none] (27) at (-0.25, -1) {};
		\node [style=none] (28) at (1, -2) {};
		\node [style=none] (29) at (0.75, -2.5) {};
		\node [style=none] (30) at (1.25, -2.5) {};
		\node [style=none] (31) at (1.25, -2.65) {};
		\node [style=none] (32) at (0, -2) {};
		\node [style=none] (33) at (0, 0) {};
		\node [style=none] (34) at (1, 0) {};
		\node [style=none] (35) at (0.5, -1) {};
		\node [style=none] (36) at (0, -1) {};
		\node [style=none] (37) at (1.25, -1) {};
		\node [style=none] (38) at (1, -1) {};
		\node [style=none] (39) at (0, -3) {};
		\node [style=none] (40) at (-1.5, -3) {};
		\node [style=none] (41) at (-1.5, 3) {};
		\node [style=none] (42) at (0.25, -3) {};
		\node [style=none] (43) at (-0.75, -3.5) {$\Psi$};
		\node [style=none] (44) at (-1.75, -3) {};
		\node [style=none] (45) at (-0.75, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (5.center) to (8.center);
		\draw [style=boldedge] (6.center) to (8.center);
		\draw [style=boldedge] (6.center) to (18.center);
		\draw [style=boldedge] (18.center) to (5.center);
		\draw [style=boldedge] (4.center) to (10.center);
		\draw [style=boldedge, dashed] (16.center) to (14.center);
		\draw [style=boldedge, dashed] (13.center) to (19.center);
		\draw [style=boldedge] (12.center) to (11.center);
		\draw [style=boldedge] (3.center) to (17.center);
		\draw [style=boldedge] (9.center) to (7.center);
		\draw [style=boldedge] (27.center) to (24.center);
		\draw [style=boldedge] (23.center) to (24.center);
		\draw [style=boldedge] (23.center) to (37.center);
		\draw [style=boldedge] (37.center) to (27.center);
		\draw [style=boldedge] (36.center) to (33.center);
		\draw [style=boldedge, dashed] (38.center) to (34.center);
		\draw [style=boldedge, dashed] (25.center) to (28.center);
		\draw [style=boldedge] (39.center) to (22.center);
		\draw [style=boldedge] (30.center) to (29.center);
		\draw [style=boldedge] (31.center) to (20.center);
		\draw [style=boldedge] (40.center) to (41.center);
		\draw [style=boldedge] (44.center) to (45.center);
		\draw [style=boldedge] (45.center) to (42.center);
		\draw [style=boldedge] (42.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphicalcomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1.5) {};
		\node [style=none] (1) at (2.5, 0.5) {};
		\node [style=none] (2) at (4, 0.5) {};
		\node [style=none] (3) at (4, 1.5) {};
		\node [style=none] (4) at (4, -2.25) {};
		\node [style=none] (5) at (4, -1.25) {};
		\node [style=none] (6) at (2.5, -2.25) {};
		\node [style=none] (7) at (2.5, -1.25) {};
		\node [style=none] (8) at (2.75, 4.25) {};
		\node [style=none] (9) at (3.75, 1.5) {};
		\node [style=none] (10) at (5.25, 1.5) {};
		\node [style=none] (11) at (2.75, -4.5) {};
		\node [style=none] (12) at (3.75, -3.5) {};
		\node [style=none] (13) at (5, -3.5) {};
		\node [style=none] (14) at (2.75, -2.25) {};
		\node [style=none] (15) at (2.75, -1.25) {};
		\node [style=none] (16) at (2.75, 0.5) {};
		\node [style=none] (17) at (2.75, 1.5) {};
		\node [style=none] (18) at (3.5, -3.5) {};
		\node [style=none] (19) at (3.75, 3.75) {};
		\node [style=none] (20) at (3.25, -2.25) {};
		\node [style=none] (21) at (3.75, -2.25) {};
		\node [style=none] (22) at (3.5, -1.25) {};
		\node [style=none] (23) at (3.75, -1.25) {};
		\node [style=none] (24) at (3.25, 0.5) {};
		\node [style=none] (25) at (3.75, 0.5) {};
		\node [style=none] (26) at (3.25, 1.5) {};
		\node [style=none] (27) at (3.75, 1.5) {};
		\node [style=none] (28) at (3.5, 3.75) {};
		\node [style=none] (29) at (5.5, 3.75) {};
		\node [style=none] (30) at (5.5, 4) {};
		\node [style=none] (31) at (3.5, 4) {};
		\node [style=none] (32) at (3.5, -3.5) {};
		\node [style=none] (33) at (5.5, -3.5) {};
		\node [style=none] (34) at (5.5, -3.75) {};
		\node [style=none] (35) at (3.5, -3.75) {};
		\node [style=none] (36) at (1.5, 3.25) {};
		\node [style=none] (37) at (7.25, 3.25) {};
		\node [style=none] (38) at (1.5, -3) {};
		\node [style=none] (39) at (7.25, -3) {};
		\node [style=none] (40) at (-1.75, 1.5) {};
		\node [style=none] (41) at (-2, 2.5) {};
		\node [style=none] (42) at (-3, 1.5) {};
		\node [style=none] (43) at (-1.75, 2.5) {};
		\node [style=none] (44) at (-2.5, 2.5) {};
		\node [style=none] (45) at (-3.25, 1.5) {};
		\node [style=none] (46) at (-2.5, 1.5) {};
		\node [style=none] (47) at (-3.25, 2.5) {};
		\node [style=none] (48) at (-2, 1.5) {};
		\node [style=none] (49) at (-3, 2.5) {};
		\node [style=none] (50) at (-2.25, -1.25) {};
		\node [style=none] (51) at (-3, -2.25) {};
		\node [style=none] (52) at (-1.75, -2.25) {};
		\node [style=none] (53) at (-2.5, -2.25) {};
		\node [style=none] (54) at (-3.25, -2.25) {};
		\node [style=none] (55) at (-2, -2.25) {};
		\node [style=none] (56) at (-2, -1.25) {};
		\node [style=none] (57) at (-3, -1.25) {};
		\node [style=none] (58) at (-1.75, -1.25) {};
		\node [style=none] (59) at (-3.25, -1.25) {};
		\node [style=none] (60) at (-3, 4.25) {};
		\node [style=none] (61) at (-3, -4.5) {};
		\node [style=none] (62) at (-2, 3.25) {};
		\node [style=none] (63) at (-2, -3) {};
		\node [style=none] (64) at (-2, -0.5) {};
		\node [style=none] (65) at (-2, 0.75) {};
		\node [style=none] (66) at (-1.75, 0.75) {};
		\node [style=none] (67) at (-1.75, 0.5) {};
		\node [style=none] (68) at (-2.25, 0.5) {};
		\node [style=none] (69) at (-2.25, 0.75) {};
		\node [style=none] (70) at (-2.25, 3.25) {};
		\node [style=none] (71) at (-2.25, 3.5) {};
		\node [style=none] (72) at (-1.75, 3.5) {};
		\node [style=none] (73) at (-1.75, 3.25) {};
		\node [style=none] (74) at (0, 0) {$=$};
		\node [style=none] (75) at (-2.25, -0.5) {};
		\node [style=none] (76) at (-1.75, -0.25) {};
		\node [style=none] (77) at (-2, -0.25) {};
		\node [style=none] (78) at (-2.25, -0.25) {};
		\node [style=none] (79) at (-1.75, -0.5) {};
		\node [style=none] (80) at (-1.75, -3) {};
		\node [style=none] (81) at (-2.25, -3.25) {};
		\node [style=none] (82) at (-2, -3.25) {};
		\node [style=none] (83) at (-2.25, -3) {};
		\node [style=none] (84) at (-2, -3) {};
		\node [style=none] (85) at (-1.75, -3.25) {};
		\node [style=none] (86) at (3.75, 3.75) {};
		\node [style=none] (87) at (5.25, 3.75) {};
		\node [style=none] (88) at (5.25, -1.25) {};
		\node [style=none] (89) at (3.75, -0.75) {};
		\node [style=none] (90) at (5.25, 0.5) {};
		\node [style=none] (91) at (5.25, -3.5) {};
		\node [style=none] (92) at (-3, 0) {};
		\node [style=none] (93) at (-2.5, 2) {$f$};
		\node [style=none] (94) at (-2.5, -1.75) {$g$};
		\node [style=none] (95) at (3.25, 1) {$f$};
		\node [style=none] (96) at (3.25, -1.75) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1.center);
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (3.center) to (0.center);
		\draw [style=boldedge] (7.center) to (6.center);
		\draw [style=boldedge] (4.center) to (6.center);
		\draw [style=boldedge] (4.center) to (5.center);
		\draw [style=boldedge] (5.center) to (7.center);
		\draw [style=boldedge] (11.center) to (14.center);
		\draw [style=boldedge] (15.center) to (16.center);
		\draw [style=boldedge] (17.center) to (8.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (12.center) to (21.center);
		\draw [style=boldedge] (28.center) to (29.center);
		\draw [style=boldedge] (31.center) to (30.center);
		\draw [style=boldedge] (32.center) to (33.center);
		\draw [style=boldedge] (34.center) to (35.center);
		\draw [style=dotted] (36.center) to (38.center);
		\draw [style=dotted] (36.center) to (37.center);
		\draw [style=dotted] (37.center) to (39.center);
		\draw [style=dotted] (39.center) to (38.center);
		\draw [style=boldedge] (47.center) to (45.center);
		\draw [style=boldedge] (40.center) to (45.center);
		\draw [style=boldedge] (40.center) to (43.center);
		\draw [style=boldedge] (43.center) to (47.center);
		\draw [style=boldedge] (59.center) to (54.center);
		\draw [style=boldedge] (52.center) to (54.center);
		\draw [style=boldedge] (52.center) to (58.center);
		\draw [style=boldedge] (58.center) to (59.center);
		\draw [style=boldedge] (61.center) to (51.center);
		\draw [style=boldedge] (49.center) to (60.center);
		\draw [style=boldedge] (41.center) to (62.center);
		\draw [style=boldedge] (55.center) to (63.center);
		\draw [style=boldedge] (65.center) to (48.center);
		\draw [style=boldedge] (64.center) to (56.center);
		\draw [style=boldedge] (71.center) to (72.center);
		\draw [style=boldedge] (73.center) to (70.center);
		\draw [style=boldedge] (66.center) to (69.center);
		\draw [style=boldedge] (68.center) to (67.center);
		\draw [style=boldedge] (76.center) to (78.center);
		\draw [style=boldedge] (75.center) to (79.center);
		\draw [style=boldedge] (80.center) to (83.center);
		\draw [style=boldedge] (81.center) to (85.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.25] (9.center) to (87.center);
		\draw [style=boldedge, in=90, out=-90, looseness=1.25] (86.center) to (10.center);
		\draw [style=boldedge, in=90, out=-90, looseness=0.75] (25.center) to (88.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (23.center) to (90.center);
		\draw [style=boldedge] (90.center) to (10.center);
		\draw [style=boldedge] (88.center) to (91.center);
		\draw [style=boldedge] (92.center) to (42.center);
		\draw [style=boldedge] (57.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/grho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 3.25) {};
		\node [style=none] (1) at (1, 3.25) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1.25, -3.175) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-1, 1.75) {};
		\node [style=none] (6) at (0.75, 3.425) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (0.75, -3) {};
		\node [style=dpoint] (10) at (-1, -2.25) {$\rho$};
		\node [style=none] (11) at (1, -3) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-1, 0) {$g$};
		\node [style=none] (15) at (-1, 2.5) {};
		\node [style=none] (16) at (0.75, -3.175) {};
		\node [style=none] (17) at (-1.25, 0.5) {};
		\node [style=none] (18) at (1.25, 3.425) {};
		\node [style=none] (19) at (0.75, 3.25) {};
		\node [style=none] (20) at (1.25, 3.25) {};
		\node [style=none] (21) at (1.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=boldedge] (13.center) to (4.center);
		\draw [style=boldedge] (4.center) to (7.center);
		\draw [style=boldedge] (7.center) to (12.center);
		\draw [style=boldedge] (10) to (2.center);
		\draw [style=boldedge] (5.center) to (8.center);
		\draw [style=boldedge] (9.center) to (21.center);
		\draw [style=boldedge] (16.center) to (3.center);
		\draw [style=boldedge, dashed] (11.center) to (0.center);
		\draw [style=boldedge, in=-90, out=90] (5.center) to (15.center);
		\draw [style=boldedge] (6.center) to (18.center);
		\draw [style=boldedge] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identity_causalgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {$\bullet$};
		\node [style=none] (1) at (2, 1.25) {$\bullet$};
		\node [style=none] (2) at (2, -1.25) {$\bullet$};
		\node [style=none] (3) at (-2, -1.25) {$\bullet$};
		\node [style=none] (4) at (-1, 1.25) {$\bullet$};
		\node [style=none] (5) at (-1, -1.25) {$\bullet$};
		\node [style=none] (6) at (1, 0) {$\ldots$};
		\node [style=none] (7) at (-2.5, 1.25) {};
		\node [style=none] (8) at (2.5, 1.25) {};
		\node [style=none] (9) at (-2.5, -1.25) {};
		\node [style=none] (10) at (2.5, -1.25) {};
		\node [style=none] (11) at (0, 1.25) {$\bullet$};
		\node [style=none] (12) at (0, -1.25) {$\bullet$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->-] (3.center) to (0.center);
		\draw [style=->-] (5.center) to (4.center);
		\draw [style=->-] (2.center) to (1.center);
		\draw [dotted] (7.center) to (8.center);
		\draw [dotted] (9.center) to (10.center);
		\draw [style=->-] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/identity_cut1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (0.25, -1.25) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (0.25, -1.5) {};
		\node [style=none] (7) at (0.5, -1.25) {};
		\node [style=none] (8) at (0.75, -1.25) {};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=none] (10) at (0.75, 1.25) {};
		\node [style=none] (11) at (0.75, 1.25) {};
		\node [style=none] (12) at (0.5, -1.25) {};
		\node [style=none] (13) at (0.25, 1.5) {};
		\node [style=none] (14) at (0.75, -1.5) {};
		\node [style=none] (15) at (0.75, -1.25) {};
		\node [style=none] (16) at (0.75, 1.5) {};
		\node [style=none] (17) at (0.5, 1.5) {};
		\node [style=none] (18) at (0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (12.center) to (9.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (4.center) to (5.center);
		\draw [style=boldedge] (13.center) to (16.center);
		\draw [style=boldedge] (18.center) to (11.center);
		\draw [style=boldedge] (3.center) to (8.center);
		\draw [style=boldedge] (6.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/identity_cut2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1.25) {};
		\node [style=none] (1) at (-0.25, -1.25) {};
		\node [style=none] (2) at (-0.25, -1.5) {};
		\node [style=none] (3) at (0.75, -1.25) {};
		\node [style=none] (4) at (0.25, -1.5) {};
		\node [style=none] (5) at (0.75, -1.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -1.25) {};
		\node [style=none] (9) at (0.25, -1.25) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (-1, -0.5) {};
		\node [style=none] (16) at (0, 1.25) {};
		\node [style=none] (17) at (-0.25, 1.25) {};
		\node [style=none] (18) at (0, 0.5) {};
		\node [style=none] (19) at (0.75, 1.25) {};
		\node [style=none] (20) at (-0.25, 1.5) {};
		\node [style=none] (21) at (0.5, 1.25) {};
		\node [style=none] (22) at (0.75, 1.5) {};
		\node [style=none] (23) at (-1, -0.5) {};
		\node [style=none] (24) at (-1, -1.5) {};
		\node [style=none] (25) at (-1, 1.5) {};
		\node [style=none] (26) at (-1, 0.5) {};
		\node [style=none] (27) at (0.5, 1.25) {};
		\node [style=none] (28) at (0.5, 0.5) {};
		\node [style=none] (29) at (0, -1.25) {};
		\node [style=none] (30) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (7.center);
		\draw [style=boldedge] (1.center) to (3.center);
		\draw [style=boldedge] (2.center) to (5.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (10.center) to (11.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.50] (13.center) to (12.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (15.center) to (14.center);
		\draw [style=boldedge] (16.center) to (18.center);
		\draw [style=boldedge] (20.center) to (22.center);
		\draw [style=boldedge] (17.center) to (19.center);
		\draw [style=boldedge] (24.center) to (23.center);
		\draw [style=boldedge] (26.center) to (25.center);
		\draw [style=boldedge] (27.center) to (28.center);
		\draw [style=boldedge] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma_proofI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 1.75) {};
		\node [style=none] (1) at (-7.5, 2.5) {};
		\node [style=none] (2) at (-4.75, 2.5) {};
		\node [style=none] (3) at (-4.75, 1.75) {};
		\node [style=none] (4) at (-7.5, 0.25) {};
		\node [style=none] (5) at (-4.75, 0.25) {};
		\node [style=none] (6) at (-4.75, -0.5) {};
		\node [style=none] (7) at (-7.5, -0.5) {};
		\node [style=none] (8) at (-6.75, 1.75) {};
		\node [style=none] (9) at (-6.75, 0.25) {};
		\node [style=none] (10) at (-6.75, 0.5) {};
		\node [style=none] (11) at (-6.75, 1.5) {};
		\node [style=none] (12) at (-5, 1.75) {};
		\node [style=none] (13) at (-5, 0.25) {};
		\node [style=none] (14) at (-6, 2.5) {};
		\node [style=none] (15) at (-6, 3) {};
		\node [style=none] (16) at (-6, -0.5) {};
		\node [style=state] (17) at (-6, -2) {$\tau$};
		\node [style=none] (18) at (-6.75, 0.5) {};
		\node [style=none] (19) at (-7, 0.5) {};
		\node [style=none] (20) at (-6, 0.5) {};
		\node [style=none] (21) at (-6, 1.5) {};
		\node [style=none] (22) at (-7, 1.5) {};
		\node [style=none] (23) at (-6, 2.125) {$\alpha_{A,B,C}$};
		\node [style=none] (24) at (-6, -0.1) {$\beta_{A,B,C}$};
		\node [style=none] (25) at (-6.25, 1.75) {};
		\node [style=none] (26) at (-6.25, 1.5) {};
		\node [style=none] (27) at (-6.25, 0.5) {};
		\node [style=none] (28) at (-6.25, 0.25) {};
		\node [style=none] (29) at (-3, 0) {$=$};
		\node [style=none] (59) at (-6.5, 1) {$\phi$};
		\node [style=none] (61) at (3, 0) {$=$};
		\node [style=none] (91) at (-2, 1.75) {};
		\node [style=none] (92) at (-2, 2.5) {};
		\node [style=none] (93) at (1.5, 2.5) {};
		\node [style=none] (94) at (1.5, 1.75) {};
		\node [style=none] (95) at (-0.249999, -1.5) {};
		\node [style=none] (96) at (1.5, -1.5) {};
		\node [style=none] (97) at (1.5, -2.25) {};
		\node [style=none] (98) at (-0.249999, -2.25) {};
		\node [style=none] (99) at (-1.25, 1.75) {};
		\node [style=none] (100) at (-1.25, 0.5) {};
		\node [style=none] (101) at (-1.25, 1.5) {};
		\node [style=none] (102) at (1.25, 1.75) {};
		\node [style=none] (103) at (1.25, -1.5) {};
		\node [style=none] (104) at (1.03191e-06, 2.5) {};
		\node [style=none] (105) at (1.03191e-06, 3) {};
		\node [style=none] (106) at (-1.25, 0.5) {};
		\node [style=state] (107) at (-1.25, -0.5) {$\tau$};
		\node [style=none] (108) at (-1.25, 0.5) {};
		\node [style=none] (109) at (-1.5, 0.5) {};
		\node [style=none] (110) at (0.250001, 0.5) {};
		\node [style=none] (111) at (0.250001, 1.5) {};
		\node [style=none] (112) at (-1.5, 1.5) {};
		\node [style=none] (113) at (1.03191e-06, 2.125) {$\alpha_{I,B,C}$};
		\node [style=none] (114) at (0.750001, -1.85) {$\beta_{I,B,C}$};
		\node [style=none] (115) at (1.03191e-06, 1.75) {};
		\node [style=none] (116) at (1.03191e-06, 1.5) {};
		\node [style=none] (117) at (1.03191e-06, 0.5) {};
		\node [style=none] (118) at (1.03191e-06, -1.5) {};
		\node [style=none] (119) at (-0.749999, 1) {$\phi$};
		\node [style=none] (120) at (4.25, 1.75) {};
		\node [style=none] (121) at (4.25, 2.5) {};
		\node [style=none] (122) at (8.25, 2.5) {};
		\node [style=none] (123) at (8.25, 1.75) {};
		\node [style=none] (124) at (6, 0) {};
		\node [style=none] (125) at (8.25, 0) {};
		\node [style=none] (126) at (8.25, -0.75) {};
		\node [style=none] (127) at (6, -0.75) {};
		\node [style=none] (128) at (5, 1.75) {};
		\node [style=none] (129) at (5, 0.5) {};
		\node [style=none] (130) at (5, 1.5) {};
		\node [style=none] (131) at (8, 1.75) {};
		\node [style=none] (132) at (8, 0) {};
		\node [style=none] (133) at (6.5, 2.5) {};
		\node [style=none] (134) at (6.5, 3) {};
		\node [style=none] (135) at (5, 0.5) {};
		\node [style=state] (136) at (5, -2) {$\tau$};
		\node [style=none] (137) at (5, 0.5) {};
		\node [style=none] (138) at (4.75, 0.5) {};
		\node [style=none] (139) at (6.5, 0.5) {};
		\node [style=none] (140) at (6.5, 1.5) {};
		\node [style=none] (141) at (4.75, 1.5) {};
		\node [style=none] (142) at (6.5, 2.125) {$\alpha_{I,B,C}$};
		\node [style=none] (143) at (7.25, -0.35) {$\beta_{I,B,C}$};
		\node [style=none] (144) at (6.25, 1.75) {};
		\node [style=none] (145) at (6.25, 1.5) {};
		\node [style=none] (146) at (6.25, 0.5) {};
		\node [style=none] (147) at (6.25, 0) {};
		\node [style=none] (148) at (5.55, 1) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (11.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17);
		\draw (22.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (96.center) to (95.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (95.center);
		\draw (101.center) to (99.center);
		\draw (103.center) to (102.center);
		\draw (104.center) to (105.center);
		\draw (106.center) to (107);
		\draw [in=89, out=-90] (112.center) to (109.center);
		\draw (109.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (112.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (117.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (120.center) to (123.center);
		\draw (123.center) to (122.center);
		\draw (125.center) to (124.center);
		\draw (125.center) to (126.center);
		\draw (126.center) to (127.center);
		\draw (127.center) to (124.center);
		\draw (130.center) to (128.center);
		\draw (132.center) to (131.center);
		\draw (133.center) to (134.center);
		\draw (135.center) to (136);
		\draw [in=89, out=-90] (141.center) to (138.center);
		\draw (138.center) to (139.center);
		\draw (139.center) to (140.center);
		\draw (140.center) to (141.center);
		\draw (145.center) to (144.center);
		\draw (147.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma_proofII.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.5) {};
		\node [style=none] (1) at (-3.5, 2.25) {};
		\node [style=none] (2) at (-0.75, 2.25) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=none] (7) at (-3.5, -0.75) {};
		\node [style=none] (8) at (-2.75, 1.5) {};
		\node [style=none] (9) at (-2.75, 0) {};
		\node [style=none] (10) at (-2.75, 0.25) {};
		\node [style=none] (11) at (-2.75, 1.25) {};
		\node [style=none] (12) at (-1, 1.5) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (-2, 2.25) {};
		\node [style=none] (15) at (-2, 2.75) {};
		\node [style=none] (16) at (-2, -0.75) {};
		\node [style=none] (17) at (-2, -1.75) {};
		\node [style=none] (18) at (-2.75, 0.25) {};
		\node [style=none] (19) at (-3, 0.25) {};
		\node [style=none] (20) at (-2, 0.25) {};
		\node [style=none] (21) at (-2, 1.25) {};
		\node [style=none] (22) at (-3, 1.25) {};
		\node [style=none] (23) at (-2, 1.875) {$\alpha_{\mathcal{H},\mathcal{K},\mathcal{C}}$};
		\node [style=none] (24) at (-2, -0.35) {$\beta_{\mathcal{H},\mathcal{K},\mathcal{C}}$};
		\node [style=none] (25) at (-2.25, 1.5) {};
		\node [style=none] (26) at (-2.25, 1.25) {};
		\node [style=none] (27) at (-2.25, 0.25) {};
		\node [style=none] (28) at (-2.25, 0) {};
		\node [style=none] (29) at (-2.5, 0.75) {$\phi$};
		\node [style=none] (30) at (0, 0) {$=$};
		\node [style=none] (31) at (0.5, 1.75) {};
		\node [style=none] (32) at (0.5, 2.5) {};
		\node [style=none] (33) at (4.5, 2.5) {};
		\node [style=none] (34) at (4.5, 1.75) {};
		\node [style=none] (35) at (2.25, 0) {};
		\node [style=none] (36) at (4.5, 0) {};
		\node [style=none] (37) at (4.5, -0.75) {};
		\node [style=none] (38) at (2.25, -0.75) {};
		\node [style=none] (39) at (1.25, 1.75) {};
		\node [style=none] (40) at (1.25, 0.5) {};
		\node [style=none] (41) at (1.25, 1.5) {};
		\node [style=none] (42) at (4.25, 1.75) {};
		\node [style=none] (43) at (4.25, 0) {};
		\node [style=none] (44) at (2.75, 2.5) {};
		\node [style=none] (45) at (2.75, 3) {};
		\node [style=none] (46) at (1.25, 0.5) {};
		\node [style=none] (47) at (1.25, -1.75) {};
		\node [style=none] (48) at (1.25, 0.5) {};
		\node [style=none] (49) at (1, 0.5) {};
		\node [style=none] (50) at (2.75, 0.5) {};
		\node [style=none] (51) at (2.75, 1.5) {};
		\node [style=none] (52) at (1, 1.5) {};
		\node [style=none] (53) at (2.75, 2.125) {$\alpha_{I,\mathcal{K},\mathcal{C}}$};
		\node [style=none] (54) at (3.5, -0.35) {$\beta_{I,\mathcal{K},\mathcal{C}}$};
		\node [style=none] (55) at (2.5, 1.75) {};
		\node [style=none] (56) at (2.5, 1.5) {};
		\node [style=none] (57) at (2.5, 0.5) {};
		\node [style=none] (58) at (2.5, 0) {};
		\node [style=none] (59) at (1.8, 1) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (2.center) to (1.center);
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge] (0.center) to (3.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge] (5.center) to (4.center);
		\draw [style=double edge] (5.center) to (6.center);
		\draw [style=double edge] (6.center) to (7.center);
		\draw [style=double edge] (7.center) to (4.center);
		\draw [style=double edge] (11.center) to (8.center);
		\draw [style=double edge] (9.center) to (10.center);
		\draw [style=double edge] (13.center) to (12.center);
		\draw [style=double edge] (14.center) to (15.center);
		\draw [style=double edge] (16.center) to (17.center);
		\draw [style=double edge] (22.center) to (19.center);
		\draw [style=double edge] (19.center) to (20.center);
		\draw [style=double edge] (20.center) to (21.center);
		\draw [style=double edge] (21.center) to (22.center);
		\draw [style=double edge] (26.center) to (25.center);
		\draw [style=double edge] (28.center) to (27.center);
		\draw [style=double edge] (33.center) to (32.center);
		\draw [style=double edge] (32.center) to (31.center);
		\draw [style=double edge] (31.center) to (34.center);
		\draw [style=double edge] (34.center) to (33.center);
		\draw [style=double edge] (36.center) to (35.center);
		\draw [style=double edge] (36.center) to (37.center);
		\draw [style=double edge] (37.center) to (38.center);
		\draw [style=double edge] (38.center) to (35.center);
		\draw [style=double edge] (41.center) to (39.center);
		\draw [style=double edge] (43.center) to (42.center);
		\draw [style=double edge] (44.center) to (45.center);
		\draw [style=double edge] (46.center) to (47.center);
		\draw [style=double edge, in=89, out=-90] (52.center) to (49.center);
		\draw [style=double edge] (49.center) to (50.center);
		\draw [style=double edge] (50.center) to (51.center);
		\draw [style=double edge] (51.center) to (52.center);
		\draw [style=double edge] (56.center) to (55.center);
		\draw [style=double edge] (58.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma_proofIa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 1.25) {};
		\node [style=none] (1) at (-4.75, 2) {};
		\node [style=none] (2) at (-2.25, 2) {};
		\node [style=none] (3) at (-2.25, 1.25) {};
		\node [style=none] (4) at (-2.5, 1.25) {};
		\node [style=none] (5) at (-3.5, 1.625) {$\alpha_{\mathcal{H},\mathcal{K},\mathcal{C}}$};
		\node [style=none] (6) at (-4.5, 1.25) {};
		\node [style=none] (7) at (-4.75, -1.75) {};
		\node [style=none] (8) at (-4.75, -1) {};
		\node [style=none] (9) at (-2.25, -1) {};
		\node [style=none] (10) at (-2.25, -1.75) {};
		\node [style=none] (11) at (-2.5, -1.75) {};
		\node [style=none] (12) at (-3.5, -1.375) {$\beta_{\mathcal{H},\mathcal{K},\mathcal{C}}$};
		\node [style=none] (13) at (-4.5, -1.75) {};
		\node [style=none] (14) at (-2.75, 1.25) {};
		\node [style=none] (15) at (-2.75, -1) {};
		\node [style=none] (16) at (-4.75, -0.5) {};
		\node [style=none] (17) at (-4.75, 0.75) {};
		\node [style=none] (18) at (-3.25, 0.75) {};
		\node [style=none] (19) at (-3.25, -0.5) {};
		\node [style=none] (21) at (-4, 0.125) {$\Phi$};
		\node [style=none] (22) at (-4.25, 1.25) {};
		\node [style=none] (23) at (-4.25, 0.75) {};
		\node [style=none] (24) at (-3.75, 1.25) {};
		\node [style=none] (25) at (-3.75, 0.75) {};
		\node [style=none] (26) at (-4.25, -0.5) {};
		\node [style=none] (27) at (-4.25, -1) {};
		\node [style=none] (28) at (-3.75, -0.5) {};
		\node [style=none] (29) at (-3.75, -1) {};
		\node [style=none] (30) at (-3.5, -1.75) {};
		\node [style=dstate] (31) at (-3.5, -2.75) {$\tau$};
		\node [style=none] (32) at (-2, 0) {$\stackrel{(N)}{=}$};
		\node [style=none] (33) at (-1.25, 1.25) {};
		\node [style=none] (34) at (-1.25, 2) {};
		\node [style=none] (35) at (1.25, 2) {};
		\node [style=none] (36) at (1.25, 1.25) {};
		\node [style=none] (37) at (1, 1.25) {};
		\node [style=none] (38) at (0, 1.625) {$\alpha_{\mathcal{H},\mathcal{K},\mathcal{C}}$};
		\node [style=none] (39) at (-1, 1.25) {};
		\node [style=none] (40) at (-0.5, -3) {};
		\node [style=none] (41) at (-0.5, -2.25) {};
		\node [style=none] (42) at (1.5, -2.25) {};
		\node [style=none] (43) at (1.5, -3) {};
		\node [style=none] (44) at (1, -3) {};
		\node [style=none] (45) at (0.5, -2.625) {$\beta_{I,\mathcal{K},\mathcal{C}}$};
		\node [style=none] (46) at (-0.25, -3) {};
		\node [style=none] (47) at (0.75, 1.25) {};
		\node [style=none] (48) at (0.75, -2.25) {};
		\node [style=none] (49) at (-1.25, -0.5) {};
		\node [style=none] (50) at (-1.25, 0.75) {};
		\node [style=none] (51) at (0.25, 0.75) {};
		\node [style=none] (52) at (0.25, -0.5) {};
		\node [style=none] (53) at (-0.5, 0.125) {$\Phi$};
		\node [style=none] (54) at (-0.75, 1.25) {};
		\node [style=none] (55) at (-0.75, 0.75) {};
		\node [style=none] (56) at (0, 1.25) {};
		\node [style=none] (57) at (0, 0.75) {};
		\node [style=none] (58) at (-0.75, -0.5) {};
		\node [style=dstate] (59) at (-0.75, -1.25) {$\tau$};
		\node [style=none] (60) at (0, -0.5) {};
		\node [style=none] (61) at (0, -2.25) {};
		\node [style=none] (62) at (1.75, 0) {$=$};
		\node [style=none] (63) at (2.5, 1.25) {};
		\node [style=none] (64) at (2.5, 2) {};
		\node [style=none] (65) at (5.5, 2) {};
		\node [style=none] (66) at (5.5, 1.25) {};
		\node [style=none] (67) at (5.25, 1.25) {};
		\node [style=none] (68) at (4, 1.625) {$\alpha_{\mathcal{H},\mathcal{K},\mathcal{C}}$};
		\node [style=none] (69) at (2.75, 1.25) {};
		\node [style=none] (70) at (3.5, -1.75) {};
		\node [style=none] (71) at (3.5, -1) {};
		\node [style=none] (72) at (5.5, -1) {};
		\node [style=none] (73) at (5.5, -1.75) {};
		\node [style=none] (74) at (5.25, -1.75) {};
		\node [style=none] (75) at (4.5, -1.375) {$\beta_{I,\mathcal{K},\mathcal{C}}$};
		\node [style=none] (76) at (3.75, -1.75) {};
		\node [style=none] (77) at (5, 1.25) {};
		\node [style=none] (78) at (5, -1) {};
		\node [style=none] (79) at (2.5, -0.5) {};
		\node [style=none] (80) at (2.5, 0.75) {};
		\node [style=none] (81) at (4, 0.75) {};
		\node [style=none] (82) at (4, -0.5) {};
		\node [style=none] (83) at (3.25, 0.125) {$\Phi$};
		\node [style=none] (84) at (3, 1.25) {};
		\node [style=none] (85) at (3, 0.75) {};
		\node [style=none] (86) at (3.75, 1.25) {};
		\node [style=none] (87) at (3.75, 0.75) {};
		\node [style=none] (88) at (3, -0.5) {};
		\node [style=dstate] (89) at (3, -2.5) {$\tau$};
		\node [style=none] (90) at (3.75, -0.5) {};
		\node [style=none] (91) at (3.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (2.center) to (1.center);
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge] (0.center) to (3.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge] (9.center) to (8.center);
		\draw [style=double edge] (8.center) to (7.center);
		\draw [style=double edge] (7.center) to (10.center);
		\draw [style=double edge] (10.center) to (9.center);
		\draw [style=double edge] (15.center) to (14.center);
		\draw [style=double edge] (18.center) to (17.center);
		\draw [style=double edge] (17.center) to (16.center);
		\draw [style=double edge] (16.center) to (19.center);
		\draw [style=double edge] (19.center) to (18.center);
		\draw [style=double edge] (23.center) to (22.center);
		\draw [style=double edge] (25.center) to (24.center);
		\draw [style=double edge] (27.center) to (26.center);
		\draw [style=double edge] (29.center) to (28.center);
		\draw [style=double edge] (31) to (30.center);
		\draw [style=double edge] (35.center) to (34.center);
		\draw [style=double edge] (34.center) to (33.center);
		\draw [style=double edge] (33.center) to (36.center);
		\draw [style=double edge] (36.center) to (35.center);
		\draw [style=double edge] (42.center) to (41.center);
		\draw [style=double edge] (41.center) to (40.center);
		\draw [style=double edge] (40.center) to (43.center);
		\draw [style=double edge] (43.center) to (42.center);
		\draw [style=double edge] (48.center) to (47.center);
		\draw [style=double edge] (51.center) to (50.center);
		\draw [style=double edge] (50.center) to (49.center);
		\draw [style=double edge] (49.center) to (52.center);
		\draw [style=double edge] (52.center) to (51.center);
		\draw [style=double edge] (55.center) to (54.center);
		\draw [style=double edge] (57.center) to (56.center);
		\draw [style=double edge] (59) to (58.center);
		\draw [style=double edge] (61.center) to (60.center);
		\draw [style=double edge] (65.center) to (64.center);
		\draw [style=double edge] (64.center) to (63.center);
		\draw [style=double edge] (63.center) to (66.center);
		\draw [style=double edge] (66.center) to (65.center);
		\draw [style=double edge] (72.center) to (71.center);
		\draw [style=double edge] (71.center) to (70.center);
		\draw [style=double edge] (70.center) to (73.center);
		\draw [style=double edge] (73.center) to (72.center);
		\draw [style=double edge] (78.center) to (77.center);
		\draw [style=double edge] (81.center) to (80.center);
		\draw [style=double edge] (80.center) to (79.center);
		\draw [style=double edge] (79.center) to (82.center);
		\draw [style=double edge] (82.center) to (81.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge] (87.center) to (86.center);
		\draw [style=double edge] (89) to (88.center);
		\draw [style=double edge] (91.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/linearitytrap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.75) {};
		\node [style=none] (1) at (2.5, 1.75) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (3) at (1.5, 1.25) {};
		\node [style=none] (4) at (2.75, 0.25) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=none] (6) at (2.5, 0.25) {};
		\node [style=none] (7) at (2.5, 1.25) {};
		\node [style=none] (8) at (-1.25, -0.75) {};
		\node [style=none] (9) at (2.5, 2) {};
		\node [style=dpoint] (10) at (2.5, -0.75) {$0$};
		\node [style=none] (11) at (-1.75, -0.25) {$\Phi$};
		\node [style=none] (12) at (-1.75, 0.25) {};
		\node [style=upground] (13) at (-1.75, 1) {};
		\node [style=none] (14) at (-2.25, -0.75) {};
		\node [style=none] (15) at (1.25, 0.25) {};
		\node [style=none] (16) at (1.5, 0.25) {};
		\node [style=dpoint] (17) at (-2.25, -1.5) {$i$};
		\node [style=none] (18) at (0, 2.75) {};
		\node [style=none] (19) at (-1, 0.25) {};
		\node [style=none] (20) at (1.5, -1.75) {};
		\node [style=none] (21) at (2.75, 1.25) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=none] (23) at (1.5, 2) {};
		\node [style=none] (24) at (2, 0.75) {$\chi$};
		\node [style=none] (25) at (-2.5, 0.25) {};
		\node [style=none] (26) at (0, -3.5) {};
		\node [style=none] (27) at (-2.5, -0.75) {};
		\node [style=none] (28) at (-2.25, 1.5) {};
		\node [style=none] (29) at (-1.25, 1.5) {};
		\node [style=none] (30) at (-0.75, 0.5) {};
		\node [style=none] (31) at (-1.5, -2.5) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (25.center) to (27.center);
		\draw [style=boldedge] (25.center) to (19.center);
		\draw [style=boldedge] (19.center) to (22.center);
		\draw [style=boldedge] (22.center) to (27.center);
		\draw [style=boldedge] (12.center) to (13);
		\draw [style=boldedge] (14.center) to (17);
		\draw [style=boldedge] (8.center) to (0.center);
		\draw [style=boldedge] (15.center) to (2.center);
		\draw [style=boldedge] (2.center) to (21.center);
		\draw [style=boldedge] (21.center) to (4.center);
		\draw [style=boldedge] (4.center) to (15.center);
		\draw [style=boldedge] (20.center) to (16.center);
		\draw [style=boldedge] (3.center) to (23.center);
		\draw [style=boldedge] (1.center) to (7.center);
		\draw [style=boldedge] (6.center) to (10);
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (1.center) to (9.center);
		\draw [style=boldedge, bend right=90, looseness=1.50] (0.center) to (20.center);
		\draw [style=dashed, gray] (18.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/linearitytrap1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dpoint] (0) at (-2.25, -1.5) {$i$};
		\node [style=none] (1) at (-2.5, 0.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-2.25, -0.75) {};
		\node [style=none] (5) at (-2.5, -0.75) {};
		\node [style=none] (6) at (-1.75, -0.75) {};
		\node [style=none] (7) at (-1.75, 0.25) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (-1.25, -1.75) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (-1.75, -0.25) {$\Phi$};
		\node [style=none] (12) at (2.5, 1.25) {};
		\node [style=none] (13) at (1.25, 1.25) {};
		\node [style=dpoint] (14) at (2.5, -0.75) {$0$};
		\node [style=none] (15) at (2.5, 0.25) {};
		\node [style=none] (16) at (1.25, 0.25) {};
		\node [style=none] (17) at (2.5, 1.75) {};
		\node [style=none] (18) at (1.5, 1.25) {};
		\node [style=none] (19) at (2.75, 0.25) {};
		\node [style=none] (20) at (1.5, 2) {};
		\node [style=none] (21) at (2.75, 1.25) {};
		\node [style=none] (22) at (2.5, 2) {};
		\node [style=none] (23) at (1.5, 0.25) {};
		\node [style=none] (24) at (1.5, -1.75) {};
		\node [style=none] (25) at (2, 0.75) {$\chi$};
		\node [style=none] (26) at (0.5, 2.75) {};
		\node [style=none] (27) at (0.5, -3.5) {};
		\node [style=none] (28) at (-3.75, 3) {};
		\node [style=none] (29) at (-3.75, 1) {};
		\node [style=none] (30) at (0.25, 1) {};
		\node [style=none] (31) at (0.25, 3) {};
		\node [style=none] (32) at (-0.75, 1) {};
		\node [style=dcopoint] (33) at (-2.75, 2) {$0$};
		\node [style=dcopoint] (34) at (-0.75, 2) {$1$};
		\node [style=none] (35) at (-2.75, 1) {};
		\node [style=none] (36) at (-1.75, 1.75) {$+$};
		\node [style=none] (37) at (-1.5, -2.5) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (5.center);
		\draw [style=boldedge] (1.center) to (2.center);
		\draw [style=boldedge] (2.center) to (10.center);
		\draw [style=boldedge] (10.center) to (5.center);
		\draw [style=boldedge] (7.center) to (8.center);
		\draw [style=boldedge] (4.center) to (0);
		\draw [style=boldedge] (3.center) to (9.center);
		\draw [style=boldedge] (16.center) to (13.center);
		\draw [style=boldedge] (13.center) to (21.center);
		\draw [style=boldedge] (21.center) to (19.center);
		\draw [style=boldedge] (19.center) to (16.center);
		\draw [style=boldedge] (24.center) to (23.center);
		\draw [style=boldedge] (18.center) to (20.center);
		\draw [style=boldedge] (17.center) to (12.center);
		\draw [style=boldedge] (15.center) to (14);
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (17.center) to (22.center);
		\draw [style=boldedge, bend right=90, looseness=1.50] (9.center) to (24.center);
		\draw [style=dashed, gray] (26.center) to (27.center);
		\draw [dotted] (28.center) to (31.center);
		\draw [dotted] (31.center) to (30.center);
		\draw [dotted] (30.center) to (29.center);
		\draw [dotted] (29.center) to (28.center);
		\draw [style=boldedge] (35.center) to (33);
		\draw [style=boldedge] (32.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/linearitytrap2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.25) {$\Phi$};
		\node [style=none] (1) at (2.25, 2) {};
		\node [style=none] (2) at (1.25, -1.75) {};
		\node [style=dpoint] (3) at (-2.5, -1.5) {$i$};
		\node [style=dcopoint] (4) at (-1, 2) {$1$};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (-2, 1.75) {$+$};
		\node [style=none] (7) at (0, 3) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (-4, 1) {};
		\node [style=none] (10) at (-2, -0.75) {};
		\node [style=none] (11) at (-2, 1) {};
		\node [style=none] (12) at (-1.5, -0.75) {};
		\node [style=none] (13) at (-2.75, 0.25) {};
		\node [style=none] (14) at (0.25, 2.75) {};
		\node [style=none] (15) at (1.25, 0.25) {};
		\node [style=none] (16) at (-2.75, -0.75) {};
		\node [style=dcopoint] (17) at (-3, 2) {$0$};
		\node [style=none] (18) at (0.25, -3.5) {};
		\node [style=none] (19) at (2.5, 0.25) {};
		\node [style=none] (20) at (2.25, 1.75) {};
		\node [style=dpoint] (21) at (2.25, -0.75) {$0$};
		\node [style=none] (22) at (1.25, 2) {};
		\node [style=none] (23) at (2.25, 0.25) {};
		\node [style=none] (24) at (-4, 3) {};
		\node [style=none] (25) at (-1.25, 0.25) {};
		\node [style=none] (26) at (-3, 1) {};
		\node [style=none] (27) at (-2.5, -0.75) {};
		\node [style=none] (28) at (2.5, 1.25) {};
		\node [style=none] (29) at (-1.5, -1.75) {};
		\node [style=none] (30) at (-2, 0.25) {};
		\node [style=none] (31) at (2.25, 1.25) {};
		\node [style=none] (32) at (0, 1) {};
		\node [style=none] (33) at (1.25, 1.25) {};
		\node [style=none] (34) at (1, 1.25) {};
		\node [style=none] (35) at (-1.25, -0.75) {};
		\node [style=none] (36) at (1.75, 0.75) {$\chi$};
		\node [style=none] (37) at (2.75, -1.75) {};
		\node [style=none] (38) at (0.75, 1.75) {};
		\node [style=none] (39) at (0.75, -1.75) {};
		\node [style=none] (40) at (2.75, 1.75) {};
		\node [style=none] (41) at (3.25, -1.25) {};
		\node [style=none] (42) at (5.5, -1.5) {};
		\node [style=label] (43) at (5.5, -1) {\color{gray} not a linear map};
		\node [style=none] (44) at (-4.5, 3) {};
		\node [style=none] (45) at (-4.5, 1) {};
		\node [style=none] (46) at (-5, 2) {};
		\node [style=upground] (47) at (-5.75, 2.5) {};
		\node [style=none] (48) at (-5.75, 1.75) {};
		\node [style=none] (49) at (-1.75, -2.5) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (13.center) to (16.center);
		\draw [style=boldedge] (13.center) to (25.center);
		\draw [style=boldedge] (25.center) to (35.center);
		\draw [style=boldedge] (35.center) to (16.center);
		\draw [style=boldedge] (30.center) to (11.center);
		\draw [style=boldedge] (27.center) to (3);
		\draw [style=boldedge] (12.center) to (29.center);
		\draw [style=boldedge] (5.center) to (34.center);
		\draw [style=boldedge] (34.center) to (28.center);
		\draw [style=boldedge] (28.center) to (19.center);
		\draw [style=boldedge] (19.center) to (5.center);
		\draw [style=boldedge] (2.center) to (15.center);
		\draw [style=boldedge] (33.center) to (22.center);
		\draw [style=boldedge] (20.center) to (31.center);
		\draw [style=boldedge] (23.center) to (21);
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (20.center) to (1.center);
		\draw [style=boldedge, bend right=90, looseness=1.50] (29.center) to (2.center);
		\draw [style=dashed, gray] (14.center) to (18.center);
		\draw [dotted] (24.center) to (7.center);
		\draw [dotted] (7.center) to (32.center);
		\draw [dotted] (32.center) to (9.center);
		\draw [dotted] (9.center) to (24.center);
		\draw [style=boldedge] (26.center) to (17);
		\draw [style=boldedge] (8.center) to (4);
		\draw [dotted] (38.center) to (40.center);
		\draw [dotted] (40.center) to (37.center);
		\draw [dotted] (37.center) to (39.center);
		\draw [dotted] (39.center) to (38.center);
		\draw [style=pointer edge, in=-90, out=-90, looseness=1.50] (42.center) to (41.center);
		\draw [in=180, out=0, looseness=1.50] (46.center) to (44.center);
		\draw [in=180, out=0, looseness=1.50] (46.center) to (45.center);
		\draw [style=boldedge] (48.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/linearitytrap3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.75) {};
		\node [style=dpoint] (1) at (2.25, -0.75) {$0$};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (1.25, -1.75) {};
		\node [style=dpoint] (4) at (-2.5, -1.5) {$i$};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (2.25, 2) {};
		\node [style=none] (7) at (-2, -0.25) {$\Phi$};
		\node [style=none] (8) at (2.5, 1.25) {};
		\node [style=none] (9) at (2.25, 0.25) {};
		\node [style=none] (10) at (1, 1.25) {};
		\node [style=none] (11) at (-2, 0.25) {};
		\node [style=none] (12) at (1.25, 2) {};
		\node [style=none] (13) at (-2, 1) {};
		\node [style=none] (14) at (-1.5, -1.75) {};
		\node [style=none] (15) at (-2.75, -0.75) {};
		\node [style=none] (16) at (2.5, 0.25) {};
		\node [style=none] (17) at (1.25, 1.25) {};
		\node [style=none] (18) at (-1.25, 0.25) {};
		\node [style=none] (19) at (2.25, 1.25) {};
		\node [style=none] (20) at (-2.75, 0.25) {};
		\node [style=none] (21) at (-1.5, -0.75) {};
		\node [style=none] (22) at (1.25, 0.25) {};
		\node [style=none] (23) at (-2, -0.75) {};
		\node [style=dcopoint] (24) at (-2, 1.25) {$0$};
		\node [style=none] (25) at (-2, 0.25) {};
		\node [style=none] (26) at (2.25, 2) {};
		\node [style=none] (27) at (2.25, 1.25) {};
		\node [style=none] (28) at (1.75, 0.75) {$\chi$};
		\node [style=none] (29) at (2.25, 1.75) {};
		\node [style=none] (30) at (-1.75, -2.25) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (20.center) to (15.center);
		\draw [style=boldedge] (20.center) to (18.center);
		\draw [style=boldedge] (18.center) to (2.center);
		\draw [style=boldedge] (2.center) to (15.center);
		\draw [style=boldedge] (11.center) to (13.center);
		\draw [style=boldedge] (0.center) to (4);
		\draw [style=boldedge] (21.center) to (14.center);
		\draw [style=boldedge] (5.center) to (10.center);
		\draw [style=boldedge] (10.center) to (8.center);
		\draw [style=boldedge] (8.center) to (16.center);
		\draw [style=boldedge] (16.center) to (5.center);
		\draw [style=boldedge] (3.center) to (22.center);
		\draw [style=boldedge] (17.center) to (12.center);
		\draw [style=boldedge] (9.center) to (1);
		\draw [style=boldedge, bend right=90, looseness=1.50] (14.center) to (3.center);
		\draw [style=boldedge] (25.center) to (24);
		\draw [style=boldedge] (29.center) to (27.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (29.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/linearitytrap4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.75) {};
		\node [style=dpoint] (1) at (2.25, -0.75) {$0$};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (1.25, -1.75) {};
		\node [style=dpoint] (4) at (-2.5, -1.5) {$i$};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (2.25, 2) {};
		\node [style=none] (7) at (-2, -0.25) {$\Phi$};
		\node [style=none] (8) at (2.5, 1.25) {};
		\node [style=none] (9) at (2.25, 0.25) {};
		\node [style=none] (10) at (1, 1.25) {};
		\node [style=none] (11) at (-2, 0.25) {};
		\node [style=none] (12) at (1.25, 2) {};
		\node [style=none] (13) at (-1.5, -1.75) {};
		\node [style=none] (14) at (-2.75, -0.75) {};
		\node [style=none] (15) at (2.5, 0.25) {};
		\node [style=none] (16) at (1.25, 1.25) {};
		\node [style=none] (17) at (-1.25, 0.25) {};
		\node [style=none] (18) at (2.25, 1.25) {};
		\node [style=none] (19) at (-2.75, 0.25) {};
		\node [style=none] (20) at (-1.5, -0.75) {};
		\node [style=none] (21) at (1.25, 0.25) {};
		\node [style=none] (22) at (-2, -0.75) {};
		\node [style=none] (23) at (-2, 0.25) {};
		\node [style=dcopoint] (24) at (-2, 1.25) {$1$};
		\node [style=none] (25) at (-2, 0.25) {};
		\node [style=none] (26) at (2.25, 2) {};
		\node [style=none] (27) at (2.25, 1.25) {};
		\node [style=none] (28) at (1.75, 0.75) {$\chi$};
		\node [style=none] (29) at (2.25, 1.75) {};
		\node [style=none] (30) at (-1.75, -2.25) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (19.center) to (14.center);
		\draw [style=boldedge] (19.center) to (17.center);
		\draw [style=boldedge] (17.center) to (2.center);
		\draw [style=boldedge] (2.center) to (14.center);
		\draw [style=boldedge] (0.center) to (4);
		\draw [style=boldedge] (20.center) to (13.center);
		\draw [style=boldedge] (5.center) to (10.center);
		\draw [style=boldedge] (10.center) to (8.center);
		\draw [style=boldedge] (8.center) to (15.center);
		\draw [style=boldedge] (15.center) to (5.center);
		\draw [style=boldedge] (3.center) to (21.center);
		\draw [style=boldedge] (16.center) to (12.center);
		\draw [style=boldedge] (9.center) to (1);
		\draw [style=boldedge, bend right=90, looseness=1.50] (13.center) to (3.center);
		\draw [style=boldedge] (25.center) to (24);
		\draw [style=boldedge] (29.center) to (27.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (29.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/localtomography.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.75, -2.5) {};
		\node [style=none] (3) at (0.75, 2.5) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (1.5, -0.75) {};
		\node [style=none] (8) at (1.5, 1.5) {};
		\node [style=none] (9) at (1.5, -1.75) {};
		\node [style=none] (10) at (1.25, -1.75) {};
		\node [style=none] (11) at (1.75, -1.75) {};
		\node [style=none] (12) at (1.75, -2) {};
		\node [style=none] (13) at (1.25, -2) {};
		\node [style=none] (14) at (1.25, 1.5) {};
		\node [style=none] (15) at (1.75, 1.5) {};
		\node [style=none] (16) at (1.75, 1.75) {};
		\node [style=none] (17) at (1.25, 1.75) {};
		\node [style=none] (18) at (-1.5, 1.25) {};
		\node [style=none] (19) at (2.25, 1.25) {};
		\node [style=none] (20) at (2.25, -1.5) {};
		\node [style=none] (21) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (4.center) to (6.center);
		\draw [style=boldedge, in=90, out=-90, looseness=0.75] (5.center) to (7.center);
		\draw [style=boldedge] (2.center) to (4.center);
		\draw [style=boldedge] (5.center) to (3.center);
		\draw [style=boldedge] (17.center) to (16.center);
		\draw [style=boldedge] (14.center) to (15.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (6.center) to (8.center);
		\draw [style=boldedge] (7.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/localtomography1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dstate] (2) at (-0.5, -1.75) {$\rho$};
		\node [style=none] (3) at (-0.5, 1.75) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=none] (11) at (0.75, -1) {};
		\node [style=none] (12) at (0.75, -1.125) {};
		\node [style=none] (13) at (0.25, -1.125) {};
		\node [style=none] (14) at (0.25, 1.25) {};
		\node [style=none] (15) at (0.75, 1.25) {};
		\node [style=none] (16) at (0.75, 1.375) {};
		\node [style=none] (17) at (0.25, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (4.center) to (6.center);
		\draw [style=boldedge, in=90, out=-90, looseness=0.75] (5.center) to (7.center);
		\draw [style=boldedge] (2) to (4.center);
		\draw [style=boldedge] (5.center) to (3.center);
		\draw [style=boldedge] (17.center) to (16.center);
		\draw [style=boldedge] (14.center) to (15.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (6.center) to (8.center);
		\draw [style=boldedge] (7.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/localtomography3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1) {};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=none] (2) at (-1.75, 2.75) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (3.25, 1) {};
		\node [style=none] (5) at (3.25, -1) {};
		\node [style=none] (6) at (1.25, 2.75) {};
		\node [style=none] (7) at (3.25, -2) {};
		\node [style=none] (8) at (3.25, 2) {};
		\node [style=none] (9) at (3, -2) {};
		\node [style=none] (10) at (3.5, -2) {};
		\node [style=none] (11) at (3, -2.125) {};
		\node [style=none] (12) at (3.5, -2.125) {};
		\node [style=none] (13) at (3.5, 2) {};
		\node [style=none] (14) at (3, 2) {};
		\node [style=none] (15) at (3.25, 2.125) {};
		\node [style=none] (16) at (3, 2.125) {};
		\node [style=none] (17) at (3.5, 2.125) {};
		\node [style=none] (18) at (-2.25, -1.5) {\scalebox{1.5}{$\dfrac{1}{2}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=-90, looseness=1.50] (0.center) to (1.center);
		\draw [style=boldedge] (0.center) to (2.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (1.center) to (4.center);
		\draw [style=boldedge, in=90, out=-90, looseness=0.75] (3.center) to (5.center);
		\draw [style=boldedge] (3.center) to (6.center);
		\draw [style=boldedge] (4.center) to (8.center);
		\draw [style=boldedge] (7.center) to (5.center);
		\draw [style=boldedge] (9.center) to (10.center);
		\draw [style=boldedge] (11.center) to (12.center);
		\draw [style=boldedge] (16.center) to (17.center);
		\draw [style=boldedge] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/localtomography4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, -1) {};
		\node [style=none] (1) at (-4.5, -1) {};
		\node [style=none] (2) at (-7.5, 2.75) {};
		\node [style=none] (3) at (-4.5, 1) {};
		\node [style=none] (6) at (-4.5, 2.75) {};
		\node [style=none] (18) at (-8, -1.5) {\scalebox{1.5}{$\dfrac{1}{2}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=boldedge] (0.center) to (2.center);
		\draw [style=boldedge] (1.center) to (3.center);
		\draw [style=boldedge] (3.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/localtomographyA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -2.5) {};
		\node [style=none] (1) at (-0.75, 2.5) {};
		\node [style=none] (2) at (0.75, -2.5) {};
		\node [style=none] (3) at (0.75, 2.5) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (1.5, -0.75) {};
		\node [style=none] (8) at (1.5, 1.5) {};
		\node [style=none] (9) at (1.5, -1.75) {};
		\node [style=none] (10) at (1.25, -1.75) {};
		\node [style=none] (11) at (1.75, -1.75) {};
		\node [style=none] (12) at (1.75, -2) {};
		\node [style=none] (13) at (1.25, -2) {};
		\node [style=none] (14) at (1.25, 1.5) {};
		\node [style=none] (15) at (1.75, 1.5) {};
		\node [style=none] (16) at (1.75, 1.75) {};
		\node [style=none] (17) at (1.25, 1.75) {};
		\node [style=none] (18) at (-1.5, 1.25) {};
		\node [style=none] (19) at (2.25, 1.25) {};
		\node [style=none] (20) at (2.25, -1.5) {};
		\node [style=none] (21) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (0.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (4.center) to (6.center);
		\draw [style=boldedge, in=90, out=-90, looseness=0.75] (5.center) to (7.center);
		\draw [style=boldedge] (2.center) to (4.center);
		\draw [style=boldedge] (5.center) to (3.center);
		\draw [style=boldedge] (17.center) to (16.center);
		\draw [style=boldedge] (14.center) to (15.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (6.center) to (8.center);
		\draw [style=boldedge] (7.center) to (9.center);
		\draw [dotted] (21.center) to (18.center);
		\draw [dotted] (18.center) to (19.center);
		\draw [dotted] (19.center) to (20.center);
		\draw [dotted] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/loyd_evolution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-1.25, 3) {};
		\node [style=none] (3) at (-0.25, 1.25) {};
		\node [style=state] (4) at (-1.25, -3) {$\rho$};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (-0.25, -1.25) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (0, -0.5) {};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (1.25, 1.25) {};
		\node [style=none] (16) at (1.25, -1.25) {};
		\node [style=none] (17) at (-0.25, 1.25) {};
		\node [style=none] (18) at (1.25, 1.25) {};
		\node [style=none] (19) at (-0.25, -1.25) {};
		\node [style=none] (20) at (1.25, -1.25) {};
		\node [style=none] (21) at (-0.75, 1.25) {};
		\node [style=none] (22) at (1.75, 2.5) {};
		\node [style=none] (23) at (1.75, 1.25) {};
		\node [style=none] (24) at (-0.75, 2.5) {};
		\node [style=none] (25) at (1.75, -1.25) {};
		\node [style=none] (26) at (1.75, -2.5) {};
		\node [style=none] (27) at (-0.75, -1.25) {};
		\node [style=none] (28) at (-0.75, -2.5) {};
		\node [style=none] (29) at (-0.75, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (11.center) to (12.center);
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (13.center) to (8.center);
		\draw [style=boldedge] (8.center) to (11.center);
		\draw [style=boldedge] (5.center) to (2.center);
		\draw [style=boldedge] (7.center) to (3.center);
		\draw [style=boldedge] (9.center) to (6.center);
		\draw [style=boldedge] (4.center) to (1.center);
		\draw [style=boldedge] (15.center) to (16.center);
		\draw [style=boldedge, bend left=90, looseness=2.00] (17.center) to (18.center);
		\draw [style=boldedge, bend right=90, looseness=2.00] (19.center) to (20.center);
		\draw [style=dotted] (24.center) to (21.center);
		\draw [style=dotted] (24.center) to (22.center);
		\draw [style=dotted] (22.center) to (23.center);
		\draw [style=dotted] (23.center) to (21.center);
		\draw [style=dotted] (27.center) to (28.center);
		\draw [style=dotted] (27.center) to (25.center);
		\draw [style=dotted] (25.center) to (26.center);
		\draw [style=dotted] (26.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/loyd_evolution_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-1.25, 3) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (1.25, -1.25) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-0.25, -1.25) {};
		\node [style=none] (7) at (1.25, -1.25) {};
		\node [style=none] (8) at (-0.25, 1.25) {};
		\node [style=none] (9) at (-0.25, -1.25) {};
		\node [style=none] (10) at (-0.25, 1.25) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=none] (14) at (-1.25, -3) {};
		\node [style=none] (15) at (-1.5, -0.5) {};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style=none] (17) at (-1.25, -0.5) {};
		\node [style=none] (18) at (-0.75, 0) {$f$};
		\node [style=none] (19) at (-0.75, -0.5) {};
		\node [style=none] (20) at (-0.25, -0.5) {};
		\node [style=none] (21) at (1.25, 1.25) {};
		\node [style=none] (22) at (1.5, 2.25) {};
		\node [style=none] (23) at (-0.5, 2.25) {};
		\node [style=none] (24) at (1.5, 1.25) {};
		\node [style=none] (25) at (-0.5, 1.25) {};
		\node [style=none] (26) at (1.5, -1.25) {};
		\node [style=none] (27) at (1.5, -2.25) {};
		\node [style=none] (28) at (-0.5, -2.25) {};
		\node [style=none] (29) at (-0.5, -1.25) {};
		\node [style=none] (30) at (0.5, 1.75) {$\Phi^{\dagger}$};
		\node [style=none] (31) at (0.5, -1.75) {$\Phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (15.center);
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (16.center) to (12.center);
		\draw [style=boldedge] (12.center) to (0.center);
		\draw [style=boldedge] (5.center) to (1.center);
		\draw [style=boldedge] (13.center) to (8.center);
		\draw [style=boldedge] (6.center) to (20.center);
		\draw [style=boldedge] (14.center) to (17.center);
		\draw [style=boldedge] (21.center) to (7.center);
		\draw [style=boldedge] (23.center) to (25.center);
		\draw [style=boldedge] (24.center) to (25.center);
		\draw [style=boldedge] (24.center) to (22.center);
		\draw [style=boldedge] (22.center) to (23.center);
		\draw [style=boldedge] (29.center) to (28.center);
		\draw [style=boldedge] (27.center) to (28.center);
		\draw [style=boldedge] (27.center) to (26.center);
		\draw [style=boldedge] (26.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/monoidal_product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.25) {};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1.75, 1.375) {};
		\node [style=none] (4) at (1, 2.25) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (-2.25, 0.5) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (-0.75, -0.5) {};
		\node [style=none] (12) at (2, -1.25) {};
		\node [style=none] (13) at (-1, -1.25) {};
		\node [style=none] (14) at (-2.25, -0.5) {};
		\node [style=none] (15) at (-2, -0.5) {};
		\node [style=none] (16) at (0.75, -0.5) {};
		\node [style=none] (17) at (1, 0.5) {};
		\node [style=none] (18) at (2.25, 0.5) {};
		\node [style=none] (19) at (2.25, -1.25) {};
		\node [style=none] (20) at (-1, 0.5) {};
		\node [style=none] (21) at (2.25, -0.5) {};
		\node [style=none] (22) at (1.75, -1.25) {};
		\node [style=none] (23) at (0, 0) {\scalebox{1.25}{$\otimes$}};
		\node [style=none] (24) at (2, -0.5) {};
		\node [style=none] (25) at (-1, 1.25) {};
		\node [style=none] (26) at (1, -0.5) {};
		\node [style=none] (27) at (-2, -2.25) {};
		\node [style=none] (28) at (-1.25, 1.25) {};
		\node [style=none] (29) at (-2, 0.5) {};
		\node [style=none] (30) at (2.25, 1.375) {};
		\node [style=none] (31) at (1, -0.5) {};
		\node [style=none] (32) at (-0.75, -1.375) {};
		\node [style=none] (33) at (-2, -0.5) {};
		\node [style=none] (34) at (1.75, 1.25) {};
		\node [style=none] (35) at (2.25, 1.25) {};
		\node [style=none] (36) at (1, -2.25) {};
		\node [style=none] (37) at (-2, 2.25) {};
		\node [style=none] (38) at (-0.75, 1.375) {};
		\node [style=none] (39) at (-1.25, 1.375) {};
		\node [style=none] (40) at (-1.25, -1.375) {};
		\node [style=none] (41) at (-1.5, -0.5) {};
		\node [style=none] (42) at (-0.75, 1.25) {};
		\node [style=none] (43) at (-1.25, -1.25) {};
		\node [style=none] (44) at (2.25, -1.375) {};
		\node [style=none] (45) at (1.5, 0.5) {};
		\node [style=none] (46) at (1.75, -1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (6.center) to (14.center);
		\draw [style=boldedge] (11.center) to (14.center);
		\draw [style=boldedge] (11.center) to (9.center);
		\draw [style=boldedge] (9.center) to (6.center);
		\draw [style=boldedge] (29.center) to (37.center);
		\draw [style=boldedge] (20.center) to (25.center);
		\draw [style=boldedge] (13.center) to (2.center);
		\draw [style=boldedge] (39.center) to (38.center);
		\draw [style=boldedge] (42.center) to (28.center);
		\draw [style=boldedge] (0.center) to (43.center);
		\draw [style=boldedge] (40.center) to (32.center);
		\draw [style=boldedge] (27.center) to (15.center);
		\draw [style=boldedge] (10.center) to (16.center);
		\draw [style=boldedge] (21.center) to (16.center);
		\draw [style=boldedge] (21.center) to (18.center);
		\draw [style=boldedge] (18.center) to (10.center);
		\draw [style=boldedge] (17.center) to (4.center);
		\draw [style=boldedge] (8.center) to (1.center);
		\draw [style=boldedge] (12.center) to (24.center);
		\draw [style=boldedge] (3.center) to (30.center);
		\draw [style=boldedge] (35.center) to (34.center);
		\draw [style=boldedge] (19.center) to (22.center);
		\draw [style=boldedge] (46.center) to (44.center);
		\draw [style=boldedge] (36.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoidal_product2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -4.5) {};
		\node [style=none] (1) at (-1.25, -2.25) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-1, -3.25) {};
		\node [style=none] (5) at (-0.5, -2.25) {};
		\node [style=none] (6) at (-0.25, -1.125) {};
		\node [style=none] (7) at (0.25, -2.25) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=none] (9) at (-1.25, -3.25) {};
		\node [style=none] (10) at (0.25, -3.25) {};
		\node [style=none] (11) at (-0.25, -1.25) {};
		\node [style=none] (12) at (-0.5, -3.25) {};
		\node [style=none] (13) at (0.25, -1.125) {};
		\node [style=none] (14) at (0.25, -1.25) {};
		\node [style=none] (15) at (0, -3.25) {};
		\node [style=none] (16) at (0.25, -4.625) {};
		\node [style=none] (17) at (-1, -3.25) {};
		\node [style=none] (18) at (-0.25, -4.5) {};
		\node [style=none] (19) at (0.25, -4.5) {};
		\node [style=none] (20) at (-1, -2.25) {};
		\node [style=none] (21) at (1.25, -5) {};
		\node [style=none] (22) at (-0.25, -4.625) {};
		\node [style=none] (23) at (0, -2.25) {};
		\node [style=none] (24) at (-1, -5) {};
		\node [style=none] (25) at (1.25, 0.5) {};
		\node [style=none] (26) at (-1, 0.5) {};
		\node [style=none] (27) at (2.5, 1) {};
		\node [style=none] (28) at (1.25, 3.25) {};
		\node [style=none] (29) at (2.25, 4.5) {};
		\node [style=none] (30) at (-1, 5) {};
		\node [style=none] (31) at (2.5, 3.25) {};
		\node [style=none] (32) at (2.5, 2.25) {};
		\node [style=none] (33) at (1.25, 2.25) {};
		\node [style=none] (34) at (2.5, 0.875) {};
		\node [style=none] (35) at (2.25, 1) {};
		\node [style=none] (36) at (2, 4.625) {};
		\node [style=none] (37) at (2.5, 4.5) {};
		\node [style=none] (38) at (2, 0.875) {};
		\node [style=none] (39) at (2.5, 4.625) {};
		\node [style=none] (40) at (2.25, 3.25) {};
		\node [style=none] (41) at (2, 1) {};
		\node [style=none] (42) at (1, 3.25) {};
		\node [style=none] (43) at (2, 4.5) {};
		\node [style=none] (44) at (1.75, 3.25) {};
		\node [style=none] (45) at (1, 2.25) {};
		\node [style=none] (46) at (1.25, 5) {};
		\node [style=none] (47) at (1.25, 2.25) {};
		\node [style=none] (48) at (1.75, 2.25) {};
		\node [style=none] (49) at (2.25, 2.25) {};
		\node [style=none] (50) at (-1.75, 3.75) {};
		\node [style=none] (51) at (3.25, 3.75) {};
		\node [style=none] (52) at (3.25, 1.5) {};
		\node [style=none] (53) at (-1.75, 1.5) {};
		\node [style=none] (54) at (-1.75, -4) {};
		\node [style=none] (55) at (3.25, -1.75) {};
		\node [style=none] (56) at (-1.75, -1.75) {};
		\node [style=none] (57) at (3.25, -4) {};
		\node [style=none] (58) at (0.25, 0) {\scalebox{1.25}{$\circ$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (9.center);
		\draw [style=boldedge] (10.center) to (9.center);
		\draw [style=boldedge] (10.center) to (7.center);
		\draw [style=boldedge] (7.center) to (1.center);
		\draw [style=boldedge] (20.center) to (3.center);
		\draw [style=boldedge] (23.center) to (8.center);
		\draw [style=boldedge] (0.center) to (15.center);
		\draw [style=boldedge] (6.center) to (13.center);
		\draw [style=boldedge] (14.center) to (11.center);
		\draw [style=boldedge] (19.center) to (18.center);
		\draw [style=boldedge] (22.center) to (16.center);
		\draw [style=boldedge] (24.center) to (17.center);
		\draw [style=boldedge] (21.center) to (2.center);
		\draw [style=boldedge] (42.center) to (45.center);
		\draw [style=boldedge] (32.center) to (45.center);
		\draw [style=boldedge] (32.center) to (31.center);
		\draw [style=boldedge] (31.center) to (42.center);
		\draw [style=boldedge] (28.center) to (46.center);
		\draw [style=boldedge] (40.center) to (29.center);
		\draw [style=boldedge] (35.center) to (49.center);
		\draw [style=boldedge] (36.center) to (39.center);
		\draw [style=boldedge] (37.center) to (43.center);
		\draw [style=boldedge] (27.center) to (41.center);
		\draw [style=boldedge] (38.center) to (34.center);
		\draw [style=boldedge] (25.center) to (47.center);
		\draw [style=boldedge] (30.center) to (26.center);
		\draw [style=dotted] (53.center) to (50.center);
		\draw [style=dotted] (50.center) to (51.center);
		\draw [style=dotted] (51.center) to (52.center);
		\draw [style=dotted] (52.center) to (53.center);
		\draw [style=dotted] (54.center) to (56.center);
		\draw [style=dotted] (56.center) to (55.center);
		\draw [style=dotted] (55.center) to (57.center);
		\draw [style=dotted] (57.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/naturality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (2, -1) {$\bullet$};
		\node [style=none] (8) at (2, 1) {$\bullet$};
		\node [style=none] (9) at (2, 0) {$\bullet$};
		\node [style=none] (10) at (2.75, 0.5) {$\bullet$};
		\node [style=none] (11) at (2.75, -0.5) {$\bullet$};
		\node [style=none] (12) at (2, -2) {$\bullet$};
		\node [style=none] (13) at (2, 2) {$\bullet$};
		\node [style=none] (14) at (3, 1.5) {};
		\node [style=none] (15) at (3, -1.5) {};
		\node [style=none] (16) at (2.75, 1.5) {};
		\node [style=none] (17) at (3.25, 1.5) {};
		\node [style=none] (18) at (2.75, 1.65) {};
		\node [style=none] (19) at (3.25, 1.65) {};
		\node [style=none] (20) at (3, -1.5) {};
		\node [style=none] (21) at (2.75, -1.5) {};
		\node [style=none] (22) at (3.25, -1.5) {};
		\node [style=none] (23) at (2.75, -1.675) {};
		\node [style=none] (24) at (3.25, -1.675) {};
		\node [style=none] (25) at (-2.25, -1.25) {$\bullet$};
		\node [style=none] (26) at (-2.25, 1.25) {$\bullet};
		\node [style=none] (27) at (-2.25, 0) {$\bullet$};
		\node [style=none] (28) at (-1.75, 0.25) {$\bullet$};
		\node [style=none] (29) at (-1.75, -0.25) {$\bullet$};
		\node [style=none] (30) at (-2.25, -2) {$\bullet$};
		\node [style=none] (31) at (-2.25, 2) {$\bullet$};
		\node [style=none] (32) at (-1.5, 0.75) {};
		\node [style=none] (33) at (-1.5, -0.75) {};
		\node [style=none] (34) at (-1.75, 0.75) {};
		\node [style=none] (35) at (-1.25, 0.75) {};
		\node [style=none] (36) at (-1.75, 0.9) {};
		\node [style=none] (37) at (-1.25, 0.9) {};
		\node [style=none] (38) at (-1.5, -0.75) {};
		\node [style=none] (39) at (-1.75, -0.75) {};
		\node [style=none] (40) at (-1.25, -0.75) {};
		\node [style=none] (41) at (-1.75, -0.925) {};
		\node [style=none] (42) at (-1.25, -0.925) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (7.center) to (9.center);
		\draw [style=arrow, in=270, out=90] (9.center) to (8.center);
		\draw [style=arrow] (9.center) to (10.center);
		\draw [style=arrow] (11.center) to (9.center);
		\draw [style=arrow] (12.center) to (7.center);
		\draw [style=arrow] (8.center) to (13.center);
		\draw [style=arrow] (10.center) to (14.center);
		\draw [style=arrow] (15.center) to (11.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw [style=arrow] (25.center) to (27.center);
		\draw [style=arrow] (27.center) to (26.center);
		\draw [style=arrow] (27.center) to (28.center);
		\draw [style=arrow] (29.center) to (27.center);
		\draw [style=arrow] (30.center) to (25.center);
		\draw [style=arrow] (26.center) to (31.center);
		\draw [style=arrow] (28.center) to (32.center);
		\draw [style=arrow] (33.center) to (29.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/naturalityCR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (0.75, -1.1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0.5, 0.95) {};
		\node [style=none] (7) at (0.25, 0.95) {};
		\node [style=none] (8) at (0.75, 1.075) {};
		\node [style=none] (9) at (0, 0) {$f$};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (0.5, -0.975) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (-0.5, -1.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (-0.5, 1.5) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (0.75, 0.95) {};
		\node [style=none] (19) at (0.25, -0.975) {};
		\node [style=none] (20) at (0.75, -0.975) {};
		\node [style=none] (21) at (0.75, -0.5) {};
		\node [style=none] (22) at (0.75, 0.5) {};
		\node [style=none] (23) at (0.25, 1.075) {};
		\node [style=none] (24) at (-0.5, -1.25) {};
		\node [style=none] (25) at (0.25, -1.1) {};
		\node [style=none] (26) at (-1.25, 0.75) {};
		\node [style=none] (27) at (-1.25, -1.25) {};
		\node [style=none] (28) at (1, 0.75) {};
		\node [style=none] (29) at (2.5, -1.25) {};
		\node [style=none] (30) at (1, -0.75) {};
		\node [style=none] (31) at (-1.25, -0.75) {};
		\node [style=none] (32) at (2.5, 1.25) {};
		\node [style=none] (33) at (-1.25, 1.25) {};
		\node [style=none] (34) at (-0.5, -1.5) {};
		\node [style=none] (35) at (-0.75, -2.5) {};
		\node [style=none] (36) at (0, -2.5) {};
		\node [style=none] (37) at (-0.5, -2) {$g$};
		\node [style=none] (38) at (-1, -1.5) {};
		\node [style=none] (39) at (-0.25, -1.5) {};
		\node [style=none] (40) at (-0.75, -1.5) {};
		\node [style=none] (41) at (-1, -2.5) {};
		\node [style=none] (42) at (-0.75, -2.5) {};
		\node [style=none] (43) at (-0.25, -2.5) {};
		\node [style=none] (44) at (0, -1.5) {};
		\node [style=none] (45) at (-0.5, -2.5) {};
		\node [style=none] (46) at (-0.5, -2.5) {};
		\node [style=none] (47) at (-0.5, -3) {};
		\node [style=none] (48) at (-0.5, 2.5) {};
		\node [style=none] (49) at (-0.75, 2.5) {};
		\node [style=none] (50) at (-0.5, 2) {$h$};
		\node [style=none] (51) at (-1, 1.5) {};
		\node [style=none] (52) at (-1, 2.5) {};
		\node [style=none] (53) at (0, 2.5) {};
		\node [style=none] (54) at (-0.25, 2.5) {};
		\node [style=none] (55) at (-0.5, 3) {};
		\node [style=none] (56) at (-0.5, 2.5) {};
		\node [style=none] (57) at (0, 1.5) {};
		\node [style=none] (58) at (-0.5, 1.5) {};
		\node [style=none] (59) at (-0.75, 1.5) {};
		\node [style=none] (60) at (-0.5, 1.5) {};
		\node [style=none] (61) at (-0.5, 1.5) {};
		\node [style=none] (62) at (-0.5, 3) {};
		\node [style=none] (63) at (-0.75, 1.5) {};
		\node [style=none] (64) at (-0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (13.center) to (24.center);
		\draw [style=boldedge] (10.center) to (2.center);
		\draw [style=boldedge] (21.center) to (2.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge] (22.center) to (10.center);
		\draw [style=boldedge] (14.center) to (16.center);
		\draw [style=boldedge] (1.center) to (6.center);
		\draw [style=boldedge] (11.center) to (15.center);
		\draw [style=boldedge] (23.center) to (8.center);
		\draw [style=boldedge] (18.center) to (7.center);
		\draw [style=boldedge] (20.center) to (19.center);
		\draw [style=boldedge] (25.center) to (4.center);
		\draw [style=boldedge] (3.center) to (0.center);
		\draw (29.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (26.center);
		\draw (26.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw [style=boldedge] (38.center) to (41.center);
		\draw [style=boldedge] (36.center) to (41.center);
		\draw [style=boldedge] (36.center) to (44.center);
		\draw [style=boldedge] (44.center) to (38.center);
		\draw [style=boldedge] (46.center) to (47.center);
		\draw [style=boldedge] (48.center) to (62.center);
		\draw [style=boldedge] (52.center) to (51.center);
		\draw [style=boldedge] (57.center) to (51.center);
		\draw [style=boldedge] (57.center) to (53.center);
		\draw [style=boldedge] (53.center) to (52.center);
		\draw [style=boldedge] (61.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/naturalityCR2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.75, -2.325) {};
		\node [style=none] (4) at (0, -1.25) {$g$};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1.25, 2.175) {};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=none] (8) at (-0.25, -1.75) {};
		\node [style=none] (9) at (-0.5, -1.75) {};
		\node [style=none] (10) at (3, 2.5) {};
		\node [style=none] (11) at (1, 2.175) {};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (13) at (-0.25, -1.75) {};
		\node [style=none] (14) at (0, -0.75) {};
		\node [style=none] (15) at (1.25, -0.5) {};
		\node [style=none] (16) at (-0.75, -2.5) {};
		\node [style=none] (17) at (3, -2.5) {};
		\node [style=none] (18) at (0.75, -2.2) {};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0, -3) {};
		\node [style=none] (21) at (1.25, 0.5) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (23) at (0, -0.5) {};
		\node [style=none] (24) at (1.25, 2.3) {};
		\node [style=none] (26) at (1.5, 2) {};
		\node [style=none] (27) at (1.5, -2) {};
		\node [style=none] (28) at (1.25, -2.325) {};
		\node [style=none] (29) at (-0.5, -0.5) {};
		\node [style=none] (30) at (1.25, -2.2) {};
		\node [style=none] (31) at (-0.75, 2.5) {};
		\node [style=none] (32) at (-0.75, -2) {};
		\node [style=none] (33) at (0.25, -1.75) {};
		\node [style=none] (34) at (0.5, 0) {$f$};
		\node [style=none] (35) at (-0.5, 0.5) {};
		\node [style=none] (36) at (-0.75, 2) {};
		\node [style=none] (37) at (0.5, -1.75) {};
		\node [style=none] (38) at (0.75, 2.175) {};
		\node [style=none] (39) at (-0.5, -0.75) {};
		\node [style=none] (40) at (0.5, -0.75) {};
		\node [style=none] (41) at (0, -1.75) {};
		\node [style=none] (42) at (1, -2.2) {};
		\node [style=none] (43) at (0, -0.5) {};
		\node [style=none] (44) at (1, -0.5) {};
		\node [style=none] (45) at (0.75, 2.3) {};
		\node [style=none] (46) at (0, -1.75) {};
		\node [style=none] (47) at (0.5, 0.75) {};
		\node [style=none] (48) at (-0.25, 0.75) {};
		\node [style=none] (49) at (0, 0.75) {};
		\node [style=none] (50) at (-0.25, 1.75) {};
		\node [style=none] (51) at (0, 1.75) {};
		\node [style=none] (52) at (0, 0.5) {};
		\node [style=none] (53) at (-0.5, 0.75) {};
		\node [style=none] (54) at (0.5, 1.75) {};
		\node [style=none] (55) at (0, 0.75) {};
		\node [style=none] (56) at (0, 1.25) {$h$};
		\node [style=none] (57) at (0, 1.75) {};
		\node [style=none] (58) at (0.25, 1.75) {};
		\node [style=none] (59) at (-0.5, 1.75) {};
		\node [style=none] (60) at (0.25, 0.75) {};
		\node [style=none] (61) at (-0.25, 0.75) {};
		\node [style=none] (62) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (35.center) to (29.center);
		\draw [style=boldedge] (15.center) to (29.center);
		\draw [style=boldedge] (15.center) to (21.center);
		\draw [style=boldedge] (21.center) to (35.center);
		\draw [style=boldedge] (5.center) to (11.center);
		\draw [style=boldedge] (42.center) to (44.center);
		\draw [style=boldedge] (45.center) to (24.center);
		\draw [style=boldedge] (6.center) to (38.center);
		\draw [style=boldedge] (30.center) to (18.center);
		\draw [style=boldedge] (2.center) to (28.center);
		\draw [style=boldedge] (14.center) to (43.center);
		\draw (17.center) to (10.center);
		\draw (10.center) to (31.center);
		\draw (31.center) to (36.center);
		\draw (36.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (32.center);
		\draw (32.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw [style=boldedge] (39.center) to (9.center);
		\draw [style=boldedge] (37.center) to (9.center);
		\draw [style=boldedge] (37.center) to (40.center);
		\draw [style=boldedge] (40.center) to (39.center);
		\draw [style=boldedge] (41.center) to (20.center);
		\draw [style=boldedge] (51.center) to (62.center);
		\draw [style=boldedge] (59.center) to (53.center);
		\draw [style=boldedge] (47.center) to (53.center);
		\draw [style=boldedge] (47.center) to (54.center);
		\draw [style=boldedge] (54.center) to (59.center);
		\draw [style=boldedge] (55.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/naturalityCR_fixedpoint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2.25) {};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (0.5, 3.5) {};
		\node [style=none] (3) at (0.75, -0.25) {$g$};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (1.25, 3.5) {};
		\node [style=none] (6) at (1.25, -2.5) {};
		\node [style=none] (7) at (1, 4.5) {};
		\node [style=none] (8) at (0.75, 3) {};
		\node [style=none] (9) at (1.75, -1.25) {};
		\node [style=none] (10) at (1.25, 0.25) {};
		\node [style=none] (11) at (1, 3.5) {};
		\node [style=none] (12) at (0.75, 0.75) {};
		\node [style=none] (13) at (0.75, 0.75) {};
		\node [style=none] (14) at (1, -0.75) {};
		\node [style=none] (15) at (1.25, 1.25) {};
		\node [style=none] (16) at (0.5, -0.75) {};
		\node [style=none] (17) at (0.25, 4.5) {};
		\node [style=none] (18) at (0, -3) {$\psi$};
		\node [style=none] (19) at (0.75, 4.5) {};
		\node [style=none] (20) at (1.75, 1.25) {};
		\node [style=none] (21) at (0.75, 0.25) {};
		\node [style=none] (22) at (0.75, -2.5) {};
		\node [style=none] (23) at (0.75, 3.5) {};
		\node [style=none] (24) at (0.75, 4) {$h$};
		\node [style=none] (25) at (0.25, 0.25) {};
		\node [style=none] (26) at (0.5, 4.5) {};
		\node [style=none] (27) at (1.25, 1.75) {$f$};
		\node [style=none] (28) at (0.75, 1.25) {};
		\node [style=none] (29) at (0.5, -0.75) {};
		\node [style=upground] (30) at (-0.75, -0.5) {};
		\node [style=none] (31) at (0.25, -0.75) {};
		\node [style=none] (32) at (0.75, 2.25) {};
		\node [style=none] (33) at (0, -3.75) {};
		\node [style=none] (34) at (1.25, -0.75) {};
		\node [style=none] (35) at (0.75, -0.75) {};
		\node [style=none] (36) at (-0.75, -2.5) {};
		\node [style=none] (37) at (0.75, -0.75) {};
		\node [style=none] (38) at (1, 0.25) {};
		\node [style=upground] (39) at (0.75, 5.5) {};
		\node [style=none] (40) at (0.5, 2.25) {};
		\node [style=none] (41) at (0.75, 0.25) {};
		\node [style=none] (42) at (1.25, 4.5) {};
		\node [style=none] (43) at (0.25, 3.5) {};
		\node [style=none] (44) at (-1.25, -2.5) {};
		\node [style=none] (45) at (0.75, 4.5) {};
		\node [style=none] (46) at (0.75, 3) {};
		\node [style=none] (47) at (0.5, 3.5) {};
		\node [style=none] (48) at (0.75, 1.25) {};
		\node [style=none] (49) at (0.75, 3.5) {};
		\node [style=none] (50) at (2, 1.25) {};
		\node [style=none] (51) at (1.75, 2.25) {};
		\node [style=none] (52) at (1.25, 2.25) {};
		\node [style=none] (53) at (1.75, 5.25) {};
		\node [style=none] (54) at (1.75, -2) {};
		\node [style=none] (55) at (1.25, -1.25) {};
		\node [style=none] (56) at (2.25, -1.25) {};
		\node [style=label] (57) at (1.75, -1.5) {$\tau'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (21.center) to (13.center);
		\draw [style=boldedge] (40.center) to (4.center);
		\draw [style=boldedge] (50.center) to (4.center);
		\draw [style=boldedge] (50.center) to (0.center);
		\draw [style=boldedge] (0.center) to (40.center);
		\draw [style=boldedge] (32.center) to (8.center);
		\draw [style=boldedge] (51.center) to (53.center);
		\draw [style=boldedge] (9.center) to (20.center);
		\draw [style=boldedge] (12.center) to (28.center);
		\draw [style=boldedge] (25.center) to (31.center);
		\draw [style=boldedge] (34.center) to (31.center);
		\draw [style=boldedge] (34.center) to (10.center);
		\draw [style=boldedge] (10.center) to (25.center);
		\draw [style=boldedge] (37.center) to (22.center);
		\draw [style=boldedge] (45.center) to (39);
		\draw [style=boldedge] (17.center) to (43.center);
		\draw [style=boldedge] (5.center) to (43.center);
		\draw [style=boldedge] (5.center) to (42.center);
		\draw [style=boldedge] (42.center) to (17.center);
		\draw [style=boldedge] (23.center) to (46.center);
		\draw [style=boldedge] (36.center) to (30);
		\draw [style=boldedge] (44.center) to (6.center);
		\draw [style=boldedge] (6.center) to (33.center);
		\draw [style=boldedge] (33.center) to (44.center);
		\draw [style=boldedge] (55.center) to (56.center);
		\draw [style=boldedge] (56.center) to (54.center);
		\draw [style=boldedge] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/naturalityCR_fixedpoint2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2.25) {};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (0.75, -0.25) {$g$};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (1.25, -2.5) {};
		\node [style=upground] (5) at (0.75, 3.25) {};
		\node [style=none] (6) at (1.75, -1.25) {};
		\node [style=none] (7) at (1.25, 0.25) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=none] (11) at (1.25, 1.25) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=none] (13) at (0, -3) {$\psi$};
		\node [style=none] (14) at (1.75, 1.25) {};
		\node [style=none] (15) at (0.75, 0.25) {};
		\node [style=none] (16) at (0.75, -2.5) {};
		\node [style=none] (17) at (0.25, 0.25) {};
		\node [style=none] (18) at (1.25, 1.75) {$f$};
		\node [style=none] (19) at (0.75, 1.25) {};
		\node [style=none] (20) at (0.5, -0.75) {};
		\node [style=upground] (21) at (-0.75, -0.5) {};
		\node [style=none] (22) at (0.25, -0.75) {};
		\node [style=none] (23) at (0.75, 2.25) {};
		\node [style=none] (24) at (0, -3.75) {};
		\node [style=none] (25) at (1.25, -0.75) {};
		\node [style=none] (26) at (0.75, -0.75) {};
		\node [style=none] (27) at (-0.75, -2.5) {};
		\node [style=none] (28) at (0.75, -0.75) {};
		\node [style=none] (29) at (1, 0.25) {};
		\node [style=none] (30) at (0.5, 2.25) {};
		\node [style=none] (31) at (0.75, 0.25) {};
		\node [style=none] (32) at (-1.25, -2.5) {};
		\node [style=none] (33) at (0.75, 3) {};
		\node [style=none] (34) at (0.75, 1.25) {};
		\node [style=none] (35) at (2, 1.25) {};
		\node [style=none] (36) at (1.75, 2.25) {};
		\node [style=none] (37) at (1.25, 2.25) {};
		\node [style=none] (38) at (1.75, 4) {};
		\node [style=none] (39) at (1.75, -2) {};
		\node [style=none] (40) at (1.25, -1.25) {};
		\node [style=none] (41) at (2.25, -1.25) {};
		\node [style=label] (42) at (1.75, -1.5) {$\tau'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (15.center) to (9.center);
		\draw [style=boldedge] (30.center) to (3.center);
		\draw [style=boldedge] (35.center) to (3.center);
		\draw [style=boldedge] (35.center) to (0.center);
		\draw [style=boldedge] (0.center) to (30.center);
		\draw [style=boldedge] (23.center) to (5);
		\draw [style=boldedge] (36.center) to (38.center);
		\draw [style=boldedge] (6.center) to (14.center);
		\draw [style=boldedge] (8.center) to (19.center);
		\draw [style=boldedge] (17.center) to (22.center);
		\draw [style=boldedge] (25.center) to (22.center);
		\draw [style=boldedge] (25.center) to (7.center);
		\draw [style=boldedge] (7.center) to (17.center);
		\draw [style=boldedge] (28.center) to (16.center);
		\draw [style=boldedge] (27.center) to (21);
		\draw [style=boldedge] (32.center) to (4.center);
		\draw [style=boldedge] (4.center) to (24.center);
		\draw [style=boldedge] (24.center) to (32.center);
		\draw [style=boldedge] (40.center) to (41.center);
		\draw [style=boldedge] (41.center) to (39.center);
		\draw [style=boldedge] (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/naturalityCR_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0.25) {};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=none] (2) at (-3.25, -0.25) {};
		\node [style=none] (3) at (-2.75, -1) {};
		\node [style=none] (4) at (-1.5, -1.125) {};
		\node [style=none] (5) at (-2.25, -0.25) {};
		\node [style=none] (6) at (-1.75, 1.5) {};
		\node [style=none] (7) at (-2, 1.5) {};
		\node [style=none] (8) at (-1.5, 1.625) {};
		\node [style=none] (9) at (-2.25, 0.25) {$f$};
		\node [style=none] (10) at (-3.25, 0.75) {};
		\node [style=none] (11) at (-1.75, -1) {};
		\node [style=none] (12) at (-2.25, 0.75) {};
		\node [style=none] (13) at (-2.75, -1.5) {};
		\node [style=none] (14) at (-2.75, 0.75) {};
		\node [style=none] (15) at (-1.75, -0.25) {};
		\node [style=none] (16) at (-2.75, 2) {};
		\node [style=none] (17) at (-2.75, -0.25) {};
		\node [style=none] (18) at (-1.5, 1.5) {};
		\node [style=none] (19) at (-2, -1) {};
		\node [style=none] (20) at (-1.5, -1) {};
		\node [style=none] (21) at (-1.5, -0.25) {};
		\node [style=none] (22) at (-1.5, 0.75) {};
		\node [style=none] (23) at (-2, 1.625) {};
		\node [style=none] (24) at (-2.75, -1) {};
		\node [style=none] (25) at (-2, -1.125) {};
		\node [style=none] (26) at (-2.75, -1.5) {};
		\node [style=none] (27) at (-3, -2.5) {};
		\node [style=none] (28) at (-2.25, -2.5) {};
		\node [style=none] (29) at (-2.75, -2) {$g$};
		\node [style=none] (30) at (-3.25, -1.5) {};
		\node [style=none] (31) at (-2.5, -1.5) {};
		\node [style=none] (32) at (-3, -1.5) {};
		\node [style=none] (33) at (-3.25, -2.5) {};
		\node [style=none] (34) at (-3, -2.5) {};
		\node [style=none] (35) at (-2.5, -2.5) {};
		\node [style=none] (36) at (-2.25, -1.5) {};
		\node [style=none] (37) at (-2.75, -2.5) {};
		\node [style=none] (38) at (-2.75, -2.5) {};
		\node [style=none] (39) at (-2.75, -3) {};
		\node [style=none] (40) at (-2.75, 3) {};
		\node [style=none] (41) at (-3, 3) {};
		\node [style=none] (42) at (-2.75, 2.5) {$h$};
		\node [style=none] (43) at (-3.25, 2) {};
		\node [style=none] (44) at (-3.25, 3) {};
		\node [style=none] (45) at (-2.25, 3) {};
		\node [style=none] (46) at (-2.5, 3) {};
		\node [style=none] (47) at (-2.75, 3) {};
		\node [style=none] (48) at (-2.25, 2) {};
		\node [style=none] (49) at (-2.75, 2) {};
		\node [style=none] (50) at (-3, 2) {};
		\node [style=none] (51) at (-2.75, 2) {};
		\node [style=none] (52) at (-2.75, 2) {};
		\node [style=none] (53) at (-2.75, 3.5) {};
		\node [style=none] (54) at (-3, 2) {};
		\node [style=none] (55) at (-2.5, 2) {};
		\node [style=none] (56) at (-4.25, -3) {};
		\node [style=none] (57) at (-4.25, 3.5) {};
		\node [style=none] (58) at (-4.75, -3) {};
		\node [style=none] (59) at (-2.25, -3) {};
		\node [style=none] (60) at (-3.5, -4.25) {};
		\node [style=none] (61) at (-3.5, -3.5) {$\psi$};
		\node [style=none] (62) at (0, 0) {$=$};
		\node [style=none] (63) at (4.5, 0.75) {};
		\node [style=none] (64) at (3, -1.5) {};
		\node [style=none] (65) at (3, 2) {};
		\node [style=none] (66) at (3.25, -2) {$g$};
		\node [style=none] (67) at (3, -0.25) {};
		\node [style=none] (68) at (3.75, 2) {};
		\node [style=none] (69) at (3.75, -3) {};
		\node [style=none] (70) at (3.5, 3) {};
		\node [style=none] (71) at (3.25, 1.5) {};
		\node [style=none] (72) at (4.25, -0.75) {};
		\node [style=none] (73) at (3.75, -1.5) {};
		\node [style=none] (74) at (3.5, 2) {};
		\node [style=none] (75) at (3.25, -1.5) {};
		\node [style=none] (76) at (3.25, -1.25) {};
		\node [style=none] (77) at (3.5, -2.5) {};
		\node [style=none] (78) at (3.75, -0.25) {};
		\node [style=none] (79) at (3, -2.5) {};
		\node [style=none] (80) at (2.75, 3) {};
		\node [style=none] (81) at (2.5, -3.5) {$\psi$};
		\node [style=none] (82) at (3.25, 3) {};
		\node [style=none] (83) at (4.25, -0.25) {};
		\node [style=none] (84) at (3.25, -1.5) {};
		\node [style=none] (85) at (3.25, -3) {};
		\node [style=none] (86) at (3.25, 2) {};
		\node [style=none] (87) at (3.25, 2.5) {$h$};
		\node [style=none] (88) at (2.75, -1.5) {};
		\node [style=none] (89) at (3, 3) {};
		\node [style=none] (90) at (3.75, 0.25) {$f$};
		\node [style=none] (91) at (3.25, -0.25) {};
		\node [style=none] (92) at (3, -2.5) {};
		\node [style=none] (93) at (1.75, 3.5) {};
		\node [style=none] (94) at (2.75, -2.5) {};
		\node [style=none] (95) at (3.25, 0.75) {};
		\node [style=none] (96) at (2.5, -4.25) {};
		\node [style=none] (97) at (3.75, -2.5) {};
		\node [style=none] (98) at (3.25, -2.5) {};
		\node [style=none] (99) at (1.75, -3) {};
		\node [style=none] (100) at (3.25, -2.5) {};
		\node [style=none] (101) at (3.5, -1.5) {};
		\node [style=none] (102) at (3.25, 3.5) {};
		\node [style=none] (103) at (3, 0.75) {};
		\node [style=none] (104) at (3.25, -1.5) {};
		\node [style=none] (105) at (3.75, 3) {};
		\node [style=none] (106) at (2.75, 2) {};
		\node [style=none] (107) at (1.25, -3) {};
		\node [style=none] (108) at (3.25, 3) {};
		\node [style=none] (109) at (3.25, 1.5) {};
		\node [style=none] (110) at (3, 2) {};
		\node [style=none] (111) at (3.25, -0.25) {};
		\node [style=none] (112) at (3.25, 2) {};
		\node [style=none] (113) at (4.5, -0.25) {};
		\node [style=none] (114) at (4.25, 0.75) {};
		\node [style=none] (115) at (3.75, 0.75) {};
		\node [style=upground] (116) at (4.25, 1.5) {};
		\node [style=none] (117) at (4.25, -1.5) {};
		\node [style=none] (118) at (3.75, -0.75) {};
		\node [style=none] (119) at (4.75, -0.75) {};
		\node [style=label] (120) at (4.25, -1) {$\tau$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (13.center) to (24.center);
		\draw [style=boldedge] (10.center) to (2.center);
		\draw [style=boldedge] (21.center) to (2.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge] (22.center) to (10.center);
		\draw [style=boldedge] (14.center) to (16.center);
		\draw [style=boldedge] (1.center) to (6.center);
		\draw [style=boldedge] (11.center) to (15.center);
		\draw [style=boldedge] (23.center) to (8.center);
		\draw [style=boldedge] (18.center) to (7.center);
		\draw [style=boldedge] (20.center) to (19.center);
		\draw [style=boldedge] (25.center) to (4.center);
		\draw [style=boldedge] (3.center) to (0.center);
		\draw [style=boldedge] (30.center) to (33.center);
		\draw [style=boldedge] (28.center) to (33.center);
		\draw [style=boldedge] (28.center) to (36.center);
		\draw [style=boldedge] (36.center) to (30.center);
		\draw [style=boldedge] (38.center) to (39.center);
		\draw [style=boldedge] (40.center) to (53.center);
		\draw [style=boldedge] (44.center) to (43.center);
		\draw [style=boldedge] (48.center) to (43.center);
		\draw [style=boldedge] (48.center) to (45.center);
		\draw [style=boldedge] (45.center) to (44.center);
		\draw [style=boldedge] (52.center) to (51.center);
		\draw [style=boldedge] (56.center) to (57.center);
		\draw [style=boldedge] (58.center) to (59.center);
		\draw [style=boldedge] (59.center) to (60.center);
		\draw [style=boldedge] (60.center) to (58.center);
		\draw [style=boldedge] (84.center) to (76.center);
		\draw [style=boldedge] (103.center) to (67.center);
		\draw [style=boldedge] (113.center) to (67.center);
		\draw [style=boldedge] (113.center) to (63.center);
		\draw [style=boldedge] (63.center) to (103.center);
		\draw [style=boldedge] (95.center) to (71.center);
		\draw [style=boldedge] (114.center) to (116);
		\draw [style=boldedge] (72.center) to (83.center);
		\draw [style=boldedge] (75.center) to (91.center);
		\draw [style=boldedge] (88.center) to (94.center);
		\draw [style=boldedge] (97.center) to (94.center);
		\draw [style=boldedge] (97.center) to (73.center);
		\draw [style=boldedge] (73.center) to (88.center);
		\draw [style=boldedge] (100.center) to (85.center);
		\draw [style=boldedge] (108.center) to (102.center);
		\draw [style=boldedge] (80.center) to (106.center);
		\draw [style=boldedge] (68.center) to (106.center);
		\draw [style=boldedge] (68.center) to (105.center);
		\draw [style=boldedge] (105.center) to (80.center);
		\draw [style=boldedge] (86.center) to (109.center);
		\draw [style=boldedge] (99.center) to (93.center);
		\draw [style=boldedge] (107.center) to (69.center);
		\draw [style=boldedge] (69.center) to (96.center);
		\draw [style=boldedge] (96.center) to (107.center);
		\draw [style=boldedge] (118.center) to (119.center);
		\draw [style=boldedge] (119.center) to (117.center);
		\draw [style=boldedge] (117.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/naturalityCR_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (0.75, -1.5) {$g$};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (1.25, -2.75) {};
		\node [style=upground] (5) at (0.75, 2.75) {};
		\node [style=none] (6) at (1.75, 0.25) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (10) at (1, -2) {};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=none] (12) at (0.5, -2) {};
		\node [style=none] (13) at (0, -3.25) {$\psi$};
		\node [style=none] (14) at (1.75, 1) {};
		\node [style=none] (15) at (0.75, -1) {};
		\node [style=none] (16) at (0.75, -2.75) {};
		\node [style=none] (17) at (0.25, -1) {};
		\node [style=none] (18) at (1.25, 1.5) {$f$};
		\node [style=none] (19) at (0.75, 1) {};
		\node [style=none] (20) at (0.5, -2) {};
		\node [style=upground] (21) at (-0.75, -1.25) {};
		\node [style=none] (22) at (0.25, -2) {};
		\node [style=none] (23) at (0.75, 2) {};
		\node [style=none] (24) at (0, -4) {};
		\node [style=none] (25) at (1.25, -2) {};
		\node [style=none] (26) at (0.75, -2) {};
		\node [style=none] (27) at (-0.75, -2.75) {};
		\node [style=none] (28) at (0.75, -2) {};
		\node [style=none] (29) at (1, -1) {};
		\node [style=none] (30) at (0.5, 2) {};
		\node [style=none] (31) at (0.75, -1) {};
		\node [style=none] (32) at (-1.25, -2.75) {};
		\node [style=none] (33) at (0.75, 1) {};
		\node [style=none] (34) at (2, 1) {};
		\node [style=none] (35) at (1.75, 2) {};
		\node [style=none] (36) at (1.25, 2) {};
		\node [style=none] (37) at (1.75, 2.75) {};
		\node [style=none] (38) at (1.75, -0.5) {};
		\node [style=none] (39) at (1.25, 0.25) {};
		\node [style=none] (40) at (2.25, 0.25) {};
		\node [style=label] (41) at (1.75, 0) {$\tau$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (15.center) to (9.center);
		\draw [style=boldedge] (30.center) to (3.center);
		\draw [style=boldedge] (34.center) to (3.center);
		\draw [style=boldedge] (34.center) to (0.center);
		\draw [style=boldedge] (0.center) to (30.center);
		\draw [style=boldedge] (23.center) to (5);
		\draw [style=boldedge] (35.center) to (37.center);
		\draw [style=boldedge] (6.center) to (14.center);
		\draw [style=boldedge] (8.center) to (19.center);
		\draw [style=boldedge] (17.center) to (22.center);
		\draw [style=boldedge] (25.center) to (22.center);
		\draw [style=boldedge] (25.center) to (7.center);
		\draw [style=boldedge] (7.center) to (17.center);
		\draw [style=boldedge] (28.center) to (16.center);
		\draw [style=boldedge] (27.center) to (21);
		\draw [style=boldedge] (32.center) to (4.center);
		\draw [style=boldedge] (4.center) to (24.center);
		\draw [style=boldedge] (24.center) to (32.center);
		\draw [style=boldedge] (39.center) to (40.center);
		\draw [style=boldedge] (40.center) to (38.center);
		\draw [style=boldedge] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/naturalityCR_proofRHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (-3.25, 0) {};
		\node [style=none] (3) at (-2.75, -0.25) {};
		\node [style=none] (4) at (-1.5, -1.625) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (-1.75, 2.5) {};
		\node [style=none] (7) at (-2, 2.5) {};
		\node [style=none] (8) at (-1.5, 2.625) {};
		\node [style=none] (9) at (-2.25, 0.5) {$f$};
		\node [style=none] (10) at (-3.25, 1) {};
		\node [style=none] (11) at (-1.75, -1.5) {};
		\node [style=none] (12) at (-2.25, 1) {};
		\node [style=none] (13) at (-2.75, -0.25) {};
		\node [style=none] (14) at (-2.75, 1) {};
		\node [style=none] (15) at (-1.75, 0) {};
		\node [style=none] (16) at (-2.75, 1) {};
		\node [style=none] (17) at (-2.75, 0) {};
		\node [style=none] (18) at (-1.5, 2.5) {};
		\node [style=none] (19) at (-2, -1.5) {};
		\node [style=none] (20) at (-1.5, -1.5) {};
		\node [style=none] (21) at (-1.5, 0) {};
		\node [style=none] (22) at (-1.5, 1) {};
		\node [style=none] (23) at (-2, 2.625) {};
		\node [style=none] (25) at (-2, -1.625) {};
		\node [style=none] (26) at (-2.75, -0.25) {};
		\node [style=none] (27) at (-3, -1.25) {};
		\node [style=none] (28) at (-2.25, -1.25) {};
		\node [style=none] (29) at (-2.75, -0.75) {$g$};
		\node [style=none] (30) at (-3.25, -0.25) {};
		\node [style=none] (31) at (-2.5, -0.25) {};
		\node [style=none] (32) at (-3, -0.25) {};
		\node [style=none] (33) at (-3.25, -1.25) {};
		\node [style=none] (34) at (-3, -1.25) {};
		\node [style=none] (35) at (-2.5, -1.25) {};
		\node [style=none] (36) at (-2.25, -0.25) {};
		\node [style=none] (37) at (-2.75, -1.25) {};
		\node [style=none] (38) at (-2.75, -1.25) {};
		\node [style=none] (39) at (-2.75, -2.25) {};
		\node [style=none] (40) at (-2.75, 2.25) {};
		\node [style=none] (41) at (-3, 2.25) {};
		\node [style=none] (42) at (-2.75, 1.75) {$h$};
		\node [style=none] (43) at (-3.25, 1.25) {};
		\node [style=none] (44) at (-3.25, 2.25) {};
		\node [style=none] (45) at (-2.25, 2.25) {};
		\node [style=none] (46) at (-2.5, 2.25) {};
		\node [style=none] (47) at (-2.75, 2.25) {};
		\node [style=none] (48) at (-2.25, 1.25) {};
		\node [style=none] (49) at (-2.75, 1.25) {};
		\node [style=none] (50) at (-3, 1.25) {};
		\node [style=none] (51) at (-2.75, 1) {};
		\node [style=none] (52) at (-2.75, 1.25) {};
		\node [style=none] (53) at (-2.75, 3.5) {};
		\node [style=none] (54) at (-3, 1.25) {};
		\node [style=none] (55) at (-2.5, 1.25) {};
		\node [style=none] (56) at (-4.25, -2.25) {};
		\node [style=none] (57) at (-4.25, 3.5) {};
		\node [style=none] (58) at (-4.75, -2.25) {};
		\node [style=none] (59) at (-2.25, -2.25) {};
		\node [style=none] (60) at (-3.5, -3.5) {};
		\node [style=none] (61) at (-3.5, -2.75) {$\psi$};
		\node [style=none] (62) at (0, 0) {$=$};
		\node [style=none] (63) at (4.5, 1.25) {};
		\node [style=none] (64) at (3, 0) {};
		\node [style=none] (65) at (3, 1.5) {};
		\node [style=none] (66) at (3.25, -0.5) {$g$};
		\node [style=none] (67) at (2.75, 0.25) {};
		\node [style=none] (68) at (3.75, 1.5) {};
		\node [style=none] (69) at (3.75, -2.25) {};
		\node [style=none] (70) at (3.5, 2.5) {};
		\node [style=none] (71) at (3.25, 1.5) {};
		\node [style=none] (72) at (4.25, -1.25) {};
		\node [style=none] (73) at (3.75, 0) {};
		\node [style=none] (74) at (3.5, 1.5) {};
		\node [style=none] (76) at (3.25, 0.25) {};
		\node [style=none] (77) at (3.5, -1) {};
		\node [style=none] (78) at (3.75, 0.25) {};
		\node [style=none] (79) at (3, -1) {};
		\node [style=none] (80) at (2.75, 2.5) {};
		\node [style=none] (81) at (2.5, -2.75) {$\psi$};
		\node [style=none] (82) at (3.25, 2.5) {};
		\node [style=none] (83) at (4.25, 0.25) {};
		\node [style=none] (84) at (3.25, 0) {};
		\node [style=none] (85) at (3.25, -2.25) {};
		\node [style=none] (86) at (3.25, 1.5) {};
		\node [style=none] (87) at (3.25, 2) {$h$};
		\node [style=none] (88) at (2.75, 0) {};
		\node [style=none] (89) at (3, 2.5) {};
		\node [style=none] (90) at (3.75, 0.75) {$f$};
		\node [style=none] (91) at (3.25, 0.25) {};
		\node [style=none] (92) at (3, -1) {};
		\node [style=none] (93) at (1.75, 3.5) {};
		\node [style=none] (94) at (2.75, -1) {};
		\node [style=none] (95) at (3.25, 1.25) {};
		\node [style=none] (96) at (2.5, -3.5) {};
		\node [style=none] (97) at (3.75, -1) {};
		\node [style=none] (98) at (3.25, -1) {};
		\node [style=none] (99) at (1.75, -2.25) {};
		\node [style=none] (100) at (3.25, -1) {};
		\node [style=none] (101) at (3.5, 0) {};
		\node [style=none] (102) at (3.25, 3.5) {};
		\node [style=none] (103) at (2.75, 1.25) {};
		\node [style=none] (104) at (3.25, 0) {};
		\node [style=none] (105) at (3.75, 2.5) {};
		\node [style=none] (106) at (2.75, 1.5) {};
		\node [style=none] (107) at (1.25, -2.25) {};
		\node [style=none] (108) at (3.25, 2.5) {};
		\node [style=none] (110) at (3, 1.5) {};
		\node [style=none] (111) at (3.25, 0.25) {};
		\node [style=none] (112) at (3.25, 1.5) {};
		\node [style=none] (113) at (4.5, 0.25) {};
		\node [style=none] (114) at (4.25, 1.25) {};
		\node [style=none] (115) at (3.75, 1.25) {};
		\node [style=upground] (116) at (4.25, 3) {};
		\node [style=none] (117) at (4.25, -2) {};
		\node [style=none] (118) at (3.75, -1.25) {};
		\node [style=none] (119) at (4.75, -1.25) {};
		\node [style=label] (120) at (4.25, -1.5) {$\tau'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (10.center) to (2.center);
		\draw [style=boldedge] (21.center) to (2.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge] (22.center) to (10.center);
		\draw [style=boldedge] (14.center) to (16.center);
		\draw [style=boldedge] (1.center) to (6.center);
		\draw [style=boldedge] (11.center) to (15.center);
		\draw [style=boldedge] (23.center) to (8.center);
		\draw [style=boldedge] (18.center) to (7.center);
		\draw [style=boldedge] (20.center) to (19.center);
		\draw [style=boldedge] (25.center) to (4.center);
		\draw [style=boldedge] (3.center) to (0.center);
		\draw [style=boldedge] (30.center) to (33.center);
		\draw [style=boldedge] (28.center) to (33.center);
		\draw [style=boldedge] (28.center) to (36.center);
		\draw [style=boldedge] (36.center) to (30.center);
		\draw [style=boldedge] (38.center) to (39.center);
		\draw [style=boldedge] (40.center) to (53.center);
		\draw [style=boldedge] (44.center) to (43.center);
		\draw [style=boldedge] (48.center) to (43.center);
		\draw [style=boldedge] (48.center) to (45.center);
		\draw [style=boldedge] (45.center) to (44.center);
		\draw [style=boldedge] (52.center) to (51.center);
		\draw [style=boldedge] (56.center) to (57.center);
		\draw [style=boldedge] (58.center) to (59.center);
		\draw [style=boldedge] (59.center) to (60.center);
		\draw [style=boldedge] (60.center) to (58.center);
		\draw [style=boldedge] (84.center) to (76.center);
		\draw [style=boldedge] (103.center) to (67.center);
		\draw [style=boldedge] (113.center) to (67.center);
		\draw [style=boldedge] (113.center) to (63.center);
		\draw [style=boldedge] (63.center) to (103.center);
		\draw [style=boldedge] (95.center) to (71.center);
		\draw [style=boldedge] (114.center) to (116);
		\draw [style=boldedge] (72.center) to (83.center);
		\draw [style=boldedge] (88.center) to (94.center);
		\draw [style=boldedge] (97.center) to (94.center);
		\draw [style=boldedge] (97.center) to (73.center);
		\draw [style=boldedge] (73.center) to (88.center);
		\draw [style=boldedge] (100.center) to (85.center);
		\draw [style=boldedge] (108.center) to (102.center);
		\draw [style=boldedge] (80.center) to (106.center);
		\draw [style=boldedge] (68.center) to (106.center);
		\draw [style=boldedge] (68.center) to (105.center);
		\draw [style=boldedge] (105.center) to (80.center);
		\draw [style=boldedge] (99.center) to (93.center);
		\draw [style=boldedge] (107.center) to (69.center);
		\draw [style=boldedge] (69.center) to (96.center);
		\draw [style=boldedge] (96.center) to (107.center);
		\draw [style=boldedge] (118.center) to (119.center);
		\draw [style=boldedge] (119.center) to (117.center);
		\draw [style=boldedge] (117.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nonlinearity_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (-0.75, 2.25) {};
		\node [style=white ddot] (1) at (-0.75, -1.25) {};
		\node [style=dpoint] (2) at (0.75, -2.5) {$\tau$};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=gray ddot] (7) at (0.75, -1.25) {};
		\node [style=dpoint] (8) at (-0.75, -2.5) {$1$};
		\node [style=none] (9) at (0.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (6.center) to (5.center);
		\draw [style=boldedge, in=90, out=-90, looseness=0.75] (3.center) to (4.center);
		\draw [style=boldedge] (5.center) to (9.center);
		\draw [style=boldedge] (4.center) to (7);
		\draw [style=boldedge] (7) to (2);
		\draw [style=boldedge] (3.center) to (0);
		\draw [style=boldedge] (6.center) to (1);
		\draw [style=boldedge] (1) to (7);
		\draw [style=boldedge] (1) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nonlinearity_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=gray phase ddot] (2) at (-0.75, -0.75) {$\pi$};
		\node [style=gray phase ddot] (3) at (0.75, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0) to (1.center);
		\draw [style=boldedge, bend left=45, looseness=1.00] (2) to (0);
		\draw [style=boldedge, bend left=45, looseness=1.00] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nonlinearity_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase ddot] (0) at (0.75, -0.75) {$0$};
		\node [style=gray ddot] (1) at (0, 0) {};
		\node [style=gray phase ddot] (2) at (-0.75, -0.75) {$0$};
		\node [style=none] (3) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (3.center);
		\draw [style=boldedge, bend left=45, looseness=1.00] (2) to (1);
		\draw [style=boldedge, bend left=45, looseness=1.00] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nonlinearity_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0, -0.5) {};
		\node [style=dpoint] (1) at (0, 0.5) {$1$};
		\node [style=dpoint] (2) at (0, -1.5) {$\tau$};
		\node [style=none] (3) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (1);
		\draw [style=boldedge] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nonlinearity_20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dpoint] (0) at (0, 0.5) {$0$};
		\node [style=upground] (1) at (0, -0.5) {};
		\node [style=dpoint] (2) at (0, -1.5) {$\tau$};
		\node [style=none] (3) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (0);
		\draw [style=boldedge] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nonlinearity_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 2.25) {};
		\node [style=white ddot] (1) at (-0.75, -1.25) {};
		\node [style=dpoint] (2) at (0.75, -2.5) {$1$};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=gray ddot] (7) at (0.75, -1.25) {};
		\node [style=dpoint] (8) at (-0.75, -2.5) {$1$};
		\node [style=upground] (9) at (0.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (6.center) to (5.center);
		\draw [style=boldedge, in=90, out=-90, looseness=0.75] (3.center) to (4.center);
		\draw [style=boldedge] (5.center) to (9);
		\draw [style=boldedge] (4.center) to (7);
		\draw [style=boldedge] (7) to (2);
		\draw [style=boldedge] (3.center) to (0.center);
		\draw [style=boldedge] (6.center) to (1);
		\draw [style=boldedge] (1) to (7);
		\draw [style=boldedge] (1) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nonlinearity_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (0) at (1, -1.25) {};
		\node [style=dpoint] (1) at (1, -2.5) {$0$};
		\node [style=none] (2) at (-0.5, 2.25) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=upground] (4) at (1, 2.25) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=dpoint] (6) at (-0.5, -2.5) {$0$};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=white ddot] (8) at (-0.5, -1.25) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (9.center) to (7.center);
		\draw [style=boldedge, in=90, out=-90, looseness=0.75] (5.center) to (3.center);
		\draw [style=boldedge] (7.center) to (4);
		\draw [style=boldedge] (3.center) to (0);
		\draw [style=boldedge] (0) to (1);
		\draw [style=boldedge] (5.center) to (2.center);
		\draw [style=boldedge] (9.center) to (8);
		\draw [style=boldedge] (8) to (0);
		\draw [style=boldedge] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nonlinearity_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray ddot] (0) at (0.75, -1.25) {};
		\node [style=white ddot] (1) at (-0.75, -1.25) {};
		\node [style=none] (2) at (0.75, 3.25) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=dpoint] (4) at (0.75, -2.5) {$\tau$};
		\node [style=gray phase ddot] (5) at (-0.75, -2.5) {$\pi$};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=upground] (7) at (-0.75, 2.25) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (9.center) to (8.center);
		\draw [style=boldedge, in=90, out=-90, looseness=0.75] (3.center) to (6.center);
		\draw [style=boldedge] (8.center) to (2.center);
		\draw [style=boldedge] (6.center) to (0);
		\draw [style=boldedge] (0) to (4);
		\draw [style=boldedge] (3.center) to (7);
		\draw [style=boldedge] (9.center) to (1);
		\draw [style=boldedge] (1) to (0);
		\draw [style=boldedge] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nonlinearity_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=gray phase ddot] (1) at (-0.75, -1.25) {$\pi$};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=dpoint] (3) at (1.75, -2.5) {$\tau$};
		\node [style=upground] (4) at (-0.75, 2.25) {};
		\node [style=none] (5) at (0.75, 3.25) {};
		\node [style=gray ddot] (6) at (0.75, -1.25) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=gray phase ddot] (9) at (-0.25, -2.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (0.center) to (8.center);
		\draw [style=boldedge, in=90, out=-90, looseness=0.75] (2.center) to (7.center);
		\draw [style=boldedge] (8.center) to (5.center);
		\draw [style=boldedge] (7.center) to (6);
		\draw [style=boldedge, bend left, looseness=1.00] (6) to (3);
		\draw [style=boldedge] (2.center) to (4);
		\draw [style=boldedge] (0.center) to (1);
		\draw [style=boldedge, bend left, looseness=1.00] (9) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/normal_form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (0, 0) {$\chi$};
		\node [style=none] (5) at (-3.25, 5.5) {};
		\node [style=none] (6) at (-2.25, 5.5) {};
		\node [style=none] (7) at (-0.75, 5.5) {};
		\node [style=none] (8) at (-1.5, 5.5) {$\ldots$};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (-0.75, 0.75) {};
		\node [style=none] (11) at (-0.25, 0.75) {};
		\node [style=none] (12) at (0.75, 2) {};
		\node [style=none] (13) at (1.75, 2) {};
		\node [style=none] (14) at (3.25, 2) {};
		\node [style=none] (15) at (2.5, 1.75) {$\ldots$};
		\node [style=none] (16) at (0.25, 0.75) {};
		\node [style=none] (17) at (0.5, 0.75) {};
		\node [style=none] (18) at (1, 0.75) {};
		\node [style=none] (19) at (3.5, 4.4) {};
		\node [style=none] (21) at (3.5, 4.225) {};
		\node [style=none] (23) at (0.5, 4.225) {};
		\node [style=none] (24) at (0.5, 4.4) {};
		\node [style=none] (25) at (3.5, -3.55) {};
		\node [style=none] (26) at (3.5, -3.725) {};
		\node [style=none] (27) at (0.500001, -3.725) {};
		\node [style=none] (28) at (0.500001, -3.55) {};
		\node [style=none] (29) at (1.75, -3.525) {};
		\node [style=none] (30) at (3.25, -3.55) {};
		\node [style=none] (32) at (0.500001, -0.75) {};
		\node [style=none] (33) at (1, -0.75) {};
		\node [style=none] (34) at (1, -3.55) {};
		\node [style=none] (35) at (0.250001, -0.75) {};
		\node [style=none] (37) at (0.5, 2) {};
		\node [style=none] (38) at (3.5, 2) {};
		\node [style=none] (39) at (3.5, 3) {};
		\node [style=none] (40) at (0.5, 3) {};
		\node [style=none] (41) at (0.75, 3) {};
		\node [style=none] (42) at (1.75, 3) {};
		\node [style=none] (43) at (3.25, 3) {};
		\node [style=none] (44) at (0.75, 4.225) {};
		\node [style=none] (45) at (1.75, 4.225) {};
		\node [style=none] (46) at (3.25, 4.225) {};
		\node [style=none] (47) at (2.5, 3.25) {$\ldots$};
		\node [style=none] (48) at (2, 2.5) {CV};
		\node [style=none] (68) at (-3, -5.25) {};
		\node [style=none] (69) at (-2, -5.25) {};
		\node [style=none] (70) at (-0.499999, -5.25) {};
		\node [style=none] (71) at (-1.25, -5.25) {$\ldots$};
		\node [style=none] (72) at (-0.999999, -0.75) {};
		\node [style=none] (73) at (-0.749999, -0.75) {};
		\node [style=none] (74) at (-0.249999, -0.75) {};
		\node [style=none] (95) at (5.75, 4.675) {};
		\node [style=none] (96) at (3.75, -3.25) {};
		\node [style=none] (97) at (-3.5, -4) {};
		\node [style=none] (98) at (5.75, -4) {};
		\node [style=none] (99) at (-3.5, 4.675) {};
		\node [style=none] (100) at (-3.5, 3.925) {};
		\node [style=none] (101) at (-3.5, -3.25) {};
		\node [style=none] (102) at (3.75, 3.925) {};
		\node [style=none] (103) at (4.75, 0) {$\Xi$};
		\node [style=none] (104) at (2.25, -3) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (0.center) to (1.center);
		\draw [style=double edge] (1.center) to (2.center);
		\draw [style=double edge] (2.center) to (3.center);
		\draw [style=double edge] (3.center) to (0.center);
		\draw [style=double edge, in=-90, out=90] (9.center) to (5.center);
		\draw [style=double edge, in=90, out=-90] (6.center) to (10.center);
		\draw [style=double edge, in=-90, out=90] (11.center) to (7.center);
		\draw [style=double edge, in=-90, out=90] (16.center) to (12.center);
		\draw [style=double edge, in=90, out=-90] (13.center) to (17.center);
		\draw [style=double edge, in=-90, out=90] (18.center) to (14.center);
		\draw [style=double edge] (24.center) to (19.center);
		\draw [style=double edge] (23.center) to (21.center);
		\draw [style=double edge] (28.center) to (25.center);
		\draw [style=double edge] (27.center) to (26.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (29.center) to (32.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (33.center) to (30.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (35.center) to (34.center);
		\draw [style=double edge] (37.center) to (40.center);
		\draw [style=double edge] (39.center) to (40.center);
		\draw [style=double edge] (38.center) to (39.center);
		\draw [style=double edge] (38.center) to (37.center);
		\draw [style=double edge, in=-90, out=90] (41.center) to (44.center);
		\draw [style=double edge, in=-90, out=90] (42.center) to (45.center);
		\draw [style=double edge, in=-90, out=90] (43.center) to (46.center);
		\draw [style=double edge, in=90, out=-90] (72.center) to (68.center);
		\draw [style=double edge, in=-90, out=90] (69.center) to (73.center);
		\draw [style=double edge, in=90, out=-90] (74.center) to (70.center);
		\draw (98.center) to (95.center);
		\draw (95.center) to (99.center);
		\draw (99.center) to (100.center);
		\draw [in=180, out=0] (100.center) to (102.center);
		\draw (102.center) to (96.center);
		\draw (96.center) to (101.center);
		\draw (101.center) to (97.center);
		\draw (97.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/not_CVlocal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {$\bullet$};
		\node [style=none] (1) at (1.5, 1.75) {$\bullet$};
		\node [style=none] (2) at (0, 1.25) {$\bullet$};
		\node [style=none] (3) at (-3, 3) {$\bullet$};
		\node [style=none] (4) at (1.5, -1) {$\bullet$};
		\node [style=none] (5) at (-0.75, 3) {$\bullet$};
		\node [style=none] (6) at (-2.75, 0.5) {$\bullet$};
		\node [style=none] (7) at (2.5, 0.25) {$\bullet$};
		\node [style=none] (8) at (0, 1.25) {$\bullet$};
		\node [style=none] (9) at (-1, -3) {$\bullet$};
		\node [style=none] (10) at (-1, -1.5) {$\bullet$};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (12) at (0.5, 1.75) {};
		\node [style=none] (13) at (-0.5, -1) {};
		\node [style=none] (14) at (-0.5, 1.75) {};
		\node [style=none] (15) at (-4, 3) {};
		\node [style=none] (16) at (3.25, 3) {};
		\node [style=none] (17) at (-4, -3) {};
		\node [style=none] (18) at (3.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->-] (9.center) to (10.center);
		\draw [style=->-] (10.center) to (0.center);
		\draw [style=->-] (10.center) to (6.center);
		\draw [style=->-] (2.center) to (1.center);
		\draw [style=->-] (6.center) to (3.center);
		\draw [style=->-] (8.center) to (5.center);
		\draw [style=->-] (1.center) to (7.center);
		\draw [style=->-] (7.center) to (4.center);
		\draw [style=->-] (4.center) to (0.center);
		\draw [style=->-] (0.center) to (2.center);
		\draw [style=dashed, draw=red] (13.center) to (14.center);
		\draw [style=dashed, draw=red] (14.center) to (12.center);
		\draw [style=dashed, draw=red] (12.center) to (11.center);
		\draw [style=dashed, draw=red] (11.center) to (13.center);
		\draw [style=dashed] (15.center) to (16.center);
		\draw [style=dashed] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/postselection_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (8) at (0, 0) {$\pi_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/postselection_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=label] (2) at (0, 0) {$U$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-0.5, 1.25) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=none] (15) at (0.5, -1) {};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw (0.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw [bend left=90, looseness=1.75] (12.center) to (16.center);
		\draw [bend right=90, looseness=1.75] (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/postselection_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw [bend left=90, looseness=1.75] (1.center) to (2.center);
		\draw [bend right=90, looseness=1.75] (3.center) to (0.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/postselection_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=gray phase dot] (2) at (-0.5, 0) {$\pi$};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (6.center) to (3.center);
		\draw [bend left=90, looseness=1.75] (4.center) to (3.center);
		\draw [bend right=90, looseness=1.75] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/postselection_15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=label] (2) at (0, 0) {$U$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-0.5, 1.25) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (12) at (0.5, 1.25) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=none] (15) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw (0.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/postselection_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0, 0) {$\pi_j$};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (8.center);
		\draw (1.center) to (0.center);
		\draw (2.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/postselection_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (0, -1) {$\pi_k$};
		\node [style=none] (7) at (0, -2.25) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (0, 2.25) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (0, 1) {$\pi_j$};
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=none] (14) at (-0.5, 1.5) {};
		\node [style=none] (15) at (0, 1.5) {};
		\node [style=none] (16) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (8.center);
		\draw (1.center) to (0.center);
		\draw (2.center) to (7.center);
		\draw (14.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (15.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/postselection_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (0, -1) {$\pi_j$};
		\node [style=none] (7) at (0, -2.25) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (0, 2.25) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (0, 1) {$\pi_j$};
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=none] (14) at (-0.5, 1.5) {};
		\node [style=none] (15) at (0, 1.5) {};
		\node [style=none] (16) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (8.center);
		\draw (1.center) to (0.center);
		\draw (2.center) to (7.center);
		\draw (14.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (15.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/postselection_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (0, -1) {$\pi_i$};
		\node [style=none] (7) at (0, -2.25) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (0, 2.25) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (0, 1) {$\pi_j$};
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=none] (14) at (-0.5, 1.5) {};
		\node [style=none] (15) at (0, 1.5) {};
		\node [style=none] (16) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (8.center);
		\draw (1.center) to (0.center);
		\draw (2.center) to (7.center);
		\draw (14.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (15.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/proof_fixedpoint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dpoint] (0) at (-1.5, -2.25) {$x$};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-1.5, -1) {$f$};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (-2, -1.5) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-1.5, -1.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1.5, 0.25) {};
		\node [style=none] (9) at (-2, 1.25) {};
		\node [style=none] (10) at (-1.5, 0.25) {};
		\node [style=none] (11) at (-1, 0.25) {};
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=none] (13) at (-1.5, -0.5) {};
		\node [style=none] (14) at (-2, 0.25) {};
		\node [style=none] (15) at (-1.5, 0.75) {$g$};
		\node [style=none] (16) at (-1.5, 2) {};
		\node [style=none] (17) at (-1.5, 1.25) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=dpoint] (19) at (1.25, -0.5) {$x$};
		\node [style=none] (20) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (5.center) to (4.center);
		\draw [style=boldedge] (3.center) to (4.center);
		\draw [style=boldedge] (3.center) to (7.center);
		\draw [style=boldedge] (7.center) to (5.center);
		\draw [style=boldedge] (0) to (6.center);
		\draw [style=boldedge] (9.center) to (14.center);
		\draw [style=boldedge] (11.center) to (14.center);
		\draw [style=boldedge] (11.center) to (12.center);
		\draw [style=boldedge] (12.center) to (9.center);
		\draw [style=boldedge] (13.center) to (8.center);
		\draw [style=boldedge] (17.center) to (16.center);
		\draw [style=boldedge] (19) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/proof_fixedpoint2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dpoint] (0) at (-1.5, -3) {$x$};
		\node [style=none] (1) at (-1.5, -1.75) {$f$};
		\node [style=none] (2) at (-1, -2.25) {};
		\node [style=none] (3) at (-2, -2.25) {};
		\node [style=none] (4) at (-2, -1.25) {};
		\node [style=none] (5) at (-1.5, -2.25) {};
		\node [style=none] (6) at (-1, -1.25) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (-2, 0.5) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (-1.5, -1.25) {};
		\node [style=none] (13) at (-2, -0.5) {};
		\node [style=none] (14) at (-1.5, 0) {$g$};
		\node [style=none] (15) at (-1.5, 1.25) {};
		\node [style=none] (16) at (-1.5, 0.5) {};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=dpoint] (18) at (1.75, -1.25) {$x$};
		\node [style=none] (19) at (1.75, -0.5) {};
		\node [style=none] (20) at (-2, 1.25) {};
		\node [style=none] (21) at (-2, 2.25) {};
		\node [style=none] (22) at (-1.5, 2.25) {};
		\node [style=none] (23) at (-1.5, 2.25) {};
		\node [style=none] (24) at (-1.5, 1.75) {$f$};
		\node [style=none] (25) at (-1.5, 1.25) {};
		\node [style=none] (26) at (-1, 2.25) {};
		\node [style=none] (27) at (-1, 1.25) {};
		\node [style=none] (28) at (-1.5, 2.25) {};
		\node [style=none] (29) at (-1.5, 3.25) {};
		\node [style=none] (30) at (2.25, -0.5) {};
		\node [style=none] (31) at (1.25, 0.5) {};
		\node [style=none] (32) at (1.75, 0.5) {};
		\node [style=none] (33) at (1.75, -0.5) {};
		\node [style=none] (34) at (1.25, -0.5) {};
		\node [style=none] (35) at (1.75, 0) {$f$};
		\node [style=none] (36) at (1.75, 1.5) {};
		\node [style=none] (37) at (1.75, -0.5) {};
		\node [style=none] (38) at (2.25, 0.5) {};
		\node [style=none] (39) at (1.75, 0.5) {};
		\node [style=none] (40) at (1.75, 0.5) {};
		\node [style=none] (41) at (-2.5, -0.75) {};
		\node [style=none] (42) at (-0.5, -0.75) {};
		\node [style=none] (43) at (-0.5, -3.75) {};
		\node [style=none] (44) at (-2.5, -3.75) {};
		\node [style=none] (45) at (0.75, -2) {};
		\node [style=none] (46) at (2.75, 1) {};
		\node [style=none] (47) at (2.75, -2) {};
		\node [style=none] (48) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (3.center);
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (2.center) to (6.center);
		\draw [style=boldedge] (6.center) to (4.center);
		\draw [style=boldedge] (0) to (5.center);
		\draw [style=boldedge] (8.center) to (13.center);
		\draw [style=boldedge] (10.center) to (13.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (11.center) to (8.center);
		\draw [style=boldedge] (12.center) to (7.center);
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (18) to (19.center);
		\draw [style=boldedge] (21.center) to (20.center);
		\draw [style=boldedge] (27.center) to (20.center);
		\draw [style=boldedge] (27.center) to (26.center);
		\draw [style=boldedge] (26.center) to (21.center);
		\draw [style=boldedge] (28.center) to (29.center);
		\draw [style=boldedge] (31.center) to (34.center);
		\draw [style=boldedge] (30.center) to (34.center);
		\draw [style=boldedge] (30.center) to (38.center);
		\draw [style=boldedge] (38.center) to (31.center);
		\draw [style=boldedge] (32.center) to (36.center);
		\draw [dotted] (41.center) to (42.center);
		\draw [dotted] (42.center) to (43.center);
		\draw [dotted] (43.center) to (44.center);
		\draw [dotted] (44.center) to (41.center);
		\draw [dotted] (48.center) to (46.center);
		\draw [dotted] (46.center) to (47.center);
		\draw [dotted] (47.center) to (45.center);
		\draw [dotted] (45.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/proof_fixedpoint3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1.25) {};
		\node [style=dpoint] (1) at (-1.5, -3) {$y$};
		\node [style=none] (2) at (-2, 1.25) {};
		\node [style=none] (3) at (-1.5, -2.25) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, 1.75) {$g$};
		\node [style=none] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (-1.5, 0) {$f$};
		\node [style=none] (9) at (-1.5, 2.25) {};
		\node [style=none] (10) at (-1, 1.25) {};
		\node [style=none] (11) at (-2, -2.25) {};
		\node [style=none] (12) at (1.75, 0.5) {};
		\node [style=none] (13) at (-1.5, 2.25) {};
		\node [style=none] (14) at (-1.5, 1.25) {};
		\node [style=none] (15) at (-1, -1.25) {};
		\node [style=none] (16) at (1.75, 0) {$g$};
		\node [style=none] (17) at (-1.5, -0.5) {};
		\node [style=none] (18) at (-1.5, 1.25) {};
		\node [style=none] (19) at (1.25, -0.5) {};
		\node [style=none] (20) at (-1, 2.25) {};
		\node [style=none] (21) at (-1, -2.25) {};
		\node [style=none] (22) at (-2.5, -0.75) {};
		\node [style=none] (23) at (-2, -1.25) {};
		\node [style=none] (24) at (-1.5, 2.25) {};
		\node [style=none] (25) at (-1, -0.5) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=none] (27) at (-1.5, -1.75) {$g$};
		\node [style=dpoint] (28) at (1.75, -1.25) {$y$};
		\node [style=none] (29) at (-2, 2.25) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (1.75, 1.5) {};
		\node [style=none] (32) at (-2, 0.5) {};
		\node [style=none] (33) at (-1.5, -0.5) {};
		\node [style=none] (34) at (-1.5, 3.25) {};
		\node [style=none] (35) at (2.75, -2) {};
		\node [style=none] (36) at (0.75, -2) {};
		\node [style=none] (37) at (-2, -0.5) {};
		\node [style=none] (38) at (1.75, -0.5) {};
		\node [style=none] (39) at (2.25, -0.5) {};
		\node [style=none] (40) at (-0.5, -0.75) {};
		\node [style=none] (41) at (2.75, 1) {};
		\node [style=none] (42) at (-0.5, -3.75) {};
		\node [style=none] (43) at (0.75, 1) {};
		\node [style=none] (44) at (-2.5, -3.75) {};
		\node [style=none] (45) at (1.75, 0.5) {};
		\node [style=none] (46) at (2.25, 0.5) {};
		\node [style=none] (47) at (1.75, -0.5) {};
		\node [style=none] (48) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (23.center) to (11.center);
		\draw [style=boldedge] (21.center) to (11.center);
		\draw [style=boldedge] (21.center) to (15.center);
		\draw [style=boldedge] (15.center) to (23.center);
		\draw [style=boldedge] (1) to (3.center);
		\draw [style=boldedge] (32.center) to (37.center);
		\draw [style=boldedge] (25.center) to (37.center);
		\draw [style=boldedge] (25.center) to (30.center);
		\draw [style=boldedge] (30.center) to (32.center);
		\draw [style=boldedge] (0.center) to (17.center);
		\draw [style=boldedge] (4.center) to (14.center);
		\draw [style=boldedge] (28) to (38.center);
		\draw [style=boldedge] (29.center) to (2.center);
		\draw [style=boldedge] (10.center) to (2.center);
		\draw [style=boldedge] (10.center) to (20.center);
		\draw [style=boldedge] (20.center) to (29.center);
		\draw [style=boldedge] (13.center) to (34.center);
		\draw [style=boldedge] (7.center) to (19.center);
		\draw [style=boldedge] (39.center) to (19.center);
		\draw [style=boldedge] (39.center) to (46.center);
		\draw [style=boldedge] (46.center) to (7.center);
		\draw [style=boldedge] (45.center) to (31.center);
		\draw [dotted] (22.center) to (40.center);
		\draw [dotted] (40.center) to (42.center);
		\draw [dotted] (42.center) to (44.center);
		\draw [dotted] (44.center) to (22.center);
		\draw [dotted] (43.center) to (41.center);
		\draw [dotted] (41.center) to (35.center);
		\draw [dotted] (35.center) to (36.center);
		\draw [dotted] (36.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/proof_nocloning_partI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.5) {};
		\node [style=none] (1) at (-3.25, 2.25) {};
		\node [style=none] (2) at (-1.75, 2.25) {};
		\node [style=none] (3) at (-1.75, 1.5) {};
		\node [style=none] (4) at (-3.25, -1.75) {};
		\node [style=none] (5) at (-1.75, -1.75) {};
		\node [style=none] (6) at (-1.75, -2.5) {};
		\node [style=none] (7) at (-3.25, -2.5) {};
		\node [style=none] (8) at (-4, 2.75) {};
		\node [style=none] (9) at (-4, -1.75) {};
		\node [style=none] (10) at (-4, -1.5) {};
		\node [style=none] (11) at (-4, 1.25) {};
		\node [style=none] (12) at (-2, 1.5) {};
		\node [style=none] (13) at (-2, -1.75) {};
		\node [style=none] (14) at (-4, -1.75) {};
		\node [style=none] (15) at (-4, -3) {};
		\node [style=none] (16) at (-4, -1.5) {};
		\node [style=none] (18) at (-2.75, -1.5) {};
		\node [style=none] (19) at (-2.75, 1.25) {};
		\node [style=none] (21) at (-2.5, 1.875) {$\Phi'_1$};
		\node [style=none] (22) at (-2.5, -2.1) {$\Phi'_2$};
		\node [style=none] (23) at (-3, 1.5) {};
		\node [style=none] (24) at (-3, 1.25) {};
		\node [style=none] (25) at (-3, -1.5) {};
		\node [style=none] (26) at (-3, -1.75) {};
		\node [style=none] (27) at (-3, -0.75) {};
		\node [style=none] (28) at (-3, 1.25) {};
		\node [style=none] (29) at (-3, 1.25) {};
		\node [style=state] (30) at (-3, 0.75) {$\rho$};
		\node [style=discarding] (31) at (-3, -0.25) {};
		\node [style=none] (32) at (-3, 1.25) {};
		\node [style=none] (33) at (-4, -0.75) {};
		\node [style=none] (34) at (-1.25, 0) {$=$};
		\node [style=none] (35) at (0.75, 1.25) {};
		\node [style=none] (36) at (0.75, 2) {};
		\node [style=none] (37) at (2, 2) {};
		\node [style=none] (38) at (2, 1.25) {};
		\node [style=none] (39) at (0.75, -1.75) {};
		\node [style=none] (40) at (2, -1.75) {};
		\node [style=none] (41) at (2, -2.5) {};
		\node [style=none] (42) at (0.75, -2.5) {};
		\node [style=none] (44) at (-0.5, -1.75) {};
		\node [style=none] (45) at (-0.5, -1.5) {};
		\node [style=none] (47) at (1.75, 1.25) {};
		\node [style=none] (48) at (1.75, -1.75) {};
		\node [style=none] (49) at (-0.5, -1.75) {};
		\node [style=none] (50) at (-0.5, -3) {};
		\node [style=none] (51) at (-0.5, -1.5) {};
		\node [style=none] (52) at (1.25, -1.5) {};
		\node [style=none] (53) at (1.25, 1) {};
		\node [style=none] (54) at (1.5, 1.625) {$\Phi'_1$};
		\node [style=none] (55) at (1.5, -2.1) {$\Phi'_2$};
		\node [style=discarding] (58) at (1, -1) {};
		\node [style=none] (59) at (1, -1.75) {};
		\node [style=none] (60) at (1, 0) {};
		\node [style=none] (62) at (-0.5, 2.5) {};
		\node [style=state] (63) at (-0.5, 1.25) {$\rho$};
		\node [style=none] (64) at (1, 1.25) {};
		\node [style=none] (65) at (2.5, 0) {$=$};
		\node [style=none] (70) at (4.5, -1.75) {};
		\node [style=none] (71) at (6, -1.75) {};
		\node [style=none] (72) at (6, -2.5) {};
		\node [style=none] (73) at (4.5, -2.5) {};
		\node [style=none] (74) at (3.25, -1.75) {};
		\node [style=discarding] (76) at (5.75, -1) {};
		\node [style=none] (77) at (5.75, -1.75) {};
		\node [style=discarding] (78) at (3.25, -1.75) {};
		\node [style=none] (79) at (3.25, -3) {};
		\node [style=none] (81) at (5, -1.5) {};
		\node [style=none] (84) at (5.25, -2.1) {$\Phi'_2$};
		\node [style=discarding] (85) at (4.75, -1) {};
		\node [style=none] (86) at (4.75, -1.75) {};
		\node [style=none] (88) at (3.25, 2.5) {};
		\node [style=state] (89) at (3.25, 1.25) {$\rho$};
		\node [style=none] (90) at (-4.5, 0) {$=$};
		\node [style=none] (91) at (-5, -0.75) {};
		\node [style=discarding] (92) at (-5, -0.75) {};
		\node [style=none] (93) at (-5, -2) {};
		\node [style=none] (94) at (-5, 1.75) {};
		\node [style=state] (95) at (-5, 0.5) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (11.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (29.center) to (30);
		\draw (27.center) to (31);
		\draw (33.center) to (11.center);
		\draw [in=90, out=-90] (33.center) to (25.center);
		\draw [in=266, out=90, looseness=0.75] (16.center) to (27.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (40.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (39.center);
		\draw (44.center) to (45.center);
		\draw (48.center) to (47.center);
		\draw (49.center) to (50.center);
		\draw (59.center) to (58);
		\draw (62.center) to (63);
		\draw (60.center) to (64.center);
		\draw [in=266, out=90, looseness=0.75] (51.center) to (60.center);
		\draw (71.center) to (70.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (70.center);
		\draw (77.center) to (76);
		\draw (78) to (79.center);
		\draw (86.center) to (85);
		\draw (88.center) to (89);
		\draw (92) to (93.center);
		\draw (94.center) to (95);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof_nocloning_partII.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.5) {};
		\node [style=none] (1) at (-3.75, 2.25) {};
		\node [style=none] (2) at (-2.25, 2.25) {};
		\node [style=none] (3) at (-2.25, 1.5) {};
		\node [style=none] (4) at (-3.75, -1.75) {};
		\node [style=none] (5) at (-2.25, -1.75) {};
		\node [style=none] (6) at (-2.25, -2.5) {};
		\node [style=none] (7) at (-3.75, -2.5) {};
		\node [style=none] (8) at (-4.5, 2.75) {};
		\node [style=none] (9) at (-4.5, -1.75) {};
		\node [style=none] (10) at (-4.5, -1.5) {};
		\node [style=none] (11) at (-4.5, 1.25) {};
		\node [style=none] (12) at (-2.5, 1.5) {};
		\node [style=none] (13) at (-2.5, -1.75) {};
		\node [style=none] (14) at (-4.5, -1.75) {};
		\node [style=none] (15) at (-4.5, -3) {};
		\node [style=none] (16) at (-4.5, -1.5) {};
		\node [style=none] (17) at (-3.25, -1.5) {};
		\node [style=none] (18) at (-3.25, 1.25) {};
		\node [style=none] (19) at (-3, 1.875) {$\Phi'_1$};
		\node [style=none] (20) at (-3, -2.1) {$\Phi'_2$};
		\node [style=none] (21) at (-3.5, 1.5) {};
		\node [style=none] (22) at (-3.5, 1.25) {};
		\node [style=none] (23) at (-3.5, -1.5) {};
		\node [style=none] (24) at (-3.5, -1.75) {};
		\node [style=none] (25) at (-3.5, -0.75) {};
		\node [style=none] (26) at (-3.5, 1.25) {};
		\node [style=none] (27) at (-3.5, 1.25) {};
		\node [style=state] (28) at (-3.5, 0.75) {$\rho$};
		\node [style=discarding] (29) at (-3.5, -0.25) {};
		\node [style=none] (30) at (-3.5, 1.25) {};
		\node [style=none] (31) at (-4.5, -0.75) {};
		\node [style=none] (32) at (-1.25, 0) {$=$};
		\node [style=none] (37) at (1.25, -1.75) {};
		\node [style=none] (38) at (2.75, -1.75) {};
		\node [style=none] (39) at (2.75, -2.5) {};
		\node [style=none] (40) at (1.25, -2.5) {};
		\node [style=none] (41) at (0.5, 2.75) {};
		\node [style=none] (42) at (0.5, -1.75) {};
		\node [style=none] (43) at (0.5, -1.5) {};
		\node [style=none] (44) at (0.5, 1.25) {};
		\node [style=discarding] (45) at (2.5, 1.75) {};
		\node [style=none] (46) at (2.5, -1.75) {};
		\node [style=none] (47) at (0.5, -1.75) {};
		\node [style=none] (48) at (0.5, -3) {};
		\node [style=none] (49) at (0.5, -1.5) {};
		\node [style=none] (50) at (1.75, -1.5) {};
		\node [style=none] (53) at (2, -2.1) {$\Phi'_2$};
		\node [style=discarding] (54) at (1.5, 1.75) {};
		\node [style=state] (55) at (1.5, 0.75) {$\rho$};
		\node [style=none] (56) at (1.5, -1.5) {};
		\node [style=none] (57) at (1.5, -1.75) {};
		\node [style=none] (58) at (1.5, -0.75) {};
		\node [style=discarding] (62) at (1.5, -0.25) {};
		\node [style=none] (64) at (0.5, -0.75) {};
		\node [style=none] (65) at (4, 0) {$=$};
		\node [style=none] (66) at (6.25, 0) {};
		\node [style=none] (67) at (7.75, 0) {};
		\node [style=none] (68) at (7.75, -0.75) {};
		\node [style=none] (69) at (6.25, -0.75) {};
		\node [style=discarding] (74) at (7.5, 0.75) {};
		\node [style=none] (75) at (7.5, 0) {};
		\node [style=none] (79) at (6.75, 0.25) {};
		\node [style=none] (80) at (7, -0.35) {$\Phi'_2$};
		\node [style=none] (83) at (6.5, 0.25) {};
		\node [style=none] (84) at (6.5, 0) {};
		\node [style=none] (85) at (5.5, -3) {};
		\node [style=discarding] (86) at (5.5, -2) {};
		\node [style=none] (87) at (6.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (11.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (27.center) to (28);
		\draw (25.center) to (29);
		\draw (31.center) to (11.center);
		\draw [in=90, out=-90] (31.center) to (23.center);
		\draw [in=266, out=90, looseness=0.75] (16.center) to (25.center);
		\draw (38.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (37.center);
		\draw (44.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (46.center) to (45);
		\draw (47.center) to (48.center);
		\draw (55) to (54);
		\draw (57.center) to (56.center);
		\draw (58.center) to (62);
		\draw (64.center) to (44.center);
		\draw [in=90, out=-90] (64.center) to (56.center);
		\draw [in=266, out=90, looseness=0.75] (49.center) to (58.center);
		\draw (67.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (66.center);
		\draw (75.center) to (74);
		\draw (84.center) to (83.center);
		\draw (85.center) to (86);
		\draw [in=90, out=-90] (87.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof_nocloning_partInew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=none] (1) at (-2.5, 2.25) {};
		\node [style=none] (2) at (-1, 2.25) {};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (-2.5, -1.75) {};
		\node [style=none] (5) at (-1, -1.75) {};
		\node [style=none] (6) at (-1, -2.5) {};
		\node [style=none] (7) at (-2.5, -2.5) {};
		\node [style=none] (8) at (-3.25, 2.75) {};
		\node [style=none] (9) at (-3.25, -1.75) {};
		\node [style=none] (10) at (-3.25, -1.5) {};
		\node [style=none] (11) at (-3.25, 1.25) {};
		\node [style=none] (12) at (-1.25, 1.5) {};
		\node [style=none] (13) at (-1.25, -1.75) {};
		\node [style=none] (14) at (-3.25, -1.75) {};
		\node [style=none] (15) at (-3.25, -3) {};
		\node [style=none] (16) at (-3.25, -1.5) {};
		\node [style=none] (18) at (-2, -1.5) {};
		\node [style=none] (19) at (-2, 1.25) {};
		\node [style=none] (21) at (-1.75, 1.875) {$\Phi'_1$};
		\node [style=none] (22) at (-1.75, -2.1) {$\Phi'_2$};
		\node [style=none] (23) at (-2.25, 1.5) {};
		\node [style=none] (25) at (-2.25, -1.5) {};
		\node [style=none] (26) at (-2.25, -1.75) {};
		\node [style=none] (27) at (-2.25, -0.75) {};
		\node [style=none] (29) at (-2.25, 1.5) {};
		\node [style=dstate] (30) at (-2.25, 0.75) {$\rho$};
		\node [style=discarding] (31) at (-2.25, -0.25) {};
		\node [style=none] (33) at (-3.25, -0.75) {};
		\node [style=none] (90) at (-3.75, 0) {$=$};
		\node [style=none] (91) at (-4.25, -0.75) {};
		\node [style=discarding] (92) at (-4.25, -0.75) {};
		\node [style=none] (93) at (-4.25, -2) {};
		\node [style=none] (94) at (-4.25, 1.75) {};
		\node [style=dstate] (95) at (-4.25, 0.5) {$\rho$};
		\node [style=none] (96) at (-0.75, 0) {$=$};
		\node [style=none] (97) at (0.75, -1.75) {};
		\node [style=none] (98) at (2.25, -1.75) {};
		\node [style=none] (99) at (2.25, -2.5) {};
		\node [style=none] (100) at (0.75, -2.5) {};
		\node [style=none] (101) at (0, 2.75) {};
		\node [style=none] (102) at (0, -3) {};
		\node [style=none] (103) at (0, -1.5) {};
		\node [style=none] (104) at (0, 1.25) {};
		\node [style=discarding] (105) at (2, 1.75) {};
		\node [style=none] (106) at (2, -1.75) {};
		\node [style=none] (109) at (0, -1.5) {};
		\node [style=none] (110) at (1.25, -1.5) {};
		\node [style=none] (111) at (1.5, -2.1) {$\Phi'_2$};
		\node [style=discarding] (112) at (1, 1.75) {};
		\node [style=dstate] (113) at (1, 0.75) {$\rho$};
		\node [style=none] (114) at (1, -1.5) {};
		\node [style=none] (115) at (1, -1.75) {};
		\node [style=none] (116) at (1, -0.75) {};
		\node [style=discarding] (117) at (1, -0.25) {};
		\node [style=none] (118) at (0, -0.75) {};
		\node [style=none] (119) at (2.5, 0) {$=$};
		\node [style=none] (120) at (4, 0) {};
		\node [style=none] (121) at (5.5, 0) {};
		\node [style=none] (122) at (5.5, -0.75) {};
		\node [style=none] (123) at (4, -0.75) {};
		\node [style=discarding] (124) at (5.25, 0.75) {};
		\node [style=none] (125) at (5.25, 0) {};
		\node [style=none] (127) at (4.75, -0.35) {$\Phi'_2$};
		\node [style=none] (128) at (4.25, 0) {};
		\node [style=none] (130) at (3.25, -3) {};
		\node [style=discarding] (131) at (3.25, -2) {};
		\node [style=none] (132) at (4.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (2.center) to (1.center);
		\draw [style=double edge] (1.center) to (0.center);
		\draw [style=double edge] (0.center) to (3.center);
		\draw [style=double edge] (3.center) to (2.center);
		\draw [style=double edge] (5.center) to (4.center);
		\draw [style=double edge] (5.center) to (6.center);
		\draw [style=double edge] (6.center) to (7.center);
		\draw [style=double edge] (7.center) to (4.center);
		\draw [style=double edge] (11.center) to (8.center);
		\draw [style=double edge] (9.center) to (10.center);
		\draw [style=double edge] (13.center) to (12.center);
		\draw [style=double edge] (14.center) to (15.center);
		\draw [style=double edge] (26.center) to (25.center);
		\draw [style=double edge] (29.center) to (30);
		\draw [style=double edge] (27.center) to (31);
		\draw [style=double edge] (33.center) to (11.center);
		\draw [style=double edge, in=90, out=-90] (33.center) to (25.center);
		\draw [style=double edge, in=266, out=90, looseness=0.75] (16.center) to (27.center);
		\draw [style=double edge] (92) to (93.center);
		\draw [style=double edge] (94.center) to (95);
		\draw [style=double edge] (98.center) to (97.center);
		\draw [style=double edge] (98.center) to (99.center);
		\draw [style=double edge] (99.center) to (100.center);
		\draw [style=double edge] (100.center) to (97.center);
		\draw [style=double edge] (104.center) to (101.center);
		\draw [style=double edge] (102.center) to (103.center);
		\draw [style=double edge] (106.center) to (105);
		\draw [style=double edge] (113) to (112);
		\draw [style=double edge] (115.center) to (114.center);
		\draw [style=double edge] (116.center) to (117);
		\draw [style=double edge] (118.center) to (104.center);
		\draw [style=double edge, in=90, out=-90] (118.center) to (114.center);
		\draw [style=double edge, in=266, out=90, looseness=0.75] (109.center) to (116.center);
		\draw [style=double edge] (121.center) to (120.center);
		\draw [style=double edge] (121.center) to (122.center);
		\draw [style=double edge] (122.center) to (123.center);
		\draw [style=double edge] (123.center) to (120.center);
		\draw [style=double edge] (125.center) to (124);
		\draw [style=double edge] (130.center) to (131);
		\draw [style=double edge, in=90, out=-90] (132.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof_unitality_f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=discarding] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (3.center) to (2);
		\draw [style=double edge] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof_unitality_g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=dstate] (3) at (0.75, -0.25) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (3) to (2.center);
		\draw [style=double edge] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof_yanking.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=discarding] (11) at (2.75, 1) {};
		\node [style=dstate] (12) at (2.75, -0.75) {$\rho$};
		\node [style=none] (13) at (3.75, 0) {$=$};
		\node [style=none] (63) at (-3, 0) {$=$};
		\node [style=none] (64) at (-5.75, 1) {};
		\node [style=none] (74) at (-7, 2.5) {};
		\node [style=none] (76) at (-5.75, -1) {};
		\node [style=none] (77) at (-7, -1) {};
		\node [style=none] (78) at (-7, 1) {};
		\node [style=none] (79) at (-5.75, -1) {};
		\node [style=none] (109) at (-6, 1.85) {};
		\node [style=none] (110) at (-5.75, 1.85) {};
		\node [style=none] (111) at (-5.75, -1.825) {};
		\node [style=none] (112) at (-5.75, 1.95) {};
		\node [style=none] (113) at (-5.75, 1.85) {};
		\node [style=none] (114) at (-5.5, -1.725) {};
		\node [style=none] (115) at (-6, 1.95) {};
		\node [style=none] (116) at (-6, -1.725) {};
		\node [style=none] (117) at (-5.75, 1.85) {};
		\node [style=none] (118) at (-5.75, 1.95) {};
		\node [style=none] (120) at (-5.5, 1.85) {};
		\node [style=none] (121) at (-5.5, -1.825) {};
		\node [style=none] (122) at (-6, 1.85) {};
		\node [style=none] (123) at (-5.75, -1.725) {};
		\node [style=none] (124) at (-5.5, 1.95) {};
		\node [style=none] (125) at (-5.5, 1.85) {};
		\node [style=none] (126) at (-6, -1.825) {};
		\node [style=none] (127) at (-5.75, -1.725) {};
		\node [style=none] (129) at (-3.5, 2.175) {};
		\node [style=none] (130) at (-5, -1.5) {};
		\node [style=none] (131) at (-7.5, -2) {};
		\node [style=none] (132) at (-3.5, -2) {};
		\node [style=none] (133) at (-7.5, 2.175) {};
		\node [style=none] (134) at (-7.5, 1.675) {};
		\node [style=none] (135) at (-7.5, -1.5) {};
		\node [style=none] (136) at (-5, 1.675) {};
		\node [style=none] (137) at (-7, -2.5) {};
		\node [style=none] (138) at (-0.5, 1) {};
		\node [style=none] (139) at (-1.75, 2.5) {};
		\node [style=none] (140) at (-0.5, -1) {};
		\node [style=none] (141) at (-1.75, -1) {};
		\node [style=none] (142) at (-1.75, 1) {};
		\node [style=none] (143) at (-0.5, -1) {};
		\node [style=none] (144) at (-0.75, 1.85) {};
		\node [style=none] (145) at (-0.5, 1.85) {};
		\node [style=none] (146) at (-0.5, -1.825) {};
		\node [style=none] (147) at (-0.5, 1.95) {};
		\node [style=none] (148) at (-0.5, 1.85) {};
		\node [style=none] (149) at (-0.25, -1.725) {};
		\node [style=none] (150) at (-0.75, 1.95) {};
		\node [style=none] (151) at (-0.75, -1.725) {};
		\node [style=none] (152) at (-0.5, 1.85) {};
		\node [style=none] (153) at (-0.5, 1.95) {};
		\node [style=none] (154) at (-0.25, 1.85) {};
		\node [style=none] (155) at (-0.25, -1.825) {};
		\node [style=none] (156) at (-0.75, 1.85) {};
		\node [style=none] (157) at (-0.5, -1.725) {};
		\node [style=none] (158) at (-0.25, 1.95) {};
		\node [style=none] (159) at (-0.25, 1.85) {};
		\node [style=none] (160) at (-0.75, -1.825) {};
		\node [style=none] (161) at (-0.5, -1.725) {};
		\node [style=none] (162) at (1.75, 2.175) {};
		\node [style=none] (163) at (0.25, -1.5) {};
		\node [style=none] (164) at (-2.25, -2) {};
		\node [style=none] (165) at (1.75, -2) {};
		\node [style=none] (166) at (-2.25, 2.175) {};
		\node [style=none] (167) at (-2.25, 1.675) {};
		\node [style=none] (168) at (-2.25, -1.5) {};
		\node [style=none] (169) at (0.25, 1.675) {};
		\node [style=none] (170) at (-1.75, -2.5) {};
		\node [style=discarding] (171) at (6.5, 1) {};
		\node [style=dstate] (172) at (6.5, -0.75) {$\rho$};
		\node [style=none] (173) at (5.75, 1) {};
		\node [style=none] (174) at (4.5, 2.5) {};
		\node [style=none] (175) at (5.75, -1) {};
		\node [style=none] (176) at (4.5, -1) {};
		\node [style=none] (177) at (4.5, 1) {};
		\node [style=none] (178) at (5.75, -1) {};
		\node [style=none] (179) at (5.5, 1.85) {};
		\node [style=none] (180) at (5.75, 1.85) {};
		\node [style=none] (181) at (5.75, -1.825) {};
		\node [style=none] (182) at (5.75, 1.95) {};
		\node [style=none] (183) at (5.75, 1.85) {};
		\node [style=none] (184) at (6, -1.725) {};
		\node [style=none] (185) at (5.5, 1.95) {};
		\node [style=none] (186) at (5.5, -1.725) {};
		\node [style=none] (187) at (5.75, 1.85) {};
		\node [style=none] (188) at (5.75, 1.95) {};
		\node [style=none] (189) at (6, 1.85) {};
		\node [style=none] (190) at (6, -1.825) {};
		\node [style=none] (191) at (5.5, 1.85) {};
		\node [style=none] (192) at (5.75, -1.725) {};
		\node [style=none] (193) at (6, 1.95) {};
		\node [style=none] (194) at (6, 1.85) {};
		\node [style=none] (195) at (5.5, -1.825) {};
		\node [style=none] (196) at (5.75, -1.725) {};
		\node [style=none] (197) at (8.5, 2.175) {};
		\node [style=none] (198) at (7.25, -1.5) {};
		\node [style=none] (199) at (4, -2) {};
		\node [style=none] (200) at (8.5, -2) {};
		\node [style=none] (201) at (4, 2.175) {};
		\node [style=none] (202) at (4, 1.675) {};
		\node [style=none] (203) at (4, -1.5) {};
		\node [style=none] (204) at (7.25, 1.675) {};
		\node [style=none] (205) at (4.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (12) to (11);
		\draw [style=double edge, in=90, out=-90] (78.center) to (79.center);
		\draw [style=double edge, in=-90, out=90] (77.center) to (64.center);
		\draw [style=double edge] (78.center) to (74.center);
		\draw [style=double edge] (116.center) to (114.center);
		\draw [style=double edge] (126.center) to (121.center);
		\draw [style=double edge] (115.center) to (124.center);
		\draw [style=double edge] (122.center) to (125.center);
		\draw (132.center) to (129.center);
		\draw (129.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw [in=180, out=0] (134.center) to (136.center);
		\draw (136.center) to (130.center);
		\draw (130.center) to (135.center);
		\draw (135.center) to (131.center);
		\draw (131.center) to (132.center);
		\draw [style=double edge] (127.center) to (79.center);
		\draw [style=double edge] (64.center) to (117.center);
		\draw [style=double edge] (77.center) to (137.center);
		\draw [style=double edge, in=90, out=-90] (142.center) to (143.center);
		\draw [style=double edge, in=-90, out=90] (141.center) to (138.center);
		\draw [style=double edge] (142.center) to (139.center);
		\draw [style=double edge] (151.center) to (149.center);
		\draw [style=double edge] (160.center) to (155.center);
		\draw [style=double edge] (150.center) to (158.center);
		\draw [style=double edge] (156.center) to (159.center);
		\draw (165.center) to (162.center);
		\draw (162.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw [in=180, out=0] (167.center) to (169.center);
		\draw (169.center) to (163.center);
		\draw (163.center) to (168.center);
		\draw (168.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw [style=double edge] (161.center) to (143.center);
		\draw [style=double edge] (138.center) to (152.center);
		\draw [style=double edge] (141.center) to (170.center);
		\draw [style=double edge] (172) to (171);
		\draw [style=double edge, in=90, out=-90] (177.center) to (178.center);
		\draw [style=double edge, in=-90, out=90] (176.center) to (173.center);
		\draw [style=double edge] (177.center) to (174.center);
		\draw [style=double edge] (186.center) to (184.center);
		\draw [style=double edge] (195.center) to (190.center);
		\draw [style=double edge] (185.center) to (193.center);
		\draw [style=double edge] (191.center) to (194.center);
		\draw (200.center) to (197.center);
		\draw (197.center) to (201.center);
		\draw (201.center) to (202.center);
		\draw [in=180, out=0] (202.center) to (204.center);
		\draw (204.center) to (198.center);
		\draw (198.center) to (203.center);
		\draw (203.center) to (199.center);
		\draw (199.center) to (200.center);
		\draw [style=double edge] (196.center) to (178.center);
		\draw [style=double edge] (173.center) to (187.center);
		\draw [style=double edge] (176.center) to (205.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof_yanking2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=discarding] (0) at (-5.5, 1) {};
		\node [style=dstate] (1) at (-5.5, -0.75) {$\rho$};
		\node [style=none] (2) at (-6.25, 1) {};
		\node [style=none] (3) at (-7, 2.5) {};
		\node [style=none] (4) at (-6.25, -1) {};
		\node [style=none] (5) at (-7, -1) {};
		\node [style=none] (6) at (-7, 1) {};
		\node [style=none] (7) at (-6.25, -1) {};
		\node [style=none] (8) at (-6.5, 1.85) {};
		\node [style=none] (9) at (-6.25, 1.85) {};
		\node [style=none] (10) at (-6.25, -1.825) {};
		\node [style=none] (11) at (-6.25, 1.95) {};
		\node [style=none] (12) at (-6.25, 1.85) {};
		\node [style=none] (13) at (-6, -1.725) {};
		\node [style=none] (14) at (-6.5, 1.95) {};
		\node [style=none] (15) at (-6.5, -1.725) {};
		\node [style=none] (16) at (-6.25, 1.85) {};
		\node [style=none] (17) at (-6.25, 1.95) {};
		\node [style=none] (18) at (-6, 1.85) {};
		\node [style=none] (19) at (-6, -1.825) {};
		\node [style=none] (20) at (-6.5, 1.85) {};
		\node [style=none] (21) at (-6.25, -1.725) {};
		\node [style=none] (22) at (-6, 1.95) {};
		\node [style=none] (23) at (-6, 1.85) {};
		\node [style=none] (24) at (-6.5, -1.825) {};
		\node [style=none] (25) at (-6.25, -1.725) {};
		\node [style=none] (26) at (-3.5, 2.175) {};
		\node [style=none] (27) at (-4.75, -1.5) {};
		\node [style=none] (28) at (-7.5, -2) {};
		\node [style=none] (29) at (-3.5, -2) {};
		\node [style=none] (30) at (-7.5, 2.175) {};
		\node [style=none] (31) at (-7.5, 1.675) {};
		\node [style=none] (32) at (-7.5, -1.5) {};
		\node [style=none] (33) at (-4.75, 1.675) {};
		\node [style=none] (34) at (-7, -2.5) {};
		\node [style=none] (35) at (-2.75, 0) {$=$};
		\node [style=none] (36) at (-1, 2.5) {};
		\node [style=none] (37) at (-1, -2.5) {};
		\node [style=none] (38) at (0, 1.75) {};
		\node [style=none] (43) at (0, -1.7) {};
		\node [style=discarding] (48) at (0, -0.5) {};
		\node [style=dstate] (49) at (0, 0.75) {$\rho$};
		\node [style=none] (50) at (-1.25, 0.25) {};
		\node [style=none] (51) at (0.75, 0.25) {};
		\node [style=none] (52) at (0.75, 1.5) {};
		\node [style=none] (53) at (-1.25, 1.5) {};
		\node [style=none] (54) at (-1.25, -1.25) {};
		\node [style=none] (55) at (0.75, -1.25) {};
		\node [style=none] (56) at (-1.25, 0) {};
		\node [style=none] (57) at (0.75, 0) {};
		\node [style=none] (58) at (-1.75, -0.5) {$f$};
		\node [style=none] (59) at (-1.75, 0.75) {$g$};
		\node [style=none] (60) at (-0.249999, 1.85) {};
		\node [style=none] (61) at (0, 1.85) {};
		\node [style=none] (62) at (0, -1.825) {};
		\node [style=none] (63) at (0, 1.95) {};
		\node [style=none] (64) at (0, 1.85) {};
		\node [style=none] (65) at (0.250001, -1.725) {};
		\node [style=none] (66) at (-0.249999, 1.95) {};
		\node [style=none] (67) at (-0.249999, -1.725) {};
		\node [style=none] (68) at (0, 1.85) {};
		\node [style=none] (69) at (0, 1.95) {};
		\node [style=none] (70) at (0.250001, 1.85) {};
		\node [style=none] (71) at (0.250001, -1.825) {};
		\node [style=none] (72) at (-0.249999, 1.85) {};
		\node [style=none] (73) at (0, -1.725) {};
		\node [style=none] (74) at (0.250001, 1.95) {};
		\node [style=none] (75) at (0.250001, 1.85) {};
		\node [style=none] (76) at (-0.249999, -1.825) {};
		\node [style=none] (77) at (0, -1.725) {};
		\node [style=none] (78) at (2.5, 2.175) {};
		\node [style=none] (79) at (1.25, -1.5) {};
		\node [style=none] (80) at (-1.75, -2) {};
		\node [style=none] (81) at (2.5, -2) {};
		\node [style=none] (82) at (-1.75, 2.175) {};
		\node [style=none] (83) at (-1.75, 1.675) {};
		\node [style=none] (84) at (-1.75, -1.5) {};
		\node [style=none] (85) at (1.25, 1.675) {};
		\node [style=none] (87) at (-7.5, 0.25) {};
		\node [style=none] (88) at (-5, 0.25) {};
		\node [style=none] (89) at (-7.5, 1.5) {};
		\node [style=none] (90) at (-5, 1.5) {};
		\node [style=none] (91) at (-8, 0.75) {$f$};
		\node [style=none] (93) at (-7.5, -1.25) {};
		\node [style=none] (94) at (-5, -1.25) {};
		\node [style=none] (95) at (-5, 0) {};
		\node [style=none] (96) at (-7.5, 0) {};
		\node [style=none] (97) at (-8, -0.5) {$g$};
		\node [style=none] (98) at (3.25, 0) {$=$};
		\node [style=none] (99) at (4, 2.5) {};
		\node [style=none] (100) at (4, -2.5) {};
		\node [style=none] (101) at (5.5, 1.75) {};
		\node [style=none] (102) at (5.5, -1.675) {};
		\node [style=discarding] (103) at (5.5, -0.25) {};
		\node [style=dstate] (104) at (5.5, 0.75) {$\rho$};
		\node [style=none] (115) at (5.25, 1.85) {};
		\node [style=none] (116) at (5.5, 1.85) {};
		\node [style=none] (117) at (5.5, -1.825) {};
		\node [style=none] (118) at (5.5, 1.95) {};
		\node [style=none] (119) at (5.5, 1.85) {};
		\node [style=none] (120) at (5.75, -1.725) {};
		\node [style=none] (121) at (5.25, 1.95) {};
		\node [style=none] (122) at (5.25, -1.725) {};
		\node [style=none] (123) at (5.5, 1.85) {};
		\node [style=none] (124) at (5.5, 1.95) {};
		\node [style=none] (125) at (5.75, 1.85) {};
		\node [style=none] (126) at (5.75, -1.825) {};
		\node [style=none] (127) at (5.25, 1.85) {};
		\node [style=none] (128) at (5.5, -1.725) {};
		\node [style=none] (129) at (5.75, 1.95) {};
		\node [style=none] (130) at (5.75, 1.85) {};
		\node [style=none] (131) at (5.25, -1.825) {};
		\node [style=none] (132) at (5.5, -1.725) {};
		\node [style=none] (133) at (8, 2.175) {};
		\node [style=none] (134) at (6.75, -1.5) {};
		\node [style=none] (135) at (4.5, -2) {};
		\node [style=none] (136) at (8, -2) {};
		\node [style=none] (137) at (4.5, 2.175) {};
		\node [style=none] (138) at (4.5, 1.675) {};
		\node [style=none] (139) at (4.5, -1.5) {};
		\node [style=none] (140) at (6.75, 1.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1) to (0);
		\draw [style=double edge, in=90, out=-90] (6.center) to (7.center);
		\draw [style=double edge, in=-90, out=90] (5.center) to (2.center);
		\draw [style=double edge] (6.center) to (3.center);
		\draw [style=double edge] (15.center) to (13.center);
		\draw [style=double edge] (24.center) to (19.center);
		\draw [style=double edge] (14.center) to (22.center);
		\draw [style=double edge] (20.center) to (23.center);
		\draw (29.center) to (26.center);
		\draw (26.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw [in=180, out=0] (31.center) to (33.center);
		\draw (33.center) to (27.center);
		\draw (27.center) to (32.center);
		\draw (32.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw [style=double edge] (25.center) to (7.center);
		\draw [style=double edge] (2.center) to (16.center);
		\draw [style=double edge] (5.center) to (34.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (37.center) to (36.center);
		\draw [style=double edge] (38.center) to (49);
		\draw [style=double edge] (43.center) to (48);
		\draw [style=dottededge] (53.center) to (52.center);
		\draw [style=dottededge] (52.center) to (51.center);
		\draw [style=dottededge] (50.center) to (53.center);
		\draw [style=dottededge] (55.center) to (54.center);
		\draw [style=dottededge] (50.center) to (51.center);
		\draw [style=dottededge] (57.center) to (56.center);
		\draw [style=dottededge] (56.center) to (54.center);
		\draw [style=dottededge] (57.center) to (55.center);
		\draw [style=double edge] (67.center) to (65.center);
		\draw [style=double edge] (76.center) to (71.center);
		\draw [style=double edge] (66.center) to (74.center);
		\draw [style=double edge] (72.center) to (75.center);
		\draw (81.center) to (78.center);
		\draw (78.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw [in=180, out=0] (83.center) to (85.center);
		\draw (85.center) to (79.center);
		\draw (79.center) to (84.center);
		\draw (84.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw [style=dottededge] (88.center) to (87.center);
		\draw [style=dottededge] (90.center) to (89.center);
		\draw [style=dottededge] (89.center) to (87.center);
		\draw [style=dottededge] (90.center) to (88.center);
		\draw [style=dottededge] (96.center) to (95.center);
		\draw [style=dottededge] (95.center) to (94.center);
		\draw [style=dottededge] (93.center) to (96.center);
		\draw [style=dottededge] (93.center) to (94.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (100.center) to (99.center);
		\draw [style=double edge] (101.center) to (104);
		\draw [style=double edge] (102.center) to (103);
		\draw [style=double edge] (122.center) to (120.center);
		\draw [style=double edge] (131.center) to (126.center);
		\draw [style=double edge] (121.center) to (129.center);
		\draw [style=double edge] (127.center) to (130.center);
		\draw (136.center) to (133.center);
		\draw (133.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw [in=180, out=0] (138.center) to (140.center);
		\draw (140.center) to (134.center);
		\draw (134.center) to (139.center);
		\draw (139.center) to (135.center);
		\draw (135.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof_yanking3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 2.25) {};
		\node [style=none] (1) at (-7.5, -2) {};
		\node [style=none] (2) at (-6.25, 1.825) {};
		\node [style=none] (3) at (-6.25, -1.75) {};
		\node [style=discarding] (4) at (-6.25, -0.25) {};
		\node [style=dstate] (5) at (-6.25, 0.75) {$\rho$};
		\node [style=none] (6) at (-6.5, 1.85) {};
		\node [style=none] (7) at (-6.25, 1.85) {};
		\node [style=none] (8) at (-6.25, -1.825) {};
		\node [style=none] (9) at (-6.25, 1.95) {};
		\node [style=none] (10) at (-6.25, 1.85) {};
		\node [style=none] (11) at (-6, -1.725) {};
		\node [style=none] (12) at (-6.5, 1.95) {};
		\node [style=none] (13) at (-6.5, -1.725) {};
		\node [style=none] (14) at (-6.25, 1.85) {};
		\node [style=none] (15) at (-6.25, 1.95) {};
		\node [style=none] (16) at (-6, 1.85) {};
		\node [style=none] (17) at (-6, -1.825) {};
		\node [style=none] (18) at (-6.5, 1.85) {};
		\node [style=none] (19) at (-6.25, -1.725) {};
		\node [style=none] (20) at (-6, 1.95) {};
		\node [style=none] (21) at (-6, 1.85) {};
		\node [style=none] (22) at (-6.5, -1.825) {};
		\node [style=none] (23) at (-6.25, -1.725) {};
		\node [style=none] (24) at (-4.5, 2.175) {};
		\node [style=none] (25) at (-5.75, -1.5) {};
		\node [style=none] (26) at (-6.75, -2) {};
		\node [style=none] (27) at (-4.5, -2) {};
		\node [style=none] (28) at (-6.75, 2.175) {};
		\node [style=none] (29) at (-6.75, 1.675) {};
		\node [style=none] (30) at (-6.75, -1.5) {};
		\node [style=none] (31) at (-5.75, 1.675) {};
		\node [style=none] (32) at (-4, 0) {$=$};
		\node [style=none] (33) at (-3, 2.25) {};
		\node [style=none] (34) at (-3, -2) {};
		\node [style=none] (35) at (-1.75, 1.75) {};
		\node [style=none] (36) at (-1.75, -1.725) {};
		\node [style=discarding] (37) at (-1.75, 0.75) {};
		\node [style=dstate] (38) at (-1.75, -0.5) {$\rho$};
		\node [style=none] (39) at (-2, 1.85) {};
		\node [style=none] (40) at (-1.75, 1.85) {};
		\node [style=none] (41) at (-1.75, -1.825) {};
		\node [style=none] (42) at (-1.75, 1.95) {};
		\node [style=none] (43) at (-1.75, 1.85) {};
		\node [style=none] (44) at (-1.5, -1.725) {};
		\node [style=none] (45) at (-2, 1.95) {};
		\node [style=none] (46) at (-2, -1.725) {};
		\node [style=none] (47) at (-1.75, 1.85) {};
		\node [style=none] (48) at (-1.75, 1.85) {};
		\node [style=none] (49) at (-1.5, 1.85) {};
		\node [style=none] (50) at (-1.5, -1.825) {};
		\node [style=none] (51) at (-2, 1.85) {};
		\node [style=none] (52) at (-1.75, -1.725) {};
		\node [style=none] (53) at (-1.5, 1.95) {};
		\node [style=none] (54) at (-1.5, 1.85) {};
		\node [style=none] (55) at (-2, -1.825) {};
		\node [style=none] (56) at (-1.75, -1.725) {};
		\node [style=none] (57) at (0.25, 2.175) {};
		\node [style=none] (58) at (-1.25, -1.5) {};
		\node [style=none] (59) at (-2.25, -2) {};
		\node [style=none] (60) at (0.25, -2) {};
		\node [style=none] (61) at (-2.25, 2.175) {};
		\node [style=none] (62) at (-2.25, 1.675) {};
		\node [style=none] (63) at (-2.25, -1.5) {};
		\node [style=none] (64) at (-1.25, 1.675) {};
		\node [style=none] (65) at (0.75, 0) {$=$};
		\node [style=none] (66) at (1.5, 2.25) {};
		\node [style=none] (67) at (1.5, -2) {};
		\node [style=discarding] (68) at (3.25, 1) {};
		\node [style=dstate] (69) at (3.25, -1) {$\rho$};
		\node [style=none] (70) at (4.25, 0) {$=$};
		\node [style=none] (71) at (5.25, 2.25) {};
		\node [style=none] (72) at (5.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (1.center) to (0.center);
		\draw [style=double edge] (2.center) to (5);
		\draw [style=double edge] (3.center) to (4);
		\draw [style=double edge] (13.center) to (11.center);
		\draw [style=double edge] (22.center) to (17.center);
		\draw [style=double edge] (12.center) to (20.center);
		\draw [style=double edge] (18.center) to (21.center);
		\draw (27.center) to (24.center);
		\draw (24.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw [in=180, out=0] (29.center) to (31.center);
		\draw (31.center) to (25.center);
		\draw (25.center) to (30.center);
		\draw (30.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (34.center) to (33.center);
		\draw [style=double edge] (46.center) to (44.center);
		\draw [style=double edge] (55.center) to (50.center);
		\draw [style=double edge] (45.center) to (53.center);
		\draw [style=double edge] (51.center) to (54.center);
		\draw (60.center) to (57.center);
		\draw (57.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw [in=180, out=0] (62.center) to (64.center);
		\draw (64.center) to (58.center);
		\draw (58.center) to (63.center);
		\draw (63.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw [style=double edge] (38) to (37);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (67.center) to (66.center);
		\draw [style=double edge] (69) to (68);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (72.center) to (71.center);
		\draw [style=dashedbold] (56.center) to (38);
		\draw [style=dashedbold] (48.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scenario_X1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dpoint] (0) at (0.75, -1.5) {$+$};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (2.25, -0.5) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (3, 0) {\tt B};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0, -2.25) {};
		\node [style=none] (11) at (0, 1.75) {};
		\node [style=none] (12) at (1.25, 0) {$\chi$};
		\node [style=dpoint] (13) at (2, -1.5) {$0$};
		\node [style=none] (14) at (0.75, 1.25) {};
		\node [style=none] (15) at (2.25, 0.5) {};
		\node [style=none] (16) at (2, 0.5) {};
		\node [style=none] (17) at (-1, 0) {\tt A};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (9.center) to (2.center);
		\draw [style=boldedge] (2.center) to (15.center);
		\draw [style=boldedge] (15.center) to (3.center);
		\draw [style=boldedge] (3.center) to (9.center);
		\draw [style=boldedge] (0) to (7.center);
		\draw [style=boldedge] (6.center) to (14.center);
		\draw [style=boldedge] (4.center) to (16.center);
		\draw [style=boldedge] (5.center) to (13);
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (4.center) to (1.center);
		\draw [style=dashed, gray] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scenario_X2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0, -2.25) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=none] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (-1, 0) {\tt A};
		\node [style=none] (8) at (3, 0) {\tt B};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=dpoint] (11) at (2, -1.5) {$0$};
		\node [style=dpoint] (12) at (0.75, -1.5) {$-$};
		\node [style=none] (13) at (2, 1.25) {};
		\node [style=none] (14) at (2, -0.5) {};
		\node [style=none] (15) at (1.25, 0) {$\chi$};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (9.center) to (0.center);
		\draw [style=boldedge] (0.center) to (17.center);
		\draw [style=boldedge] (17.center) to (5.center);
		\draw [style=boldedge] (5.center) to (9.center);
		\draw [style=boldedge] (12) to (3.center);
		\draw [style=boldedge] (16.center) to (2.center);
		\draw [style=boldedge] (6.center) to (10.center);
		\draw [style=boldedge] (14.center) to (11);
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (6.center) to (13.center);
		\draw [style=dashed, gray] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scenario_Z1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dpoint] (0) at (0.75, -1.5) {$0$};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (2.25, -0.5) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (3, 0) {\tt B};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0, -2.25) {};
		\node [style=none] (11) at (0, 1.75) {};
		\node [style=none] (12) at (1.25, 0) {$\chi$};
		\node [style=dpoint] (13) at (2, -1.5) {$0$};
		\node [style=none] (14) at (0.75, 1.25) {};
		\node [style=none] (15) at (2.25, 0.5) {};
		\node [style=none] (16) at (2, 0.5) {};
		\node [style=none] (17) at (-1, 0) {\tt A};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (9.center) to (2.center);
		\draw [style=boldedge] (2.center) to (15.center);
		\draw [style=boldedge] (15.center) to (3.center);
		\draw [style=boldedge] (3.center) to (9.center);
		\draw [style=boldedge] (0) to (7.center);
		\draw [style=boldedge] (6.center) to (14.center);
		\draw [style=boldedge] (4.center) to (16.center);
		\draw [style=boldedge] (5.center) to (13);
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (4.center) to (1.center);
		\draw [style=dashed, gray] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scenario_Z2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0, -2.25) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=none] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (-1, 0) {\tt A};
		\node [style=none] (8) at (3, 0) {\tt B};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=dpoint] (11) at (2, -1.5) {$0$};
		\node [style=dpoint] (12) at (0.75, -1.5) {$1$};
		\node [style=none] (13) at (2, 1.25) {};
		\node [style=none] (14) at (2, -0.5) {};
		\node [style=none] (15) at (1.25, 0) {$\chi$};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (9.center) to (0.center);
		\draw [style=boldedge] (0.center) to (17.center);
		\draw [style=boldedge] (17.center) to (5.center);
		\draw [style=boldedge] (5.center) to (9.center);
		\draw [style=boldedge] (12) to (3.center);
		\draw [style=boldedge] (16.center) to (2.center);
		\draw [style=boldedge] (6.center) to (10.center);
		\draw [style=boldedge] (14.center) to (11);
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (6.center) to (13.center);
		\draw [style=dashed, gray] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/second-order_causal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -1) {};
		\node [style=none] (1) at (-3.25, -1.5) {};
		\node [style=none] (2) at (-0.75, -1.5) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=none] (4) at (-3.25, 1.5) {};
		\node [style=none] (5) at (-3.25, 1) {};
		\node [style=none] (6) at (-1.75, 1) {};
		\node [style=none] (7) at (-1.75, -1) {};
		\node [style=none] (8) at (-2.25, -1.5) {};
		\node [style=none] (9) at (-2.25, -2) {};
		\node [style=none] (10) at (-2.25, 1.5) {};
		\node [style=discarding] (11) at (-2.25, 2) {};
		\node [style=none] (12) at (-2.75, 1) {};
		\node [style=none] (13) at (-2.75, -1) {};
		\node [style=none] (14) at (-2.75, -0.5) {};
		\node [style=none] (15) at (-3.25, -0.5) {};
		\node [style=none] (16) at (-2.25, -0.5) {};
		\node [style=none] (17) at (-2.25, 0.5) {};
		\node [style=none] (18) at (-3.25, 0.5) {};
		\node [style=none] (19) at (-2.75, 0.5) {};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=discarding] (40) at (1.25, 0.25) {};
		\node [style=none] (41) at (1.25, -0.5) {};
		\node [style=none] (50) at (-1.25, 0) {$\Xi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11);
		\draw [style=dashed] (18.center) to (15.center);
		\draw [style=dashed] (15.center) to (16.center);
		\draw [style=dashed] (16.center) to (17.center);
		\draw [style=dashed] (17.center) to (18.center);
		\draw (19.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (40) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/second_order_process_factorises.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -1) {};
		\node [style=none] (1) at (-4.25, -1.5) {};
		\node [style=none] (2) at (-1.75, -1.5) {};
		\node [style=none] (3) at (-1.75, 1.5) {};
		\node [style=none] (4) at (-4.25, 1.5) {};
		\node [style=none] (5) at (-4.25, 1) {};
		\node [style=none] (6) at (-2.75, 1) {};
		\node [style=none] (7) at (-2.75, -1) {};
		\node [style=none] (8) at (-4, -1) {};
		\node [style=none] (9) at (-4, -2) {};
		\node [style=none] (10) at (-4, 1) {};
		\node [style=none] (11) at (-4, 2) {};
		\node [style=none] (12) at (-4, 1) {};
		\node [style=none] (13) at (-4, -1) {};
		\node [style=none] (14) at (-4, -0.5) {};
		\node [style=none] (15) at (-4.25, -0.5) {};
		\node [style=none] (16) at (-3, -0.5) {};
		\node [style=none] (17) at (-3, 0.5) {};
		\node [style=none] (18) at (-4.25, 0.5) {};
		\node [style=none] (19) at (-4, 0.5) {};
		\node [style=none] (20) at (-1, 0) {$=$};
		\node [style=none] (21) at (0.25, 0.75) {};
		\node [style=none] (22) at (0.25, 1.5) {};
		\node [style=none] (23) at (1.75, 1.5) {};
		\node [style=none] (24) at (1.75, 0.75) {};
		\node [style=none] (25) at (0.25, -0.75) {};
		\node [style=none] (26) at (1.75, -0.75) {};
		\node [style=none] (27) at (1.75, -1.5) {};
		\node [style=none] (28) at (0.25, -1.5) {};
		\node [style=none] (29) at (0.5, 0.75) {};
		\node [style=none] (30) at (0.5, -0.75) {};
		\node [style=none] (31) at (0.5, -0.5) {};
		\node [style=none] (32) at (0.5, 0.5) {};
		\node [style=none] (33) at (1.5, 0.75) {};
		\node [style=none] (34) at (1.5, -0.75) {};
		\node [style=none] (35) at (1, 1.5) {};
		\node [style=none] (36) at (1, 2) {};
		\node [style=none] (37) at (1, -1.5) {};
		\node [style=none] (38) at (1, -2) {};
		\node [style=none] (40) at (0.25, -0.5) {};
		\node [style=none] (41) at (1.25, -0.5) {};
		\node [style=none] (42) at (1.25, 0.5) {};
		\node [style=none] (43) at (0.25, 0.5) {};
		\node [style=none] (45) at (1, 1.125) {$\Phi_1$};
		\node [style=none] (46) at (1, -1.1) {$\Phi_2$};
		\node [style=none] (47) at (-2.25, 0) {$\Xi$};
		\node [style=none] (48) at (2.5, 0) {$=$};
		\node [style=none] (49) at (-3.25, 1) {};
		\node [style=none] (50) at (-3.25, 0.5) {};
		\node [style=none] (51) at (-3.25, -1) {};
		\node [style=none] (52) at (-3.25, -0.5) {};
		\node [style=none] (53) at (1, 0.75) {};
		\node [style=none] (54) at (1, 0.5) {};
		\node [style=none] (55) at (1, -0.5) {};
		\node [style=none] (56) at (1, -0.75) {};
		\node [style=none] (57) at (4.25, 0.75) {};
		\node [style=none] (58) at (4.25, 1.5) {};
		\node [style=none] (59) at (5.25, 1.5) {};
		\node [style=none] (60) at (5.25, 0.75) {};
		\node [style=none] (61) at (4.25, -0.75) {};
		\node [style=none] (62) at (5.25, -0.75) {};
		\node [style=none] (63) at (5.25, -1.5) {};
		\node [style=none] (64) at (4.25, -1.5) {};
		\node [style=none] (65) at (4, 2) {};
		\node [style=none] (66) at (4, -0.75) {};
		\node [style=none] (67) at (4, -0.5) {};
		\node [style=none] (68) at (4, 0.5) {};
		\node [style=none] (69) at (5, 0.75) {};
		\node [style=none] (70) at (5, -0.75) {};
		\node [style=none] (73) at (4, -0.75) {};
		\node [style=none] (74) at (4, -2) {};
		\node [style=none] (76) at (3.75, -0.5) {};
		\node [style=none] (77) at (4.75, -0.5) {};
		\node [style=none] (78) at (4.75, 0.5) {};
		\node [style=none] (79) at (3.75, 0.5) {};
		\node [style=none] (80) at (4.75, 1.125) {$\Phi'_1$};
		\node [style=none] (81) at (4.75, -1.1) {$\Phi'_2$};
		\node [style=none] (82) at (4.5, 0.75) {};
		\node [style=none] (83) at (4.5, 0.5) {};
		\node [style=none] (84) at (4.5, -0.5) {};
		\node [style=none] (85) at (4.5, -0.75) {};
		\node [style=none] (86) at (-3.25, -1) {};
		\node [style=none] (87) at (-3.25, -1.175) {};
		\node [style=none] (88) at (-3.25, -0.5) {};
		\node [style=none] (89) at (-3.5, -1.3) {};
		\node [style=none] (90) at (-3, -1.3) {};
		\node [style=none] (91) at (-3.5, -1.175) {};
		\node [style=none] (92) at (-3, -1.175) {};
		\node [style=none] (93) at (-3.25, 1) {};
		\node [style=none] (94) at (-3.25, 0.5) {};
		\node [style=none] (95) at (-3.25, 1) {};
		\node [style=none] (96) at (-3.25, 0.5) {};
		\node [style=none] (97) at (-3.25, 1.2) {};
		\node [style=none] (98) at (-3.25, 0.5) {};
		\node [style=none] (99) at (-3.5, 1.2) {};
		\node [style=none] (100) at (-3, 1.2) {};
		\node [style=none] (101) at (-3.5, 1.325) {};
		\node [style=none] (102) at (-3, 1.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [style=double edge] (8.center) to (9.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=dashed] (18.center) to (15.center);
		\draw [style=dashed] (15.center) to (16.center);
		\draw [style=dashed] (16.center) to (17.center);
		\draw [style=dashed] (17.center) to (18.center);
		\draw [style=double edge] (19.center) to (12.center);
		\draw [style=double edge] (13.center) to (14.center);
		\draw [style=double edge] (23.center) to (22.center);
		\draw [style=double edge] (22.center) to (21.center);
		\draw [style=double edge] (21.center) to (24.center);
		\draw [style=double edge] (24.center) to (23.center);
		\draw [style=double edge] (26.center) to (25.center);
		\draw [style=double edge] (26.center) to (27.center);
		\draw [style=double edge] (27.center) to (28.center);
		\draw [style=double edge] (28.center) to (25.center);
		\draw [style=double edge] (32.center) to (29.center);
		\draw [style=double edge] (30.center) to (31.center);
		\draw [style=double edge] (34.center) to (33.center);
		\draw [style=double edge] (35.center) to (36.center);
		\draw [style=double edge] (37.center) to (38.center);
		\draw [style=dashed] (43.center) to (40.center);
		\draw [style=dashed] (40.center) to (41.center);
		\draw [style=dashed] (41.center) to (42.center);
		\draw [style=dashed] (42.center) to (43.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw [style=double edge] (54.center) to (53.center);
		\draw [style=double edge] (56.center) to (55.center);
		\draw [style=double edge] (59.center) to (58.center);
		\draw [style=double edge] (58.center) to (57.center);
		\draw [style=double edge] (57.center) to (60.center);
		\draw [style=double edge] (60.center) to (59.center);
		\draw [style=double edge] (62.center) to (61.center);
		\draw [style=double edge] (62.center) to (63.center);
		\draw [style=double edge] (63.center) to (64.center);
		\draw [style=double edge] (64.center) to (61.center);
		\draw [style=double edge] (68.center) to (65.center);
		\draw [style=double edge] (66.center) to (67.center);
		\draw [style=double edge] (70.center) to (69.center);
		\draw [style=double edge] (73.center) to (74.center);
		\draw [style=dashed] (79.center) to (76.center);
		\draw [style=dashed] (76.center) to (77.center);
		\draw [style=dashed] (77.center) to (78.center);
		\draw [style=dashed] (78.center) to (79.center);
		\draw [style=double edge] (83.center) to (82.center);
		\draw [style=double edge] (85.center) to (84.center);
		\draw [style=double edge] (87.center) to (88.center);
		\draw [style=double edge] (91.center) to (92.center);
		\draw [style=double edge] (89.center) to (90.center);
		\draw [style=double edge] (94.center) to (93.center);
		\draw [style=double edge] (98.center) to (97.center);
		\draw [style=double edge] (101.center) to (102.center);
		\draw [style=double edge] (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simple_time_travel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.75) {$\bullet$};
		\node [style=none] (1) at (-1.75, 0.75) {$\bullet$};
		\node [style=none] (2) at (-1.75, 1.5) {};
		\node [style=none] (3) at (-1.75, -1.5) {};
		\node [style=none] (4) at (-3.25, -2) {};
		\node [style=none] (5) at (-3.25, 2) {};
		\node [style=none] (6) at (-2, 1.5) {};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=none] (8) at (-2, 1.625) {};
		\node [style=none] (9) at (-1.5, 1.625) {};
		\node [style=none] (10) at (-1.75, -1.625) {};
		\node [style=none] (11) at (-2, -1.625) {};
		\node [style=none] (12) at (-1.5, -1.625) {};
		\node [style=none] (13) at (-2, -1.5) {};
		\node [style=none] (14) at (-1.5, -1.5) {};
		\node [style=none] (15) at (-1, 0.75) {$f$};
		\node [style=none] (16) at (-1, -0.75) {$g$};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (1.25, -0.75) {$\bullet$};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=none] (21) at (1.25, 2) {};
		\node [style=none] (22) at (2.5, -1.5) {};
		\node [style=none] (23) at (2.5, 1.5) {};
		\node [style=none] (24) at (1.25, -2) {};
		\node [style=none] (25) at (2.25, 1.625) {};
		\node [style=none] (26) at (2.75, 1.625) {};
		\node [style=none] (27) at (2.75, 1.5) {};
		\node [style=none] (28) at (2.25, 1.5) {};
		\node [style=none] (29) at (2.5, -1.625) {};
		\node [style=none] (30) at (2.25, -1.625) {};
		\node [style=none] (31) at (2.75, -1.625) {};
		\node [style=none] (32) at (2.25, -1.5) {};
		\node [style=none] (33) at (2.75, -1.5) {};
		\node [style=none] (34) at (2, -0.575) {$f$};
		\node [style=none] (35) at (2, 0.5) {$g$};
		\node [style=none] (36) at (2.5, 1.5) {};
		\node [style=none] (37) at (1.25, 0.5) {$\bullet$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, in=180, out=75, looseness=0.75] (4.center) to (1.center);
		\draw [style=arrow, in=-75, out=180, looseness=0.75] (0.center) to (5.center);
		\draw [style=arrow] (1.center) to (2.center);
		\draw [style=arrow] (3.center) to (0.center);
		\draw [style=arrow, in=-45, out=45, looseness=1.25] (0.center) to (1.center);
		\draw [in=180, out=0] (8.center) to (9.center);
		\draw [in=180, out=0] (6.center) to (7.center);
		\draw (13.center) to (14.center);
		\draw (11.center) to (12.center);
		\draw [style=arrow] (20.center) to (21.center);
		\draw [style=arrow, in=-60, out=90, looseness=1.25] (22.center) to (19.center);
		\draw [style=arrow, in=-90, out=90] (19.center) to (20.center);
		\draw (27.center) to (28.center);
		\draw (25.center) to (26.center);
		\draw (32.center) to (33.center);
		\draw (30.center) to (31.center);
		\draw [style=arrow] (24.center) to (19.center);
		\draw [style=arrow, in=-90, out=90, looseness=1.25] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sliding1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.85) {};
		\node [style=none] (1) at (1.25, 1.85) {};
		\node [style=none] (2) at (1.25, -1.175) {};
		\node [style=none] (3) at (0.5, -3) {};
		\node [style=none] (4) at (1.25, -1.825) {};
		\node [style=none] (5) at (1.25, 1.95) {};
		\node [style=none] (6) at (1.25, 1.85) {};
		\node [style=none] (7) at (0.5, -1.175) {};
		\node [style=none] (8) at (0.5, 0.075) {};
		\node [style=none] (9) at (1.5, -1.725) {};
		\node [style=none] (10) at (1, 1.95) {};
		\node [style=none] (11) at (1, -1.725) {};
		\node [style=none] (12) at (1.25, 1.85) {};
		\node [style=none] (13) at (0.8, -0.55) {$f$};
		\node [style=none] (14) at (1.75, 0.075) {};
		\node [style=none] (15) at (1.25, 1.95) {};
		\node [style=none] (16) at (1, 1.95) {};
		\node [style=none] (17) at (-0.25, -1.175) {};
		\node [style=none] (18) at (1.5, 1.85) {};
		\node [style=none] (19) at (-0.25, 0.075) {};
		\node [style=none] (20) at (1.75, -1.175) {};
		\node [style=none] (21) at (1.5, -1.825) {};
		\node [style=none] (22) at (1.25, 1.425) {};
		\node [style=none] (23) at (1, 1.85) {};
		\node [style=none] (24) at (1.25, -1.725) {};
		\node [style=none] (25) at (1.5, 1.95) {};
		\node [style=none] (26) at (1.5, 1.85) {};
		\node [style=none] (27) at (0.5, 3) {};
		\node [style=none] (28) at (1, -1.825) {};
		\node [style=none] (29) at (1.25, -1.725) {};
		\node [style=none] (30) at (1, 1.85) {};
		\node [style=none] (31) at (0.75, 1.425) {};
		\node [style=none] (32) at (0.75, 0.425) {};
		\node [style=none] (33) at (1.75, 1.425) {};
		\node [style=none] (34) at (1.25, 0.425) {};
		\node [style=none] (35) at (1.75, 0.425) {};
		\node [style=none] (36) at (1.25, 1.425) {};
		\node [style=none] (37) at (1.25, 0.075) {};
		\node [style=none] (38) at (1.25, 0.925) {$g$};
		\node [style=none] (39) at (3.5, 2.175) {};
		\node [style=none] (40) at (2, -1.5) {};
		\node [style=none] (41) at (-0.5, -2) {};
		\node [style=none] (42) at (3.5, -2) {};
		\node [style=none] (43) at (-0.5, 2.175) {};
		\node [style=none] (44) at (-0.5, 1.675) {};
		\node [style=none] (45) at (-0.5, -1.5) {};
		\node [style=none] (46) at (2, 1.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (19.center) to (17.center);
		\draw [style=boldedge] (19.center) to (14.center);
		\draw [style=boldedge] (14.center) to (20.center);
		\draw [style=boldedge] (20.center) to (17.center);
		\draw [style=boldedge] (8.center) to (27.center);
		\draw [style=boldedge] (7.center) to (3.center);
		\draw [style=boldedge] (2.center) to (24.center);
		\draw [style=boldedge] (11.center) to (9.center);
		\draw [style=boldedge] (28.center) to (21.center);
		\draw [style=boldedge] (22.center) to (6.center);
		\draw [style=boldedge] (10.center) to (25.center);
		\draw [style=boldedge] (23.center) to (26.center);
		\draw [style=boldedge] (31.center) to (32.center);
		\draw [style=boldedge] (31.center) to (33.center);
		\draw [style=boldedge] (33.center) to (35.center);
		\draw [style=boldedge] (35.center) to (32.center);
		\draw [style=boldedge] (37.center) to (34.center);
		\draw (42.center) to (39.center);
		\draw (39.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (40.center);
		\draw (40.center) to (45.center);
		\draw (45.center) to (41.center);
		\draw (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sliding2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -3) {};
		\node [style=none] (1) at (0.25, 0.125) {};
		\node [style=none] (2) at (1.5, -1.775) {};
		\node [style=none] (3) at (1.25, -1.275) {};
		\node [style=none] (4) at (1.25, -1.775) {};
		\node [style=none] (5) at (0.25, 1.375) {};
		\node [style=none] (6) at (1, 1.925) {};
		\node [style=none] (7) at (1, -1.775) {};
		\node [style=none] (8) at (1.5, -1.875) {};
		\node [style=none] (9) at (1.75, 0.125) {};
		\node [style=none] (10) at (1, 1.825) {};
		\node [style=none] (11) at (0.65, 0.775) {$f$};
		\node [style=none] (12) at (0.25, 3) {};
		\node [style=none] (13) at (-0.5, 0.125) {};
		\node [style=none] (14) at (1.75, 1.375) {};
		\node [style=none] (15) at (1, -1.875) {};
		\node [style=none] (16) at (-0.5, 1.375) {};
		\node [style=none] (17) at (1.25, 1.925) {};
		\node [style=none] (18) at (1, 1.825) {};
		\node [style=none] (19) at (1.25, 1.825) {};
		\node [style=none] (20) at (1.25, 1.825) {};
		\node [style=none] (21) at (1.5, 1.925) {};
		\node [style=none] (22) at (1.25, 1.925) {};
		\node [style=none] (23) at (1, 1.925) {};
		\node [style=none] (24) at (1.25, 1.825) {};
		\node [style=none] (25) at (1.5, 1.825) {};
		\node [style=none] (26) at (1.5, 1.825) {};
		\node [style=none] (27) at (1, 1.825) {};
		\node [style=none] (28) at (1.25, 1.375) {};
		\node [style=none] (29) at (1.25, -1.875) {};
		\node [style=none] (30) at (1.25, -1.775) {};
		\node [style=none] (31) at (1.75, -0.275) {};
		\node [style=none] (32) at (0.75, -1.275) {};
		\node [style=none] (33) at (0.75, -0.275) {};
		\node [style=none] (34) at (1.75, -1.275) {};
		\node [style=none] (35) at (1.25, -0.275) {};
		\node [style=none] (36) at (1.25, 0.125) {};
		\node [style=none] (37) at (1.25, -0.775) {$g$};
		\node [style=none] (38) at (2, 1.625) {};
		\node [style=none] (39) at (-0.75, -1.575) {};
		\node [style=none] (40) at (-0.75, 2.125) {};
		\node [style=none] (41) at (-0.75, 1.625) {};
		\node [style=none] (42) at (2, -1.575) {};
		\node [style=none] (43) at (3.5, -2.075) {};
		\node [style=none] (44) at (3.5, 2.125) {};
		\node [style=none] (45) at (-0.75, -2.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (13.center);
		\draw [style=boldedge] (16.center) to (14.center);
		\draw [style=boldedge] (14.center) to (9.center);
		\draw [style=boldedge] (9.center) to (13.center);
		\draw [style=boldedge] (5.center) to (12.center);
		\draw [style=boldedge] (1.center) to (0.center);
		\draw [style=boldedge] (3.center) to (4.center);
		\draw [style=boldedge] (7.center) to (2.center);
		\draw [style=boldedge] (15.center) to (8.center);
		\draw [style=boldedge] (28.center) to (24.center);
		\draw [style=boldedge] (23.center) to (21.center);
		\draw [style=boldedge] (27.center) to (25.center);
		\draw [style=boldedge] (33.center) to (32.center);
		\draw [style=boldedge] (33.center) to (31.center);
		\draw [style=boldedge] (31.center) to (34.center);
		\draw [style=boldedge] (34.center) to (32.center);
		\draw [style=boldedge] (35.center) to (36.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (38.center);
		\draw (38.center) to (42.center);
		\draw (42.center) to (39.center);
		\draw (39.center) to (45.center);
		\draw (45.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/slidingmaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.25) {};
		\node [style=none] (1) at (0.75, -0.25) {};
		\node [style=upground] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (0.25, 2.25) {};
		\node [style=none] (4) at (0.25, -1.75) {};
		\node [style=none] (5) at (-0.5, -1) {$r$};
		\node [style=none] (6) at (-2, -0.25) {};
		\node [style=none] (7) at (0.25, -0.25) {};
		\node [style=none] (8) at (0.25, -3.5) {};
		\node [style=dpoint] (9) at (-1.25, -2.5) {$\rho$};
		\node [style=none] (10) at (0.75, -1.75) {};
		\node [style=none] (11) at (-1.25, -1.75) {};
		\node [style=none] (12) at (-2, -1.75) {};
		\node [style=none] (13) at (-0.25, 2.25) {};
		\node [style=none] (14) at (0.75, 2.25) {};
		\node [style=none] (15) at (0.25, 4) {};
		\node [style=none] (16) at (0.25, 3.25) {};
		\node [style=none] (17) at (-0.25, 3.25) {};
		\node [style=none] (18) at (0.25, 2.25) {};
		\node [style=none] (19) at (0.25, 2.75) {$s$};
		\node [style=none] (20) at (0.75, 3.25) {};
		\node [style=none] (21) at (-2.5, 4.25) {};
		\node [style=none] (22) at (-2.5, 1.75) {};
		\node [style=none] (23) at (1.5, 1.75) {};
		\node [style=none] (24) at (1.5, 4.25) {};
		\node [style=none] (25) at (1.5, -3.25) {};
		\node [style=none] (26) at (-2.5, -3.25) {};
		\node [style=none] (27) at (-2.5, 1.5) {};
		\node [style=none] (28) at (1.5, 1.5) {};
		\node [style=none] (29) at (2.25, 4.25) {};
		\node [style=none] (30) at (2.25, 1.75) {};
		\node [style=none] (31) at (3, 3) {};
		\node [style=none] (32) at (2.25, 1.5) {};
		\node [style=none] (33) at (3, -0.75) {};
		\node [style=none] (34) at (2.25, -3.25) {};
		\node [style=none] (35) at (4, 3) {$g$};
		\node [style=none] (36) at (4, -0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (6.center) to (12.center);
		\draw [style=boldedge] (6.center) to (1.center);
		\draw [style=boldedge] (1.center) to (10.center);
		\draw [style=boldedge] (10.center) to (12.center);
		\draw [style=boldedge] (0.center) to (2);
		\draw [style=boldedge] (11.center) to (9);
		\draw [style=boldedge] (7.center) to (3.center);
		\draw [style=boldedge] (8.center) to (4.center);
		\draw [style=boldedge] (17.center) to (13.center);
		\draw [style=boldedge] (17.center) to (20.center);
		\draw [style=boldedge] (20.center) to (14.center);
		\draw [style=boldedge] (14.center) to (13.center);
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [dotted] (21.center) to (24.center);
		\draw [dotted] (24.center) to (23.center);
		\draw [dotted] (23.center) to (22.center);
		\draw [dotted] (22.center) to (21.center);
		\draw [dotted] (27.center) to (28.center);
		\draw [dotted] (28.center) to (25.center);
		\draw [dotted] (25.center) to (26.center);
		\draw [dotted] (26.center) to (27.center);
		\draw [in=180, out=0, looseness=1.25] (30.center) to (31.center);
		\draw [in=0, out=180] (31.center) to (29.center);
		\draw [in=180, out=0, looseness=0.75] (32.center) to (33.center);
		\draw [in=0, out=180, looseness=0.50] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/slidingmaps_conclusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.75) {};
		\node [style=none] (1) at (-6.75, -0.75) {};
		\node [style=none] (2) at (-6, 0.75) {};
		\node [style=none] (3) at (-4.5, 0.75) {};
		\node [style=none] (4) at (-6, 3) {};
		\node [style=upground] (5) at (-4.5, 2) {};
		\node [style=none] (6) at (-4, -0.75) {};
		\node [style=none] (7) at (-6, -0.75) {};
		\node [style=none] (8) at (-5.25, 0) {$r$};
		\node [style=dpoint] (9) at (-6, -2) {$\rho$};
		\node [style=none] (10) at (-6.75, 0.75) {};
		\node [style=none] (11) at (-4.5, -2) {};
		\node [style=none] (12) at (-4, -2) {};
		\node [style=none] (13) at (-5, -2) {};
		\node [style=none] (14) at (-4.5, -3) {};
		\node [style=none] (15) at (-4.5, -0.75) {};
		\node [style=dpoint] (16) at (-4.5, -4.25) {$\tau_Q$};
		\node [style=none] (17) at (-5, -3) {};
		\node [style=none] (18) at (-4, -3) {};
		\node [style=none] (19) at (-4.5, -2.5) {$s$};
		\node [style=none] (20) at (-4.5, -3) {};
		\node [style=none] (21) at (-3, 0) {$=$};
		\node [style=none] (22) at (-0.75, -0.75) {};
		\node [style=none] (23) at (-1.5, -0.75) {};
		\node [style=dpoint] (24) at (0.75, -2) {$\tau_P$};
		\node [style=none] (25) at (0.75, 0.75) {};
		\node [style=none] (26) at (1.25, 0.75) {};
		\node [style=none] (27) at (0.75, -0.75) {};
		\node [style=none] (28) at (0, 0) {$r$};
		\node [style=none] (29) at (-1.5, 0.75) {};
		\node [style=none] (30) at (-0.75, 0.75) {};
		\node [style=none] (31) at (-0.75, 3) {};
		\node [style=none] (32) at (0.75, -0.75) {};
		\node [style=upground] (33) at (0.75, 2) {};
		\node [style=none] (34) at (1.25, -0.75) {};
		\node [style=dpoint] (35) at (-0.75, -2) {$\rho$};
		\node [style=none] (36) at (2.75, 0) {$=$};
		\node [style=dpoint] (37) at (5, -2) {$\rho$};
		\node [style=none] (38) at (5, -0.75) {};
		\node [style=none] (39) at (5, 3) {};
		\node [style=none] (40) at (7, -0.75) {};
		\node [style=none] (41) at (5.75, 0) {$r$};
		\node [style=none] (42) at (7, 0.75) {};
		\node [style=none] (43) at (4.25, 0.75) {};
		\node [style=none] (44) at (4.25, -0.75) {};
		\node [style=none] (45) at (6.5, 3) {};
		\node [style=none] (46) at (6.5, -0.75) {};
		\node [style=upground] (47) at (6.5, 4.25) {};
		\node [style=dpoint] (48) at (6.5, -2) {$\tau_P$};
		\node [style=none] (49) at (5, 0.75) {};
		\node [style=none] (50) at (6.5, -0.75) {};
		\node [style=none] (51) at (6, 2) {};
		\node [style=none] (52) at (6.5, 2) {};
		\node [style=none] (53) at (6, 3) {};
		\node [style=none] (54) at (6.5, 0.75) {};
		\node [style=none] (55) at (7, 2) {};
		\node [style=none] (56) at (6.5, 2) {};
		\node [style=none] (57) at (6.5, 2.5) {$s$};
		\node [style=none] (58) at (7, 3) {};
		\node [style=none] (59) at (6.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (10.center) to (1.center);
		\draw [style=boldedge] (10.center) to (0.center);
		\draw [style=boldedge] (0.center) to (6.center);
		\draw [style=boldedge] (6.center) to (1.center);
		\draw [style=boldedge] (3.center) to (5);
		\draw [style=boldedge] (7.center) to (9);
		\draw [style=boldedge] (2.center) to (4.center);
		\draw [style=boldedge] (16) to (20.center);
		\draw [style=boldedge] (13.center) to (17.center);
		\draw [style=boldedge] (13.center) to (12.center);
		\draw [style=boldedge] (12.center) to (18.center);
		\draw [style=boldedge] (18.center) to (17.center);
		\draw [style=boldedge] (11.center) to (15.center);
		\draw [style=boldedge] (29.center) to (23.center);
		\draw [style=boldedge] (29.center) to (26.center);
		\draw [style=boldedge] (26.center) to (34.center);
		\draw [style=boldedge] (34.center) to (23.center);
		\draw [style=boldedge] (25.center) to (33);
		\draw [style=boldedge] (22.center) to (35);
		\draw [style=boldedge] (30.center) to (31.center);
		\draw [style=boldedge] (24) to (32.center);
		\draw [style=boldedge] (43.center) to (44.center);
		\draw [style=boldedge] (43.center) to (42.center);
		\draw [style=boldedge] (42.center) to (40.center);
		\draw [style=boldedge] (40.center) to (44.center);
		\draw [style=boldedge] (45.center) to (47);
		\draw [style=boldedge] (38.center) to (37);
		\draw [style=boldedge] (49.center) to (39.center);
		\draw [style=boldedge] (48) to (50.center);
		\draw [style=boldedge] (53.center) to (51.center);
		\draw [style=boldedge] (53.center) to (58.center);
		\draw [style=boldedge] (58.center) to (55.center);
		\draw [style=boldedge] (55.center) to (51.center);
		\draw [style=boldedge] (54.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase ddot] (0) at (-1.5, 0) {$\alpha$};
		\node [style=gray phase ddot] (1) at (1.5, 0) {$\alpha$};
		\node [style=none] (2) at (-2.25, -1.25) {};
		\node [style=none] (3) at (-0.75, -1.25) {};
		\node [style=none] (4) at (-2.25, 1.25) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style=none] (7) at (2.25, -1.25) {};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=none] (9) at (2.25, 1.25) {};
		\node [style=none] (10) at (-1.5, 1.25) {$\ldots$};
		\node [style=none] (11) at (1.5, 1.25) {$\ldots$};
		\node [style=none] (12) at (-1.5, -1.25) {$\ldots$};
		\node [style=none] (13) at (1.5, -1.25) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend left, looseness=1.00] (0) to (4.center);
		\draw [style=boldedge, bend right, looseness=1.00] (0) to (5.center);
		\draw [style=boldedge, bend right, looseness=1.00] (0) to (2.center);
		\draw [style=boldedge, bend left, looseness=1.00] (0) to (3.center);
		\draw [style=boldedge, bend left, looseness=1.00] (1) to (8.center);
		\draw [style=boldedge, bend right, looseness=1.00] (1) to (9.center);
		\draw [style=boldedge, bend right, looseness=1.00] (1) to (6.center);
		\draw [style=boldedge, bend left, looseness=1.00] (1) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/superoperator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -1) {};
		\node [style=none] (1) at (-3.25, -1.5) {};
		\node [style=none] (2) at (-0.75, -1.5) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=none] (4) at (-3.25, 1.5) {};
		\node [style=none] (5) at (-3.25, 1) {};
		\node [style=none] (6) at (-1.75, 1) {};
		\node [style=none] (7) at (-1.75, -1) {};
		\node [style=none] (8) at (-2.25, -1.5) {};
		\node [style=none] (9) at (-2.25, -2) {};
		\node [style=none] (10) at (-2.25, 1.5) {};
		\node [style=none] (11) at (-2.25, 2) {};
		\node [style=none] (12) at (-2.75, 1) {};
		\node [style=none] (13) at (-2.75, -1) {};
		\node [style=none] (14) at (-2.75, -0.5) {};
		\node [style=none] (15) at (-3.25, -0.5) {};
		\node [style=none] (16) at (-2.25, -0.5) {};
		\node [style=none] (17) at (-2.25, 0.5) {};
		\node [style=none] (18) at (-3.25, 0.5) {};
		\node [style=none] (19) at (-2.75, 0.5) {};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=none] (24) at (1.25, 0.75) {};
		\node [style=none] (25) at (1.25, 1.5) {};
		\node [style=none] (26) at (2.75, 1.5) {};
		\node [style=none] (27) at (2.75, 0.75) {};
		\node [style=none] (28) at (1.25, -0.75) {};
		\node [style=none] (29) at (2.75, -0.75) {};
		\node [style=none] (30) at (2.75, -1.5) {};
		\node [style=none] (31) at (1.25, -1.5) {};
		\node [style=none] (32) at (1.5, 0.75) {};
		\node [style=none] (33) at (1.5, -0.75) {};
		\node [style=none] (34) at (1.5, -0.5) {};
		\node [style=none] (35) at (1.5, 0.5) {};
		\node [style=none] (36) at (2.5, 0.75) {};
		\node [style=none] (37) at (2.5, -0.75) {};
		\node [style=none] (38) at (2, 1.5) {};
		\node [style=none] (39) at (2, 2) {};
		\node [style=none] (40) at (2, -1.5) {};
		\node [style=none] (41) at (2, -2) {};
		\node [style=none] (42) at (1.5, -0.5) {};
		\node [style=none] (43) at (1, -0.5) {};
		\node [style=none] (44) at (2, -0.5) {};
		\node [style=none] (45) at (2, 0.5) {};
		\node [style=none] (46) at (1, 0.5) {};
		\node [style=none] (47) at (1.5, 0.5) {};
		\node [style=none] (48) at (2, 1.125) {$\Phi_1$};
		\node [style=none] (49) at (2, -1.1) {$\Phi_2$};
		\node [style=none] (50) at (-1.25, 0) {$\Xi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw [style=dashed] (18.center) to (15.center);
		\draw [style=dashed] (15.center) to (16.center);
		\draw [style=dashed] (16.center) to (17.center);
		\draw [style=dashed] (17.center) to (18.center);
		\draw (19.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (28.center);
		\draw (35.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw [style=dashed] (46.center) to (43.center);
		\draw [style=dashed] (43.center) to (44.center);
		\draw [style=dashed] (44.center) to (45.center);
		\draw [style=dashed] (45.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/superposing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -1.075) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2.25, 0.95) {};
		\node [style=none] (4) at (3.75, 1.25) {};
		\node [style=none] (5) at (2, 0.95) {};
		\node [style=none] (6) at (1, -1.75) {};
		\node [style=none] (7) at (0.75, -1.25) {};
		\node [style=none] (8) at (3.75, -1.25) {};
		\node [style=none] (9) at (2.25, -0.5) {};
		\node [style=none] (10) at (1.75, -0.95) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (2.25, 0.5) {};
		\node [style=none] (13) at (1.5, -0.5) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (2.25, 1.075) {};
		\node [style=none] (16) at (2.5, 0.75) {};
		\node [style=none] (17) at (2.5, -0.75) {};
		\node [style=none] (18) at (2.25, -1.075) {};
		\node [style=none] (19) at (0.75, -0.5) {};
		\node [style=none] (20) at (2.25, -0.95) {};
		\node [style=none] (21) at (0.75, 1.25) {};
		\node [style=none] (22) at (0.75, -0.75) {};
		\node [style=none] (23) at (1, 1.75) {};
		\node [style=none] (24) at (1.5, 0) {$f$};
		\node [style=none] (25) at (0.75, 0.75) {};
		\node [style=none] (26) at (1.75, 0.95) {};
		\node [style=none] (27) at (0.75, 0.5) {};
		\node [style=none] (28) at (1, 1.25) {};
		\node [style=none] (29) at (1, -0.5) {};
		\node [style=none] (30) at (2, -0.95) {};
		\node [style=none] (31) at (2, -0.5) {};
		\node [style=none] (32) at (1.75, 1.075) {};
		\node [style=none] (33) at (-1.25, 0.5) {};
		\node [style=none] (34) at (-1.5, 0.5) {};
		\node [style=none] (35) at (-1.75, -0.5) {};
		\node [style=none] (36) at (-1.5, 1.75) {};
		\node [style=none] (37) at (-1.5, 1) {};
		\node [style=none] (38) at (-1.75, 0.5) {};
		\node [style=none] (39) at (-1, -0.5) {};
		\node [style=none] (40) at (-1.5, 0) {$g$};
		\node [style=none] (41) at (-2, 0.5) {};
		\node [style=none] (42) at (-1, 0.5) {};
		\node [style=none] (43) at (-1.5, -0.5) {};
		\node [style=none] (44) at (-1.5, -1.75) {};
		\node [style=none] (45) at (-1.5, 0.5) {};
		\node [style=none] (46) at (-1.75, -0.5) {};
		\node [style=none] (47) at (-2, -0.5) {};
		\node [style=none] (48) at (-0.25, 0) {$\otimes_{\textbf{D}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (27.center) to (19.center);
		\draw [style=boldedge] (9.center) to (19.center);
		\draw [style=boldedge] (9.center) to (12.center);
		\draw [style=boldedge] (12.center) to (27.center);
		\draw [style=boldedge] (11.center) to (23.center);
		\draw [style=boldedge] (2.center) to (5.center);
		\draw [style=boldedge] (30.center) to (31.center);
		\draw [style=boldedge] (32.center) to (15.center);
		\draw [style=boldedge] (3.center) to (26.center);
		\draw [style=boldedge] (20.center) to (10.center);
		\draw [style=boldedge] (0.center) to (18.center);
		\draw [style=boldedge] (6.center) to (29.center);
		\draw (8.center) to (4.center);
		\draw (4.center) to (21.center);
		\draw (21.center) to (25.center);
		\draw (25.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (22.center);
		\draw (22.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [style=boldedge] (34.center) to (36.center);
		\draw [style=boldedge] (41.center) to (47.center);
		\draw [style=boldedge] (39.center) to (47.center);
		\draw [style=boldedge] (39.center) to (42.center);
		\draw [style=boldedge] (42.center) to (41.center);
		\draw [style=boldedge] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/superposing2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (1.75, -1.075) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (-1.25, 1.75) {};
		\node [style=none] (6) at (-1.25, 0) {$g$};
		\node [style=none] (7) at (2.25, 1.075) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (3.75, 1.25) {};
		\node [style=none] (11) at (-0.75, -0.5) {};
		\node [style=none] (12) at (-1.75, 0.5) {};
		\node [style=none] (13) at (1, 1.25) {};
		\node [style=none] (14) at (2, -0.95) {};
		\node [style=none] (15) at (-1.25, 0.75) {};
		\node [style=none] (16) at (1, 1.75) {};
		\node [style=none] (17) at (-2, -1.25) {};
		\node [style=none] (18) at (0.75, 0.5) {};
		\node [style=none] (19) at (1.5, -0.5) {};
		\node [style=none] (20) at (2.25, -0.95) {};
		\node [style=none] (21) at (2.5, 0.75) {};
		\node [style=none] (22) at (0.75, -0.5) {};
		\node [style=none] (23) at (-0.75, 0.5) {};
		\node [style=none] (24) at (-1.25, -1.75) {};
		\node [style=none] (25) at (1.75, -0.95) {};
		\node [style=none] (26) at (1, -0.5) {};
		\node [style=none] (27) at (-2, -0.75) {};
		\node [style=none] (28) at (2.25, -1.075) {};
		\node [style=none] (29) at (-1.25, 0.5) {};
		\node [style=none] (30) at (-2, 0.75) {};
		\node [style=none] (31) at (1.5, 0) {$f$};
		\node [style=none] (32) at (-1.75, -0.5) {};
		\node [style=none] (33) at (1, -1.75) {};
		\node [style=none] (34) at (-1.5, 0.5) {};
		\node [style=none] (35) at (2.25, 0.5) {};
		\node [style=none] (36) at (2, 0.5) {};
		\node [style=none] (37) at (-2, 1.25) {};
		\node [style=none] (38) at (1.75, 1.075) {};
		\node [style=none] (39) at (1, 0.5) {};
		\node [style=none] (40) at (1, -0.5) {};
		\node [style=none] (41) at (2, 0.95) {};
		\node [style=none] (42) at (2.25, 0.95) {};
		\node [style=none] (43) at (2.5, -0.75) {};
		\node [style=none] (44) at (3.75, -1.25) {};
		\node [style=none] (45) at (1.75, 0.95) {};
		\node [style=none] (46) at (2.25, -0.5) {};
		\node [style=none] (47) at (-1.25, -0.5) {};
		\node [style=none] (48) at (0, 0) {$\otimes_{\textbf{C}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (18.center) to (22.center);
		\draw [style=boldedge] (46.center) to (22.center);
		\draw [style=boldedge] (46.center) to (35.center);
		\draw [style=boldedge] (35.center) to (18.center);
		\draw [style=boldedge] (39.center) to (16.center);
		\draw [style=boldedge] (36.center) to (41.center);
		\draw [style=boldedge] (14.center) to (4.center);
		\draw [style=boldedge] (38.center) to (7.center);
		\draw [style=boldedge] (42.center) to (45.center);
		\draw [style=boldedge] (20.center) to (25.center);
		\draw [style=boldedge] (1.center) to (28.center);
		\draw [style=boldedge] (33.center) to (26.center);
		\draw (44.center) to (10.center);
		\draw (10.center) to (37.center);
		\draw (37.center) to (30.center);
		\draw (30.center) to (21.center);
		\draw (21.center) to (43.center);
		\draw (43.center) to (27.center);
		\draw (27.center) to (17.center);
		\draw (17.center) to (44.center);
		\draw [style=boldedge] (29.center) to (5.center);
		\draw [style=boldedge] (12.center) to (32.center);
		\draw [style=boldedge] (11.center) to (32.center);
		\draw [style=boldedge] (11.center) to (23.center);
		\draw [style=boldedge] (23.center) to (12.center);
		\draw [style=boldedge] (47.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/superposing_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 2) {};
		\node [style=none] (1) at (-1.5, -2) {};
		\node [style=none] (2) at (2, 2.925) {};
		\node [style=none] (3) at (1.75, 1.5) {$f$};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=none] (6) at (-1, -3.25) {};
		\node [style=none] (7) at (1.25, -3.25) {};
		\node [style=none] (8) at (2, 0.075) {};
		\node [style=none] (9) at (2.5, 0.075) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=none] (12) at (-1, 3.75) {};
		\node [style=none] (13) at (-0.5, -1) {};
		\node [style=none] (14) at (2.5, 1) {};
		\node [style=none] (15) at (-1, -1) {};
		\node [style=none] (16) at (2.5, 2.925) {};
		\node [style=none] (17) at (-1, -2) {};
		\node [style=none] (18) at (1.75, 2) {};
		\node [style=none] (19) at (-1, -0.5) {};
		\node [style=none] (20) at (2, 2.75) {};
		\node [style=none] (21) at (-1.25, -2) {};
		\node [style=none] (22) at (1.25, 3) {};
		\node [style=none] (23) at (-1.25, -1) {};
		\node [style=none] (24) at (-1, -1) {};
		\node [style=none] (25) at (2.25, 2) {};
		\node [style=none] (26) at (-1, -1.5) {$g$};
		\node [style=none] (27) at (-1.25, -2) {};
		\node [style=none] (28) at (1.25, 1) {};
		\node [style=none] (29) at (2.25, 2.75) {};
		\node [style=none] (30) at (1.25, 3.75) {};
		\node [style=none] (31) at (2.5, 0.25) {};
		\node [style=none] (32) at (2.25, 1) {};
		\node [style=none] (33) at (2.25, 0.25) {};
		\node [style=none] (34) at (2.5, 2.75) {};
		\node [style=none] (35) at (2, 0.25) {};
		\node [style=none] (36) at (1, 2) {};
		\node [style=none] (37) at (-1.5, -1) {};
		\node [style=none] (38) at (-0.5, -2) {};
		\node [style=none] (39) at (1.25, 2) {};
		\node [style=none] (40) at (3.25, -0.5) {};
		\node [style=none] (41) at (3.25, -2.5) {};
		\node [style=none] (42) at (-2.5, -0.5) {};
		\node [style=none] (43) at (-2.5, -2.5) {};
		\node [style=none] (44) at (-2.5, 2.5) {};
		\node [style=none] (45) at (-2.5, 0.5) {};
		\node [style=none] (46) at (3.25, 2.5) {};
		\node [style=none] (47) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (36.center) to (4.center);
		\draw [style=boldedge] (14.center) to (4.center);
		\draw [style=boldedge] (14.center) to (0.center);
		\draw [style=boldedge] (0.center) to (36.center);
		\draw [style=boldedge] (39.center) to (30.center);
		\draw [style=boldedge] (25.center) to (29.center);
		\draw [style=boldedge] (33.center) to (32.center);
		\draw [style=boldedge] (2.center) to (16.center);
		\draw [style=boldedge] (34.center) to (20.center);
		\draw [style=boldedge] (31.center) to (35.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (7.center) to (28.center);
		\draw [style=boldedge] (15.center) to (12.center);
		\draw [style=boldedge] (37.center) to (1.center);
		\draw [style=boldedge] (38.center) to (1.center);
		\draw [style=boldedge] (38.center) to (13.center);
		\draw [style=boldedge] (13.center) to (37.center);
		\draw [style=boldedge] (17.center) to (6.center);
		\draw [style=dotted] (42.center) to (43.center);
		\draw [style=dotted] (42.center) to (40.center);
		\draw [style=dotted] (40.center) to (41.center);
		\draw [style=dotted] (41.center) to (43.center);
		\draw [style=dotted] (44.center) to (45.center);
		\draw [style=dotted] (44.center) to (46.center);
		\draw [style=dotted] (46.center) to (47.center);
		\draw [style=dotted] (47.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/superposing_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 3.75) {};
		\node [style=none] (1) at (2.25, 1) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (2, 2.75) {};
		\node [style=none] (4) at (-0.75, -2) {};
		\node [style=none] (5) at (2, -2.75) {};
		\node [style=none] (6) at (1.75, -2.925) {};
		\node [style=none] (7) at (2.25, 2.925) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (2.25, 2.75) {};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (1, -3.25) {};
		\node [style=none] (12) at (1.5, 2) {};
		\node [style=none] (13) at (2.25, -2.925) {};
		\node [style=none] (14) at (2, 2) {};
		\node [style=none] (15) at (1.75, 2.75) {};
		\node [style=none] (16) at (-1.25, 3.75) {};
		\node [style=none] (17) at (1, 1) {};
		\node [style=none] (18) at (1, 2) {};
		\node [style=none] (19) at (1, 1) {};
		\node [style=none] (20) at (-1, -1) {};
		\node [style=none] (21) at (2.25, -2.75) {};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=none] (23) at (-1.25, -0.5) {};
		\node [style=none] (24) at (-1.25, -2) {};
		\node [style=none] (25) at (-1.25, -1) {};
		\node [style=none] (26) at (-1.75, -2) {};
		\node [style=none] (27) at (-1.5, -2) {};
		\node [style=none] (28) at (-1.25, -1) {};
		\node [style=none] (29) at (2.25, 2) {};
		\node [style=none] (30) at (-1.25, -3.25) {};
		\node [style=none] (31) at (-1.25, -1.5) {$g$};
		\node [style=none] (32) at (2, 1) {};
		\node [style=none] (33) at (1.75, 2.925) {};
		\node [style=none] (34) at (-0.75, -1) {};
		\node [style=none] (35) at (1.5, 1.5) {$f$};
		\node [style=none] (36) at (0.75, 2) {};
		\node [style=none] (37) at (-1.5, -1) {};
		\node [style=none] (38) at (1, 3) {};
		\node [style=none] (39) at (1.75, -2.75) {};
		\node [style=none] (40) at (-2.5, 2.5) {};
		\node [style=none] (41) at (-2.5, -2.5) {};
		\node [style=none] (42) at (3.25, 2.5) {};
		\node [style=none] (43) at (3.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (36.center) to (8.center);
		\draw [style=boldedge] (1.center) to (8.center);
		\draw [style=boldedge] (1.center) to (29.center);
		\draw [style=boldedge] (29.center) to (36.center);
		\draw [style=boldedge] (18.center) to (0.center);
		\draw [style=boldedge] (14.center) to (3.center);
		\draw [style=boldedge] (5.center) to (32.center);
		\draw [style=boldedge] (33.center) to (7.center);
		\draw [style=boldedge] (9.center) to (15.center);
		\draw [style=boldedge] (21.center) to (39.center);
		\draw [style=boldedge] (6.center) to (13.center);
		\draw [style=boldedge] (11.center) to (17.center);
		\draw [style=boldedge] (28.center) to (16.center);
		\draw [style=boldedge] (2.center) to (26.center);
		\draw [style=boldedge] (4.center) to (26.center);
		\draw [style=boldedge] (4.center) to (34.center);
		\draw [style=boldedge] (34.center) to (2.center);
		\draw [style=boldedge] (24.center) to (30.center);
		\draw [style=dotted] (40.center) to (41.center);
		\draw [style=dotted] (40.center) to (42.center);
		\draw [style=dotted] (42.center) to (43.center);
		\draw [style=dotted] (43.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/superposing_proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -1.425) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (2, -1.25) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (2.25, 0.5) {};
		\node [style=none] (6) at (3.25, -1) {};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (1.75, -1.25) {};
		\node [style=none] (10) at (-1.25, -3.5) {};
		\node [style=none] (11) at (2.25, 1.25) {};
		\node [style=none] (12) at (-2.5, -1) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (1, -3.5) {};
		\node [style=none] (17) at (-1.75, 0.5) {};
		\node [style=none] (18) at (2.25, 1.425) {};
		\node [style=none] (19) at (-0.75, -0.5) {};
		\node [style=none] (20) at (-1.25, 1) {};
		\node [style=none] (21) at (1, 2.75) {};
		\node [style=none] (22) at (1.5, 0) {$f$};
		\node [style=none] (23) at (2.25, -1.425) {};
		\node [style=none] (24) at (-1.25, 0) {$g$};
		\node [style=none] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (2, 1.25) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=none] (28) at (1.75, 1.425) {};
		\node [style=none] (29) at (-1, 0.5) {};
		\node [style=none] (30) at (0.75, 0.5) {};
		\node [style=none] (31) at (-1.25, -0.5) {};
		\node [style=none] (32) at (2, -0.5) {};
		\node [style=none] (33) at (1, -0.5) {};
		\node [style=none] (34) at (-1.5, -0.5) {};
		\node [style=none] (35) at (1.5, -0.5) {};
		\node [style=none] (36) at (-1.5, -0.5) {};
		\node [style=none] (37) at (1.75, 1.25) {};
		\node [style=none] (38) at (-1.25, 3.5) {};
		\node [style=none] (39) at (1, 3.5) {};
		\node [style=none] (40) at (0.75, -0.5) {};
		\node [style=none] (41) at (3.25, 1) {};
		\node [style=none] (42) at (2.25, -1.25) {};
		\node [style=none] (43) at (-2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (30.center) to (40.center);
		\draw [style=boldedge] (7.center) to (40.center);
		\draw [style=boldedge] (7.center) to (5.center);
		\draw [style=boldedge] (5.center) to (30.center);
		\draw [style=boldedge] (27.center) to (39.center);
		\draw [style=boldedge] (13.center) to (26.center);
		\draw [style=boldedge] (3.center) to (32.center);
		\draw [style=boldedge] (28.center) to (18.center);
		\draw [style=boldedge] (11.center) to (37.center);
		\draw [style=boldedge] (42.center) to (9.center);
		\draw [style=boldedge] (0.center) to (23.center);
		\draw [style=boldedge] (16.center) to (33.center);
		\draw [style=boldedge] (2.center) to (38.center);
		\draw [style=boldedge] (17.center) to (25.center);
		\draw [style=boldedge] (19.center) to (25.center);
		\draw [style=boldedge] (19.center) to (15.center);
		\draw [style=boldedge] (15.center) to (17.center);
		\draw [style=boldedge] (31.center) to (10.center);
		\draw [style=dotted] (43.center) to (12.center);
		\draw [style=dotted] (43.center) to (41.center);
		\draw [style=dotted] (41.center) to (6.center);
		\draw [style=dotted] (6.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmetry_causalgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -1.25) {};
		\node [style=none] (1) at (1.5, 1.25) {$\bullet$};
		\node [style=none] (2) at (-2, -1.25) {$\bullet$};
		\node [style=none] (3) at (2.5, 1.25) {};
		\node [style=none] (4) at (-1.75, 1.25) {$\bullet$};
		\node [style=none] (5) at (-0.75, 1.25) {$\bullet$};
		\node [style=none] (6) at (0.5, 1.25) {$\bullet$};
		\node [style=none] (7) at (-2.75, 1.25) {};
		\node [style=none] (8) at (1, -1.25) {$\bullet$};
		\node [style=none] (9) at (2, -1.25) {$\bullet$};
		\node [style=none] (10) at (-1, -1.25) {$\bullet$};
		\node [style=none] (11) at (-2.75, -1.25) {};
		\node [style=none] (12) at (-2.25, 1.25) {$\bullet$};
		\node [style=none] (13) at (0.5, -1.25) {$\bullet$};
		\node [style=none] (14) at (-0.5, -1.25) {$\bullet$};
		\node [style=none] (15) at (2, 1.25) {$\bullet$};
		\node [style=none] (16) at (-1, -0.75) {$\ldots$};
		\node [style=none] (17) at (0.5, 0.75) {$\ldots$};
		\node [style=none] (18) at (1, -0.75) {$\ldots$};
		\node [style=none] (19) at (-0.75, 0.75) {$\ldots$};
		\node [style=none] (20) at (-2.25, 1.5) {};
		\node [style=none] (21) at (-0.75, 1.5) {};
		\node [style=none] (22) at (-1.5, 1.75) {};
		\node [style=none] (23) at (0.5, 1.5) {};
		\node [style=none] (24) at (2, 1.5) {};
		\node [style=none] (25) at (1.25, 1.75) {};
		\node [style=none] (26) at (-2, -1.5) {};
		\node [style=none] (27) at (-0.5, -1.5) {};
		\node [style=none] (28) at (-1.25, -1.75) {};
		\node [style=none] (29) at (0.5, -1.5) {};
		\node [style=none] (30) at (1.25, -1.75) {};
		\node [style=none] (31) at (2, -1.5) {};
		\node [style=none] (32) at (-1.25, -2.25) {$A$};
		\node [style=none] (33) at (1.25, 2.25) {$A$};
		\node [style=none] (34) at (1.25, -2.25) {$B$};
		\node [style=none] (35) at (-1.5, 2.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->-] (2.center) to (6.center);
		\draw [style=->-] (10.center) to (1.center);
		\draw [style=->-] (9.center) to (5.center);
		\draw [dotted] (7.center) to (3.center);
		\draw [dotted] (11.center) to (0.center);
		\draw [style=->-] (8.center) to (4.center);
		\draw [style=->-] (13.center) to (12.center);
		\draw [style=->-] (14.center) to (15.center);
		\draw [in=-90, out=75, looseness=0.75] (20.center) to (22.center);
		\draw [in=90, out=-90, looseness=0.75] (22.center) to (21.center);
		\draw [in=-90, out=75, looseness=0.75] (23.center) to (25.center);
		\draw [in=90, out=-90, looseness=0.75] (25.center) to (24.center);
		\draw [in=90, out=-90, looseness=1.00] (26.center) to (28.center);
		\draw [in=-90, out=90, looseness=1.00] (28.center) to (27.center);
		\draw [in=90, out=-90, looseness=1.00] (29.center) to (30.center);
		\draw [in=-90, out=90, looseness=1.00] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/terminality0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -1) {};
		\node [style=none] (1) at (0.5, -1.25) {};
		\node [style=none] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (0.25, -1.25) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (-0.25, 0) {$f$};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (8) at (0.25, -1.25) {};
		\node [style=none] (9) at (0.25, 1.25) {};
		\node [style=none] (10) at (0.5, 1.25) {};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (-0.75, -0.5) {};
		\node [style=none] (13) at (0.25, -1) {};
		\node [style=none] (14) at (0, 1.5) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (0, 1.25) {};
		\node [style=none] (17) at (-0.75, -2) {};
		\node [style=upground] (18) at (-0.75, 1.25) {};
		\node [style=none] (19) at (0.25, -0.5) {};
		\node [style=none] (20) at (0.25, 1) {};
		\node [style=none] (21) at (0, -1.5) {};
		\node [style=none] (22) at (0.5, -1.5) {};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none] (24) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (11.center);
		\draw [style=boldedge] (11.center) to (23.center);
		\draw [style=boldedge] (23.center) to (15.center);
		\draw [style=boldedge] (15.center) to (3.center);
		\draw [style=boldedge] (17.center) to (12.center);
		\draw [style=boldedge] (24.center) to (18);
		\draw [style=boldedge] (20.center) to (5.center);
		\draw [style=boldedge] (19.center) to (0.center);
		\draw [style=boldedge] (7.center) to (1.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge, in=90, out=-90, looseness=1.00] (13.center) to (8.center);
		\draw [style=boldedge, in=-90, out=90, looseness=1.00] (20.center) to (9.center);
		\draw [style=boldedge] (8.center) to (4.center);
		\draw [style=boldedge] (14.center) to (2.center);
		\draw [style=boldedge] (16.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/terminality0new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -1.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=none] (22) at (0, 0) {$f$};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=discarding] (26) at (-0.5, 1.25) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (0.5, -1.25) {};
		\node [style=none] (29) at (0.5, -0.5) {};
		\node [style=none] (30) at (0.5, -0.5) {};
		\node [style=none] (31) at (0.5, 0.5) {};
		\node [style=none] (32) at (0.5, 1.25) {};
		\node [style=none] (33) at (0.5, 1.25) {};
		\node [style=none] (34) at (0.25, 1.25) {};
		\node [style=none] (35) at (0.75, 1.25) {};
		\node [style=none] (36) at (0.25, 1.4) {};
		\node [style=none] (37) at (0.75, 1.4) {};
		\node [style=none] (38) at (0.75, 1.4) {};
		\node [style=none] (39) at (0.25, -1.25) {};
		\node [style=none] (40) at (0.75, -1.25) {};
		\node [style=none] (41) at (0.25, -1.4) {};
		\node [style=none] (42) at (0.75, -1.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (25.center) to (17.center);
		\draw [style=double edge] (7.center) to (17.center);
		\draw [style=double edge] (7.center) to (10.center);
		\draw [style=double edge] (10.center) to (25.center);
		\draw [style=double edge] (5.center) to (27.center);
		\draw [style=double edge] (9.center) to (26);
		\draw [style=double edge] (28.center) to (30.center);
		\draw [style=double edge] (31.center) to (33.center);
		\draw [style=double edge] (36.center) to (38.center);
		\draw [style=double edge] (34.center) to (35.center);
		\draw [style=double edge] (39.center) to (40.center);
		\draw [style=double edge] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/terminality1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.75) {};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (0.75, 0.25) {$f$};
		\node [style=none] (6) at (1, -0.925) {};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=none] (8) at (1.25, 1.25) {};
		\node [style=none] (9) at (1.5, -0.25) {};
		\node [style=none] (10) at (0.25, 0.75) {};
		\node [style=none] (11) at (1.25, -0.25) {};
		\node [style=upground] (12) at (0.25, 2.5) {};
		\node [style=none] (13) at (0, 0.75) {};
		\node [style=none] (14) at (0, -0.25) {};
		\node [style=none] (15) at (1.5, -0.925) {};
		\node [style=none] (16) at (1.25, 1.25) {};
		\node [style=none] (17) at (1.25, -0.75) {};
		\node [style=none] (18) at (1, 1.425) {};
		\node [style=none] (19) at (1, 1.25) {};
		\node [style=none] (20) at (1.5, 1.425) {};
		\node [style=none] (21) at (1.5, 1.25) {};
		\node [style=none] (22) at (0.25, -0.25) {};
		\node [style=none] (23) at (-1.25, 2.5) {};
		\node [style=none] (24) at (-1.25, -1.25) {};
		\node [style=none] (25) at (0.25, -1.25) {};
		\node [style=none] (26) at (-1.5, -1.25) {};
		\node [style=none] (27) at (-0.5, -2.25) {};
		\node [style=none] (28) at (0.5, -1.25) {};
		\node [style=none] (29) at (0.25, -1.25) {};
		\node [style=none] (30) at (-0.5, -1.75) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (14.center) to (13.center);
		\draw [style=boldedge] (13.center) to (7.center);
		\draw [style=boldedge] (7.center) to (9.center);
		\draw [style=boldedge] (9.center) to (14.center);
		\draw [style=boldedge] (10.center) to (12);
		\draw [style=boldedge] (8.center) to (3.center);
		\draw [style=boldedge] (11.center) to (2.center);
		\draw [style=boldedge] (1.center) to (4.center);
		\draw [style=boldedge] (6.center) to (15.center);
		\draw [style=boldedge, in=-90, out=90] (8.center) to (16.center);
		\draw [style=boldedge] (18.center) to (20.center);
		\draw [style=boldedge] (19.center) to (21.center);
		\draw [style=boldedge] (25.center) to (22.center);
		\draw [style=boldedge] (24.center) to (23.center);
		\draw [style=boldedge] (26.center) to (27.center);
		\draw [style=boldedge] (27.center) to (28.center);
		\draw [style=boldedge] (28.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/terminality2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=none] (1) at (-1.25, -1.25) {};
		\node [style=none] (2) at (1.25, -0.25) {};
		\node [style=none] (3) at (0.25, -1.25) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=upground] (5) at (1.25, 1.5) {};
		\node [style=none] (6) at (0.25, -1.25) {};
		\node [style=none] (7) at (1.5, -0.25) {};
		\node [style=none] (8) at (0.25, -0.25) {};
		\node [style=none] (9) at (0, 0.75) {};
		\node [style=none] (10) at (0.75, 0.25) {$f$};
		\node [style=dpoint] (11) at (1.25, -1) {$\tau$};
		\node [style=none] (12) at (-1.5, -1.25) {};
		\node [style=none] (13) at (0.25, 0.75) {};
		\node [style=none] (14) at (-1.25, 2.5) {};
		\node [style=none] (15) at (-0.5, -2.25) {};
		\node [style=none] (16) at (0, -0.25) {};
		\node [style=none] (17) at (0.5, -1.25) {};
		\node [style=none] (18) at (-0.5, -1.75) {$\rho$};
		\node [style=upground] (19) at (0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (16.center) to (9.center);
		\draw [style=boldedge] (9.center) to (0.center);
		\draw [style=boldedge] (0.center) to (7.center);
		\draw [style=boldedge] (7.center) to (16.center);
		\draw [style=boldedge] (13.center) to (19);
		\draw [style=boldedge] (5) to (4.center);
		\draw [style=boldedge] (2.center) to (11);
		\draw [style=boldedge] (6.center) to (8.center);
		\draw [style=boldedge] (1.center) to (14.center);
		\draw [style=boldedge] (12.center) to (15.center);
		\draw [style=boldedge] (15.center) to (17.center);
		\draw [style=boldedge] (17.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/terminality3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -2.25) {};
		\node [style=dpoint] (1) at (1.25, -1) {$\tau$};
		\node [style=none] (2) at (-1.25, -1.25) {};
		\node [style=none] (3) at (-1.25, 2.5) {};
		\node [style=upground] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (0.25, -1.25) {};
		\node [style=none] (6) at (-0.5, -1.75) {$\rho$};
		\node [style=none] (7) at (0.25, -1.25) {};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=upground] (9) at (1.25, -0.25) {};
		\node [style=none] (10) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7.center) to (4);
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (8.center) to (0.center);
		\draw [style=boldedge] (0.center) to (10.center);
		\draw [style=boldedge] (10.center) to (8.center);
		\draw [style=boldedge] (9) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/terminality4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1.25) {};
		\node [style=none] (1) at (0.75, -1.25) {};
		\node [style=none] (2) at (1, -1.25) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (0, -2.25) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=upground] (6) at (0.75, -0.25) {};
		\node [style=none] (7) at (0, -1.75) {$\rho$};
		\node [style=none] (8) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (6);
		\draw [style=boldedge] (5.center) to (3.center);
		\draw [style=boldedge] (8.center) to (4.center);
		\draw [style=boldedge] (4.center) to (2.center);
		\draw [style=boldedge] (2.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/time_symmetric.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (0, 0) {$f$};
		\node [style=upground] (10) at (0, 1.5) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=downground] (12) at (0, -1.5) {};
		\node [style=none] (13) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7.center) to (2.center);
		\draw [style=boldedge] (0.center) to (2.center);
		\draw [style=boldedge] (0.center) to (6.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (11.center) to (10);
		\draw [style=boldedge] (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/timetravelCNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.25) {};
		\node [style=dpoint] (1) at (-3.75, -2.25) {$1$};
		\node [style=none] (2) at (-3.75, -0.25) {};
		\node [style=none] (3) at (-3.75, 2.5) {};
		\node [style=none] (4) at (-2.25, -2.25) {};
		\node [style=none] (5) at (-2.25, 2.25) {};
		\node [style=none] (6) at (-2.75, 2.25) {};
		\node [style=none] (7) at (-1.75, 2.25) {};
		\node [style=none] (8) at (-2.75, 2.425) {};
		\node [style=none] (9) at (-1.75, 2.425) {};
		\node [style=none] (10) at (-1.75, -2.25) {};
		\node [style=none] (11) at (-2.75, -2.425) {};
		\node [style=none] (12) at (-2.25, -2.425) {};
		\node [style=none] (13) at (-1.75, -2.425) {};
		\node [style=none] (14) at (-2.75, -2.25) {};
		\node [style=none] (15) at (-3.75, 1) {};
		\node [style=none] (16) at (-2.25, 1) {};
		\node [style=gray ddot] (17) at (-3.75, -1.25) {};
		\node [style=white ddot] (18) at (-2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (14.center) to (10.center);
		\draw [style=boldedge] (11.center) to (13.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (2.center) to (16.center);
		\draw [style=boldedge, in=90, out=-90, looseness=0.75] (15.center) to (0.center);
		\draw [style=boldedge] (16.center) to (5.center);
		\draw [style=boldedge] (0.center) to (18);
		\draw [style=boldedge] (18) to (4.center);
		\draw [style=boldedge] (17) to (2.center);
		\draw [style=boldedge] (17) to (1);
		\draw [style=boldedge] (17) to (18);
		\draw [style=boldedge] (15.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/timetravelTONCrho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.25) {};
		\node [style=dpoint] (1) at (-3.75, -2.25) {$\rho$};
		\node [style=none] (2) at (-3.75, -0.25) {};
		\node [style=none] (3) at (-3.75, 2.5) {};
		\node [style=none] (4) at (-2.25, -2.25) {};
		\node [style=none] (5) at (-2.25, 2.25) {};
		\node [style=none] (6) at (-2.75, 2.25) {};
		\node [style=none] (7) at (-1.75, 2.25) {};
		\node [style=none] (8) at (-2.75, 2.5) {};
		\node [style=none] (9) at (-1.75, 2.5) {};
		\node [style=none] (10) at (-1.75, -2.25) {};
		\node [style=none] (11) at (-2.75, -2.5) {};
		\node [style=none] (12) at (-2.25, -2.5) {};
		\node [style=none] (13) at (-1.75, -2.5) {};
		\node [style=none] (14) at (-2.75, -2.25) {};
		\node [style=none] (15) at (-3.75, 1) {};
		\node [style=none] (16) at (-2.25, 1) {};
		\node [style=white ddot] (17) at (-3.75, -1.25) {};
		\node [style=gray ddot] (18) at (-2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (14.center) to (10.center);
		\draw [style=boldedge] (11.center) to (13.center);
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (2.center) to (16.center);
		\draw [style=boldedge, in=90, out=-90, looseness=0.75] (15.center) to (0.center);
		\draw [style=boldedge] (16.center) to (5.center);
		\draw [style=boldedge] (0.center) to (18);
		\draw [style=boldedge] (18) to (4.center);
		\draw [style=boldedge] (17) to (2.center);
		\draw [style=boldedge] (17) to (1);
		\draw [style=boldedge] (17) to (18);
		\draw [style=boldedge] (15.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/timetravelsuperoperator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (1, 1.65) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (-0.75, -2) {};
		\node [style=none] (5) at (0, 1.95) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (0, 3) {};
		\node [style=none] (8) at (0.75, 1.8) {};
		\node [style=none] (9) at (0.75, 1.65) {};
		\node [style=none] (10) at (1.25, -0.75) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (0, -2) {};
		\node [style=none] (13) at (0, -2) {};
		\node [style=none] (14) at (1.25, 1.8) {};
		\node [style=none] (15) at (0, 1.95) {};
		\node [style=none] (16) at (1.25, 1.65) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (18) at (1.25, -1.85) {};
		\node [style=none] (19) at (0, -3) {};
		\node [style=none] (20) at (0.75, -1.7) {};
		\node [style=none] (21) at (1, -1.7) {};
		\node [style=none] (22) at (3.5, -2) {};
		\node [style=none] (23) at (2.25, 1.5) {};
		\node [style=none] (24) at (1.25, -1.7) {};
		\node [style=none] (25) at (-0.25, -0.75) {};
		\node [style=none] (26) at (-0.75, 1.95) {};
		\node [style=none] (27) at (-0.75, -1.5) {};
		\node [style=none] (28) at (1, -0.75) {};
		\node [style=none] (29) at (2.25, -1.5) {};
		\node [style=none] (30) at (3.5, 1.95) {};
		\node [style=none] (31) at (1.25, 0.75) {};
		\node [style=none] (32) at (0.75, -1.85) {};
		\node [style=none] (33) at (-0.25, 0.75) {};
		\node [style=none] (34) at (0, -0.5) {};
		\node [style=none] (35) at (-0.75, 2.75) {$\mathcal{K}$};
		\node [style=none] (36) at (-0.75, -2.75) {$\mathcal{H}$};
		\node [style=none] (39) at (-0.75, -0.75) {$\mathcal{H}$};
		\node [style=none] (40) at (-0.75, 0.75) {$\mathcal{K}$};
		\node [style=none] (41) at (1.75, 0.75) {$\mathcal{C}$};
		\node [style=none] (42) at (1.75, -0.75) {$\mathcal{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (30.center);
		\draw (30.center) to (26.center);
		\draw (26.center) to (0.center);
		\draw (0.center) to (23.center);
		\draw (23.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (4.center);
		\draw (4.center) to (22.center);
		\draw [style=boldedge] (5.center) to (7.center);
		\draw [style=boldedge] (19.center) to (12.center);
		\draw [style=boldedge] (11.center) to (15.center);
		\draw [style=boldedge] (6.center) to (1.center);
		\draw [dotted] (33.center) to (31.center);
		\draw [dotted] (31.center) to (10.center);
		\draw [dotted] (10.center) to (25.center);
		\draw [dotted] (25.center) to (33.center);
		\draw [style=boldedge] (34.center) to (13.center);
		\draw [style=boldedge] (17.center) to (21.center);
		\draw [style=boldedge] (9.center) to (16.center);
		\draw [style=boldedge] (8.center) to (14.center);
		\draw [style=boldedge] (20.center) to (24.center);
		\draw [style=boldedge] (32.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two_cycles.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\bullet$};
		\node [style=none] (1) at (0, -1.25) {$\bullet$};
		\node [style=none] (2) at (0, -3) {$\bullet$};
		\node [style=none] (3) at (0, 3) {$\bullet$};
		\node [style=none] (4) at (0, 0) {$\bullet$};
		\node [style=none] (5) at (1.25, 0.5) {$\bullet$};
		\node [style=none] (6) at (1.5, -0.75) {$\bullet$};
		\node [style=none] (7) at (0, 0) {$\bullet$};
		\node [style=none] (8) at (-1.5, -0.75) {$\bullet$};
		\node [style=none] (9) at (-1.75, 0.5) {$\bullet$};
		\node [style=none] (10) at (-2.25, -1.5) {};
		\node [style=none] (11) at (-2.5, 1.5) {};
		\node [style=none] (12) at (2.25, 1.5) {};
		\node [style=none] (13) at (2.25, -1.5) {};
		\node [style=none] (14) at (-2.5, -1.5) {};
		\node [style=none] (15) at (-2, -1.5) {};
		\node [style=none] (16) at (-2.5, -1.675) {};
		\node [style=none] (17) at (-2, -1.675) {};
		\node [style=none] (18) at (2, -1.675) {};
		\node [style=none] (19) at (2.25, -1.5) {};
		\node [style=none] (20) at (2, -1.5) {};
		\node [style=none] (21) at (2.5, -1.5) {};
		\node [style=none] (22) at (2.5, -1.675) {};
		\node [style=none] (23) at (2, 1.5) {};
		\node [style=none] (24) at (2.25, 1.675) {};
		\node [style=none] (25) at (2, 1.675) {};
		\node [style=none] (26) at (2.5, 1.675) {};
		\node [style=none] (27) at (2.5, 1.5) {};
		\node [style=none] (28) at (-2.75, 1.5) {};
		\node [style=none] (29) at (-2.5, 1.675) {};
		\node [style=none] (30) at (-2.75, 1.675) {};
		\node [style=none] (31) at (-2.25, 1.675) {};
		\node [style=none] (32) at (-2.25, 1.5) {};
		\node [style=none] (33) at (-3.25, 3) {};
		\node [style=none] (34) at (3.25, 3) {};
		\node [style=none] (35) at (-3.25, -3) {};
		\node [style=none] (36) at (3.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->-] (2.center) to (1.center);
		\draw [style=->-] (1.center) to (0.center);
		\draw [style=->-] (0.center) to (3.center);
		\draw [style=->-] (4.center) to (5.center);
		\draw [style=->-] (6.center) to (4.center);
		\draw [style=->-] (7.center) to (8.center);
		\draw [style=->-] (9.center) to (7.center);
		\draw [style=->-] (13.center) to (6.center);
		\draw [style=->-] (5.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (18.center) to (22.center);
		\draw (25.center) to (26.center);
		\draw (23.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw (28.center) to (32.center);
		\draw [style=->-] (11.center) to (9.center);
		\draw [style=->-] (8.center) to (10.center);
		\draw [style=dashed] (33.center) to (34.center);
		\draw [style=dashed] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two_cycles_cut.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.75) {$\bullet$};
		\node [style=none] (1) at (0, 0) {$\bullet$};
		\node [style=none] (2) at (0, -1.25) {$\bullet$};
		\node [style=none] (3) at (0, 0) {$\bullet$};
		\node [style=none] (4) at (0, 0) {$\bullet$};
		\node [style=none] (5) at (2, -0.75) {$\bullet$};
		\node [style=none] (6) at (0, 3) {$\bullet$};
		\node [style=none] (7) at (2, 0.75) {$\bullet$};
		\node [style=none] (8) at (-2, 0.75) {$\bullet$};
		\node [style=none] (9) at (0, -3) {$\bullet$};
		\node [style=none] (10) at (-3.25, 3) {};
		\node [style=none] (11) at (4, 3) {};
		\node [style=none] (12) at (-3.25, -3) {};
		\node [style=none] (13) at (4, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->-] (9.center) to (2.center);
		\draw [style=->-] (2.center) to (1.center);
		\draw [style=->-] (1.center) to (6.center);
		\draw [style=->-] (3.center) to (7.center);
		\draw [style=->-] (5.center) to (3.center);
		\draw [style=->-] (7.center) to (5.center);
		\draw [style=->-] (0.center) to (8.center);
		\draw [style=->-] (4.center) to (0.center);
		\draw [style=->-] (8.center) to (4.center);
		\draw [style=dashed] (10.center) to (11.center);
		\draw [style=dashed] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/undefined.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.75) {};
		\node [style=none] (1) at (0, -0.95) {};
		\node [style=none] (2) at (-2, -1.25) {};
		\node [style=none] (3) at (-2, -0.75) {};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, 1.075) {};
		\node [style=none] (7) at (-1.75, -2.5) {};
		\node [style=none] (8) at (1.25, -1.25) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (-1, 0) {$f$};
		\node [style=none] (11) at (1.25, 1.25) {};
		\node [style=none] (12) at (-1.75, 1.25) {};
		\node [style=none] (13) at (0, 0.925) {};
		\node [style=none] (14) at (-0.25, -0.5) {};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (-2, 0.75) {};
		\node [style=none] (17) at (-0.5, 1.075) {};
		\node [style=none] (18) at (-0.25, 0.5) {};
		\node [style=none] (19) at (-0.25, 0.925) {};
		\node [style=none] (20) at (-1.75, -0.5) {};
		\node [style=none] (21) at (-1.75, -0.5) {};
		\node [style=none] (22) at (-2, 0.5) {};
		\node [style=none] (23) at (-0.25, -0.95) {};
		\node [style=none] (24) at (-0.5, -0.95) {};
		\node [style=none] (25) at (-2, -0.5) {};
		\node [style=none] (26) at (0, -1.1) {};
		\node [style=none] (27) at (-0.75, -0.5) {};
		\node [style=none] (28) at (-2, 1.25) {};
		\node [style=none] (29) at (0.25, 0.75) {};
		\node [style=none] (30) at (-0.5, 0.925) {};
		\node [style=none] (31) at (-0.5, -1.1) {};
		\node [style=none] (32) at (-1.75, 2.5) {};
		\node [style=none] (33) at (-1, 1.675) {};
		\node [style=none] (34) at (-1, 1.25) {};
		\node [style=none] (35) at (-1, 0.5) {};
		\node [style=none] (36) at (-1, -0.5) {};
		\node [style=none] (37) at (-1, -1.25) {};
		\node [style=none] (38) at (-1, -1.675) {};
		\node [style=none] (39) at (1.5, -1.5) {};
		\node [style=none] (40) at (-2.25, -1.5) {};
		\node [style=none] (41) at (2.75, 2) {};
		\node [style=none] (42) at (2.75, -2) {};
		\node [style=none] (43) at (-2.25, -2) {};
		\node [style=none] (44) at (1.5, 1.5) {};
		\node [style=none] (45) at (-2.25, 1.5) {};
		\node [style=none] (46) at (-2.25, 2) {};
		\node [style=none] (47) at (-1, 1.675) {};
		\node [style=none] (48) at (-0.75, 1.825) {};
		\node [style=none] (49) at (-0.75, 1.675) {};
		\node [style=none] (50) at (-1.25, 1.675) {};
		\node [style=none] (51) at (-1.25, 1.825) {};
		\node [style=none] (52) at (-1, -1.925) {};
		\node [style=none] (53) at (-0.75, -1.675) {};
		\node [style=none] (54) at (-0.75, -1.825) {};
		\node [style=none] (55) at (-1.25, -1.825) {};
		\node [style=none] (56) at (-1.25, -1.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (22.center) to (25.center);
		\draw [style=boldedge] (5.center) to (25.center);
		\draw [style=boldedge] (5.center) to (9.center);
		\draw [style=boldedge] (9.center) to (22.center);
		\draw [style=boldedge] (4.center) to (32.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw [style=boldedge] (23.center) to (14.center);
		\draw [style=boldedge] (17.center) to (6.center);
		\draw [style=boldedge] (13.center) to (30.center);
		\draw [style=boldedge] (1.center) to (24.center);
		\draw [style=boldedge] (31.center) to (26.center);
		\draw [style=boldedge] (7.center) to (20.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (28.center);
		\draw (28.center) to (16.center);
		\draw (16.center) to (29.center);
		\draw (29.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (8.center);
		\draw [style=boldedge] (35.center) to (33.center);
		\draw [style=boldedge] (38.center) to (36.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw [style=boldedge] (51.center) to (48.center);
		\draw [style=boldedge] (49.center) to (50.center);
		\draw [style=boldedge] (56.center) to (53.center);
		\draw [style=boldedge] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/undefined2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, -0.95) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (7) at (-1.25, -1.75) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (-0.5, 0) {$f$};
		\node [style=none] (12) at (-1.25, 1.25) {};
		\node [style=none] (13) at (0.5, 0.95) {};
		\node [style=none] (14) at (0.25, -0.5) {};
		\node [style=none] (15) at (-0.25, 0.5) {};
		\node [style=none] (17) at (-0.5, 1.2) {};
		\node [style=none] (18) at (0.25, 0.5) {};
		\node [style=none] (19) at (0.25, 0.95) {};
		\node [style=none] (20) at (-1.25, -0.5) {};
		\node [style=none] (21) at (-1.25, -0.5) {};
		\node [style=none] (22) at (-1.5, 0.5) {};
		\node [style=none] (23) at (0.25, -0.95) {};
		\node [style=none] (24) at (-0.25, -0.95) {};
		\node [style=none] (25) at (-1.5, -0.5) {};
		\node [style=none] (26) at (0.5, -1.075) {};
		\node [style=none] (27) at (-0.25, -0.5) {};
		\node [style=none] (30) at (-0.5, 0.95) {};
		\node [style=none] (31) at (-0.75, -1.075) {};
		\node [style=none] (32) at (-1.25, 1.75) {};
		\node [style=none] (33) at (-0.5, 0.95) {};
		\node [style=none] (34) at (-0.5, 1.2) {};
		\node [style=none] (35) at (-0.5, 0.5) {};
		\node [style=none] (36) at (-0.5, -0.5) {};
		\node [style=none] (37) at (-0.5, -0.95) {};
		\node [style=none] (38) at (-0.5, -0.95) {};
		\node [style=none] (39) at (0.75, -0.75) {};
		\node [style=none] (40) at (-1.75, -0.75) {};
		\node [style=none] (41) at (1.75, 1.25) {};
		\node [style=none] (42) at (1.75, -1.25) {};
		\node [style=none] (43) at (-1.75, -1.25) {};
		\node [style=none] (44) at (0.75, 0.75) {};
		\node [style=none] (45) at (-1.75, 0.75) {};
		\node [style=none] (46) at (-1.75, 1.25) {};
		\node [style=none] (47) at (-0.5, 0.95) {};
		\node [style=none] (48) at (0.5, 1.075) {};
		\node [style=none] (49) at (-0.25, 0.95) {};
		\node [style=none] (50) at (-0.75, 0.95) {};
		\node [style=none] (51) at (-0.75, 1.075) {};
		\node [style=none] (53) at (-0.25, -0.95) {};
		\node [style=none] (56) at (-0.75, -0.95) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (22.center) to (25.center);
		\draw [style=boldedge] (5.center) to (25.center);
		\draw [style=boldedge] (5.center) to (9.center);
		\draw [style=boldedge] (9.center) to (22.center);
		\draw [style=boldedge] (4.center) to (32.center);
		\draw [style=boldedge] (18.center) to (19.center);
		\draw [style=boldedge] (23.center) to (14.center);
		\draw [style=boldedge] (13.center) to (30.center);
		\draw [style=boldedge] (1.center) to (24.center);
		\draw [style=boldedge] (31.center) to (26.center);
		\draw [style=boldedge] (7.center) to (20.center);
		\draw [style=boldedge] (35.center) to (33.center);
		\draw [style=boldedge] (38.center) to (36.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw [style=boldedge] (51.center) to (48.center);
		\draw [style=boldedge] (49.center) to (50.center);
		\draw [style=boldedge] (56.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unitality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1) {};
		\node [style=none] (1) at (-3, -1.5) {};
		\node [style=none] (2) at (-0.25, -1.5) {};
		\node [style=none] (3) at (-0.25, 1.5) {};
		\node [style=none] (4) at (-3, 1.5) {};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (-1.25, -1) {};
		\node [style=none] (8) at (-2.5, -1) {};
		\node [style=none] (9) at (-2.5, -2) {};
		\node [style=none] (10) at (-2.5, 1) {};
		\node [style=none] (11) at (-2.5, 2) {};
		\node [style=none] (12) at (-2.5, 1) {};
		\node [style=none] (13) at (-2.5, -1) {};
		\node [style=none] (14) at (-2.5, -0.5) {};
		\node [style=none] (19) at (-2.5, 0.5) {};
		\node [style=none] (20) at (-1.75, 1.2) {};
		\node [style=none] (21) at (-1.75, -1.175) {};
		\node [style=none] (22) at (-1.75, -0.5) {};
		\node [style=none] (23) at (-1.75, 0.5) {};
		\node [style=none] (24) at (0.5, 0) {$=$};
		\node [style=none] (25) at (1.5, -2) {};
		\node [style=none] (26) at (1.5, 2) {};
		\node [style=none] (27) at (-0.75, 0) {$\Xi$};
		\node [style=none] (28) at (-2, 1.2) {};
		\node [style=none] (29) at (-1.5, 1.2) {};
		\node [style=none] (30) at (-2, 1.325) {};
		\node [style=none] (31) at (-1.5, 1.325) {};
		\node [style=none] (33) at (-2, -1.3) {};
		\node [style=none] (34) at (-1.5, -1.3) {};
		\node [style=none] (35) at (-2, -1.175) {};
		\node [style=none] (36) at (-1.5, -1.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [style=double edge] (8.center) to (9.center);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (19.center) to (12.center);
		\draw [style=double edge] (13.center) to (14.center);
		\draw [style=double edge] (23.center) to (20.center);
		\draw [style=double edge] (21.center) to (22.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (19.center) to (22.center);
		\draw [style=double edge, in=90, out=-90] (23.center) to (14.center);
		\draw [style=double edge, in=270, out=90] (25.center) to (26.center);
		\draw [style=double edge] (30.center) to (31.center);
		\draw [style=double edge] (28.center) to (29.center);
		\draw [style=double edge] (35.center) to (36.center);
		\draw [style=double edge] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unitality_proof_CRnaturality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (-3.5, 0.25) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (-0.75, 3.25) {};
		\node [style=none] (4) at (-3.5, 3.25) {};
		\node [style=none] (5) at (-3.5, 2.75) {};
		\node [style=none] (6) at (-1.75, 2.75) {};
		\node [style=none] (7) at (-1.75, 0.75) {};
		\node [style=none] (8) at (-3, 0.75) {};
		\node [style=dstate] (9) at (-3, -0.75) {$\rho$};
		\node [style=none] (10) at (-3, 2.75) {};
		\node [style=none] (11) at (-3, 3.75) {};
		\node [style=none] (12) at (-3, 2.75) {};
		\node [style=none] (13) at (-3, 0.75) {};
		\node [style=none] (14) at (-3, 1.25) {};
		\node [style=none] (15) at (-3, 2.25) {};
		\node [style=none] (16) at (-2.25, 2.75) {};
		\node [style=none] (18) at (-2.25, 1.25) {};
		\node [style=none] (19) at (-2.25, 2.25) {};
		\node [style=none] (20) at (-1.25, 1.75) {$\Xi$};
		\node [style=discarding] (21) at (-3, -1.75) {};
		\node [style=none] (22) at (-3, -2.75) {};
		\node [style=none] (23) at (0, 0) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (25) at (0.5, -1.75) {};
		\node [style=none] (26) at (0.5, -2.25) {};
		\node [style=none] (27) at (3.25, -2.25) {};
		\node [style=none] (28) at (3.25, 3.25) {};
		\node [style=none] (29) at (0.5, 3.25) {};
		\node [style=none] (30) at (0.5, 2.75) {};
		\node [style=none] (31) at (2.25, 2.75) {};
		\node [style=none] (32) at (2.25, -1.75) {};
		\node [style=none] (35) at (1, 2.75) {};
		\node [style=none] (36) at (1, 3.75) {};
		\node [style=none] (37) at (1, 2.75) {};
		\node [style=none] (38) at (1, -1.5) {};
		\node [style=none] (39) at (1, 1.25) {};
		\node [style=none] (40) at (1, 2.25) {};
		\node [style=none] (41) at (1.75, 2.75) {};
		\node [style=none] (42) at (1.75, -1.75) {};
		\node [style=none] (43) at (1.75, 1.25) {};
		\node [style=none] (44) at (1.75, 2.25) {};
		\node [style=none] (45) at (2.75, 1.75) {$\Xi$};
		\node [style=none] (46) at (1, 1.25) {};
		\node [style=dstate] (47) at (1, 0.25) {$\rho$};
		\node [style=discarding] (48) at (1, -0.75) {};
		\node [style=none] (49) at (1, -1.75) {};
		\node [style=none] (50) at (1, -2.75) {};
		\node [style=none] (51) at (1, -1.75) {};
		\node [style=none] (52) at (-2.25, 0.575) {};
		\node [style=none] (53) at (-2.25, 1.25) {};
		\node [style=none] (54) at (-2.5, 0.45) {};
		\node [style=none] (55) at (-2, 0.45) {};
		\node [style=none] (56) at (-2.5, 0.575) {};
		\node [style=none] (57) at (-2, 0.575) {};
		\node [style=none] (58) at (1.75, -1.925) {};
		\node [style=none] (59) at (1.75, -1.25) {};
		\node [style=none] (60) at (1.5, -2.05) {};
		\node [style=none] (61) at (2, -2.05) {};
		\node [style=none] (62) at (1.5, -1.925) {};
		\node [style=none] (63) at (2, -1.925) {};
		\node [style=none] (64) at (-2.25, 2.75) {};
		\node [style=none] (65) at (-2.25, 2.25) {};
		\node [style=none] (66) at (-2.25, 2.95) {};
		\node [style=none] (67) at (-2.25, 2.25) {};
		\node [style=none] (68) at (-2.5, 2.95) {};
		\node [style=none] (69) at (-2, 2.95) {};
		\node [style=none] (70) at (-2.5, 3.075) {};
		\node [style=none] (71) at (-2, 3.075) {};
		\node [style=none] (72) at (1.75, 2.75) {};
		\node [style=none] (73) at (1.75, 2.25) {};
		\node [style=none] (74) at (1.75, 2.95) {};
		\node [style=none] (75) at (1.75, 2.25) {};
		\node [style=none] (76) at (1.5, 2.95) {};
		\node [style=none] (77) at (2, 2.95) {};
		\node [style=none] (78) at (1.5, 3.075) {};
		\node [style=none] (79) at (2, 3.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [style=double edge] (8.center) to (9);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (15.center) to (12.center);
		\draw [style=double edge] (13.center) to (14.center);
		\draw [style=double edge] (19.center) to (16.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (15.center) to (18.center);
		\draw [style=double edge, in=90, out=-90] (19.center) to (14.center);
		\draw [style=double edge] (21) to (22.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw [style=double edge] (35.center) to (36.center);
		\draw [style=double edge] (40.center) to (37.center);
		\draw [style=double edge] (44.center) to (41.center);
		\draw [style=double edge] (42.center) to (43.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (40.center) to (43.center);
		\draw [style=double edge, in=90, out=-90] (44.center) to (39.center);
		\draw [style=double edge] (46.center) to (47);
		\draw [style=double edge] (48) to (49.center);
		\draw [style=double edge] (50.center) to (51.center);
		\draw [style=double edge] (52.center) to (53.center);
		\draw [style=double edge] (56.center) to (57.center);
		\draw [style=double edge] (54.center) to (55.center);
		\draw [style=double edge] (58.center) to (59.center);
		\draw [style=double edge] (62.center) to (63.center);
		\draw [style=double edge] (60.center) to (61.center);
		\draw [style=double edge] (67.center) to (66.center);
		\draw [style=double edge] (70.center) to (71.center);
		\draw [style=double edge] (68.center) to (69.center);
		\draw [style=double edge] (75.center) to (74.center);
		\draw [style=double edge] (78.center) to (79.center);
		\draw [style=double edge] (76.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unitality_proof_end.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.25) {};
		\node [style=none] (1) at (-3.5, -0.75) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, 2.25) {};
		\node [style=none] (4) at (-3.5, 2.25) {};
		\node [style=none] (5) at (-3.5, 1.75) {};
		\node [style=none] (6) at (-1.75, 1.75) {};
		\node [style=none] (7) at (-1.75, -0.25) {};
		\node [style=none] (8) at (-3, -0.25) {};
		\node [style=dstate] (9) at (-3, -1.75) {$\rho$};
		\node [style=none] (10) at (-3, 1.75) {};
		\node [style=none] (11) at (-3, 2.75) {};
		\node [style=none] (12) at (-3, 1.75) {};
		\node [style=none] (13) at (-3, -0.25) {};
		\node [style=none] (14) at (-3, 0.25) {};
		\node [style=none] (15) at (-3, 1.25) {};
		\node [style=none] (16) at (-2.25, 1.75) {};
		\node [style=none] (18) at (-2.25, 0.25) {};
		\node [style=none] (19) at (-2.25, 1.25) {};
		\node [style=none] (20) at (-1.25, 0.75) {$\Xi$};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=none] (23) at (1.5, 0.5) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=dstate] (25) at (1.5, -0.5) {$\rho$};
		\node [style=none] (27) at (1.5, 0.5) {};
		\node [style=none] (28) at (-2.25, 1.95) {};
		\node [style=none] (29) at (-2.25, 1.25) {};
		\node [style=none] (30) at (-2.5, 1.95) {};
		\node [style=none] (31) at (-2, 1.95) {};
		\node [style=none] (32) at (-2.5, 2.075) {};
		\node [style=none] (33) at (-2, 2.075) {};
		\node [style=none] (34) at (-2.25, -0.425) {};
		\node [style=none] (35) at (-2.25, 0.25) {};
		\node [style=none] (36) at (-2.5, -0.55) {};
		\node [style=none] (37) at (-2, -0.55) {};
		\node [style=none] (38) at (-2.5, -0.425) {};
		\node [style=none] (39) at (-2, -0.425) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [style=double edge] (8.center) to (9);
		\draw [style=double edge] (10.center) to (11.center);
		\draw [style=double edge] (15.center) to (12.center);
		\draw [style=double edge] (13.center) to (14.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (15.center) to (18.center);
		\draw [style=double edge, in=90, out=-90] (19.center) to (14.center);
		\draw [style=double edge] (24.center) to (25);
		\draw [style=double edge] (29.center) to (28.center);
		\draw [style=double edge] (32.center) to (33.center);
		\draw [style=double edge] (30.center) to (31.center);
		\draw [style=double edge] (34.center) to (35.center);
		\draw [style=double edge] (38.center) to (39.center);
		\draw [style=double edge] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unitality_proof_sliding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, -2) {};
		\node [style=none] (1) at (-5.75, -2.5) {};
		\node [style=none] (2) at (-3, -2.5) {};
		\node [style=none] (3) at (-3, 3) {};
		\node [style=none] (4) at (-5.75, 3) {};
		\node [style=none] (5) at (-5.75, 2.5) {};
		\node [style=none] (6) at (-4, 2.5) {};
		\node [style=none] (7) at (-4, -2) {};
		\node [style=none] (8) at (-5.25, 2.5) {};
		\node [style=none] (9) at (-5.25, 3.5) {};
		\node [style=none] (10) at (-5.25, 2.5) {};
		\node [style=none] (11) at (-5.25, -1.75) {};
		\node [style=none] (12) at (-5.25, 1) {};
		\node [style=none] (13) at (-5.25, 2) {};
		\node [style=none] (14) at (-4.5, 2.5) {};
		\node [style=none] (15) at (-4.5, -2) {};
		\node [style=none] (16) at (-4.5, 1) {};
		\node [style=none] (17) at (-4.5, 2) {};
		\node [style=none] (18) at (-3.5, 0) {$\Xi$};
		\node [style=none] (19) at (-5.25, 1) {};
		\node [style=dstate] (20) at (-5.25, 0) {$\rho$};
		\node [style=discarding] (21) at (-5.25, -1) {};
		\node [style=none] (22) at (-5.25, -2) {};
		\node [style=none] (23) at (-5.25, -3) {};
		\node [style=none] (24) at (-5.25, -2) {};
		\node [style=none] (25) at (-2.5, 0) {$\stackrel{(S)}{=}$};
		\node [style=none] (26) at (-1.5, -0.5) {};
		\node [style=none] (27) at (-1.5, 2.5) {};
		\node [style=none] (28) at (-1.5, 2.5) {};
		\node [style=dstate] (29) at (-1.5, 1.5) {$\rho$};
		\node [style=discarding] (30) at (-1.5, 0.5) {};
		\node [style=none] (31) at (-2, -2) {};
		\node [style=none] (32) at (-2, -2.5) {};
		\node [style=none] (33) at (0.75, -2.5) {};
		\node [style=none] (34) at (0.75, 3) {};
		\node [style=none] (35) at (-2, 3) {};
		\node [style=none] (36) at (-2, 2.5) {};
		\node [style=none] (37) at (-0.25, 2.5) {};
		\node [style=none] (38) at (-0.25, -2) {};
		\node [style=none] (39) at (-1.5, 2.5) {};
		\node [style=none] (40) at (-1.5, 3.5) {};
		\node [style=none] (41) at (-1.5, 2.5) {};
		\node [style=none] (43) at (-1.5, -1.5) {};
		\node [style=none] (44) at (-1.5, -0.5) {};
		\node [style=none] (45) at (-0.75, 2.5) {};
		\node [style=none] (47) at (-0.75, -1.5) {};
		\node [style=none] (48) at (-0.75, -0.5) {};
		\node [style=none] (49) at (0.25, 0) {$\Xi$};
		\node [style=none] (50) at (-1.5, -1.5) {};
		\node [style=none] (53) at (-1.5, -2) {};
		\node [style=none] (54) at (-1.5, -3) {};
		\node [style=none] (55) at (-1.5, -2) {};
		\node [style=none] (56) at (1.25, 0) {$\stackrel{(N)}{=}$};
		\node [style=none] (57) at (2.5, -0.5) {};
		\node [style=none] (58) at (2.5, 0) {};
		\node [style=none] (59) at (2.5, 0) {};
		\node [style=none] (62) at (2, -2) {};
		\node [style=none] (63) at (2, -2.5) {};
		\node [style=none] (64) at (4.75, -2.5) {};
		\node [style=none] (65) at (4.75, 0.5) {};
		\node [style=none] (66) at (2, 0.5) {};
		\node [style=none] (67) at (2, 0) {};
		\node [style=none] (68) at (3.75, 0) {};
		\node [style=none] (69) at (3.75, -2) {};
		\node [style=none] (72) at (2.5, 0) {};
		\node [style=none] (73) at (2.5, -1.5) {};
		\node [style=none] (74) at (2.5, -0.5) {};
		\node [style=none] (75) at (3.25, 0) {};
		\node [style=none] (77) at (3.25, -1.5) {};
		\node [style=none] (78) at (3.25, -0.5) {};
		\node [style=none] (79) at (4.25, -1) {$\Xi$};
		\node [style=none] (80) at (2.5, -1.5) {};
		\node [style=none] (81) at (2.5, -2) {};
		\node [style=none] (82) at (2.5, -3) {};
		\node [style=none] (83) at (2.5, -2) {};
		\node [style=none] (84) at (2.5, 0) {};
		\node [style=none] (85) at (2.5, 3.5) {};
		\node [style=none] (86) at (2.5, 3.5) {};
		\node [style=dstate] (87) at (2.5, 2.5) {$\rho$};
		\node [style=discarding] (88) at (2.5, 1.5) {};
		\node [style=none] (89) at (2.5, 3.5) {};
		\node [style=none] (91) at (5.25, 0) {$=$};
		\node [style=none] (92) at (6.25, -1.5) {};
		\node [style=none] (93) at (6.25, 1.5) {};
		\node [style=none] (94) at (6.25, 1.5) {};
		\node [style=dstate] (95) at (6.25, 0.5) {$\rho$};
		\node [style=discarding] (96) at (6.25, -0.5) {};
		\node [style=none] (97) at (6.25, 1.5) {};
		\node [style=none] (98) at (6.25, -1.5) {};
		\node [style=none] (99) at (-4.5, -2.175) {};
		\node [style=none] (100) at (-4.5, -1.5) {};
		\node [style=none] (101) at (-4.75, -2.3) {};
		\node [style=none] (102) at (-4.25, -2.3) {};
		\node [style=none] (103) at (-4.75, -2.175) {};
		\node [style=none] (104) at (-4.25, -2.175) {};
		\node [style=none] (105) at (-0.75, -2.175) {};
		\node [style=none] (106) at (-0.75, -1.5) {};
		\node [style=none] (107) at (-1, -2.3) {};
		\node [style=none] (108) at (-0.5, -2.3) {};
		\node [style=none] (109) at (-1, -2.175) {};
		\node [style=none] (110) at (-0.5, -2.175) {};
		\node [style=none] (111) at (3.25, -2.175) {};
		\node [style=none] (112) at (3.25, -1.5) {};
		\node [style=none] (113) at (3, -2.3) {};
		\node [style=none] (114) at (3.5, -2.3) {};
		\node [style=none] (115) at (3, -2.175) {};
		\node [style=none] (116) at (3.5, -2.175) {};
		\node [style=none] (117) at (3.25, 0) {};
		\node [style=none] (118) at (3.25, -0.5) {};
		\node [style=none] (119) at (3.25, 0.2) {};
		\node [style=none] (120) at (3.25, -0.5) {};
		\node [style=none] (121) at (3, 0.2) {};
		\node [style=none] (122) at (3.5, 0.2) {};
		\node [style=none] (123) at (3, 0.325) {};
		\node [style=none] (124) at (3.5, 0.325) {};
		\node [style=none] (125) at (-0.75, 2.5) {};
		\node [style=none] (126) at (-0.75, 2) {};
		\node [style=none] (127) at (-0.75, 2.7) {};
		\node [style=none] (128) at (-0.75, 2) {};
		\node [style=none] (129) at (-1, 2.7) {};
		\node [style=none] (130) at (-0.5, 2.7) {};
		\node [style=none] (131) at (-1, 2.825) {};
		\node [style=none] (132) at (-0.5, 2.825) {};
		\node [style=none] (133) at (-4.5, 2.5) {};
		\node [style=none] (134) at (-4.5, 2) {};
		\node [style=none] (135) at (-4.5, 2.7) {};
		\node [style=none] (136) at (-4.5, 2) {};
		\node [style=none] (137) at (-4.75, 2.7) {};
		\node [style=none] (138) at (-4.25, 2.7) {};
		\node [style=none] (139) at (-4.75, 2.825) {};
		\node [style=none] (140) at (-4.25, 2.825) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [style=double edge] (8.center) to (9.center);
		\draw [style=double edge] (13.center) to (10.center);
		\draw [style=double edge] (17.center) to (14.center);
		\draw [style=double edge] (15.center) to (16.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (13.center) to (16.center);
		\draw [style=double edge, in=90, out=-90] (17.center) to (12.center);
		\draw [style=double edge] (19.center) to (20);
		\draw [style=double edge] (21) to (22.center);
		\draw [style=double edge] (23.center) to (24.center);
		\draw [style=double edge] (28.center) to (29);
		\draw [style=double edge] (26.center) to (30);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw [style=double edge] (39.center) to (40.center);
		\draw [style=double edge] (48.center) to (45.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (44.center) to (47.center);
		\draw [style=double edge, in=90, out=-90] (48.center) to (43.center);
		\draw [style=double edge] (54.center) to (55.center);
		\draw [style=double edge] (53.center) to (50.center);
		\draw (67.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw [style=double edge] (78.center) to (75.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (74.center) to (77.center);
		\draw [style=double edge, in=90, out=-90] (78.center) to (73.center);
		\draw [style=double edge] (82.center) to (83.center);
		\draw [style=double edge] (81.center) to (80.center);
		\draw [style=double edge] (86.center) to (87);
		\draw [style=double edge] (84.center) to (88);
		\draw [style=double edge] (74.center) to (72.center);
		\draw [style=double edge] (94.center) to (95);
		\draw [style=double edge] (92.center) to (96);
		\draw [style=double edge] (99.center) to (100.center);
		\draw [style=double edge] (103.center) to (104.center);
		\draw [style=double edge] (101.center) to (102.center);
		\draw [style=double edge] (105.center) to (106.center);
		\draw [style=double edge] (109.center) to (110.center);
		\draw [style=double edge] (107.center) to (108.center);
		\draw [style=double edge] (111.center) to (112.center);
		\draw [style=double edge] (115.center) to (116.center);
		\draw [style=double edge] (113.center) to (114.center);
		\draw [style=double edge] (120.center) to (119.center);
		\draw [style=double edge] (123.center) to (124.center);
		\draw [style=double edge] (121.center) to (122.center);
		\draw [style=double edge] (128.center) to (127.center);
		\draw [style=double edge] (131.center) to (132.center);
		\draw [style=double edge] (129.center) to (130.center);
		\draw [style=double edge] (136.center) to (135.center);
		\draw [style=double edge] (139.center) to (140.center);
		\draw [style=double edge] (137.center) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vanishing1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-1.25, 1) {};
		\node [style=none] (48) at (0.5, 1.25) {};
		\node [style=none] (51) at (-1.25, -1.5) {};
		\node [style=none] (52) at (-0.5, 1.5) {};
		\node [style=none] (53) at (0.5, 0.5) {};
		\node [style=none] (54) at (-0.5, 2) {};
		\node [style=none] (55) at (0.25, 1.35) {};
		\node [style=none] (56) at (0.25, 1.25) {};
		\node [style=none] (58) at (-0.5, 0.5) {};
		\node [style=none] (59) at (-0.5, -1.5) {};
		\node [style=none] (60) at (-0.5, -1.5) {};
		\node [style=none] (61) at (0.75, 1.35) {};
		\node [style=none] (62) at (-0.5, 1.5) {};
		\node [style=none] (63) at (0.75, 1.25) {};
		\node [style=none] (64) at (0.5, -0.5) {};
		\node [style=none] (65) at (0.75, -1.325) {};
		\node [style=none] (66) at (-0.5, -2) {};
		\node [style=none] (67) at (0.25, -1.225) {};
		\node [style=none] (68) at (0.5, -1.225) {};
		\node [style=none] (69) at (2, -1.5) {};
		\node [style=none] (70) at (1, 1) {};
		\node [style=none] (71) at (0.75, -1.225) {};
		\node [style=none] (73) at (-1.25, 1.5) {};
		\node [style=none] (74) at (-1.25, -1) {};
		\node [style=none] (76) at (1, -1) {};
		\node [style=none] (77) at (2, 1.5) {};
		\node [style=none] (79) at (0.25, -1.325) {};
		\node [style=none] (81) at (-0.5, -0.5) {};
		\node [style=none] (88) at (-0.75, -0.5) {};
		\node [style=none] (89) at (0.5, -0.5) {};
		\node [style=none] (90) at (0, 0) {$f$};
		\node [style=none] (91) at (0.75, 0.5) {};
		\node [style=none] (93) at (0.5, 0.5) {};
		\node [style=none] (94) at (0.75, -0.5) {};
		\node [style=none] (95) at (-0.75, 0.5) {};
		\node [style=none] (96) at (-0.5, -0.5) {};
		\node [style=none] (97) at (-0.75, 0.5) {};
		\node [style=none] (98) at (0.75, 0.5) {};
		\node [style=none] (99) at (0.75, -0.5) {};
		\node [style=none] (100) at (0.75, 0.5) {};
		\node [style=none] (101) at (0.75, -0.5) {};
		\node [style=none] (102) at (-0.75, -0.5) {};
		\node [style=none] (103) at (-0.75, -0.5) {};
		\node [style=none] (104) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69.center) to (77.center);
		\draw (77.center) to (73.center);
		\draw (73.center) to (47.center);
		\draw (47.center) to (70.center);
		\draw (70.center) to (76.center);
		\draw (76.center) to (74.center);
		\draw (74.center) to (51.center);
		\draw (51.center) to (69.center);
		\draw [style=boldedge] (52.center) to (54.center);
		\draw [style=boldedge] (66.center) to (59.center);
		\draw [style=boldedge] (58.center) to (62.center);
		\draw [style=dashed] (53.center) to (48.center);
		\draw [style=boldedge] (81.center) to (60.center);
		\draw [style=dashed] (64.center) to (68.center);
		\draw [style=boldedge] (56.center) to (63.center);
		\draw [style=boldedge] (55.center) to (61.center);
		\draw [style=boldedge] (67.center) to (71.center);
		\draw [style=boldedge] (79.center) to (65.center);
		\draw [style=boldedge] (97.center) to (98.center);
		\draw [style=boldedge] (99.center) to (100.center);
		\draw [style=boldedge] (101.center) to (102.center);
		\draw [style=boldedge] (103.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vanishing2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$f$};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (0.75, 0.5) {};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (16) at (-0.75, 0.5) {};
		\node [style=none] (17) at (0, -2) {};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (9.center) to (10.center);
		\draw [style=boldedge] (11.center) to (12.center);
		\draw [style=boldedge] (13.center) to (14.center);
		\draw [style=boldedge] (15.center) to (16.center);
		\draw [style=boldedge] (17.center) to (18.center);
		\draw [style=boldedge] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vanishingaxiom1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-1.25, 1) {};
		\node [style=none] (48) at (0.5, 1.25) {};
		\node [style=none] (51) at (-1.25, -1.75) {};
		\node [style=none] (52) at (-0.5, 1.75) {};
		\node [style=none] (53) at (0.5, 0.5) {};
		\node [style=none] (54) at (-0.5, 2.5) {};
		\node [style=none] (55) at (0.25, 1.5) {};
		\node [style=none] (56) at (0.25, 1.25) {};
		\node [style=none] (58) at (-0.5, 0.5) {};
		\node [style=none] (59) at (-0.5, -1.75) {};
		\node [style=none] (60) at (-0.5, -1.75) {};
		\node [style=none] (61) at (0.75, 1.5) {};
		\node [style=none] (62) at (-0.5, 1.75) {};
		\node [style=none] (63) at (0.75, 1.25) {};
		\node [style=none] (64) at (0.5, -0.5) {};
		\node [style=none] (65) at (0.75, -1.5) {};
		\node [style=none] (66) at (-0.5, -2.5) {};
		\node [style=none] (67) at (0.25, -1.25) {};
		\node [style=none] (68) at (0.5, -1.25) {};
		\node [style=none] (69) at (2.25, -1.75) {};
		\node [style=none] (70) at (1, 1) {};
		\node [style=none] (71) at (0.75, -1.25) {};
		\node [style=none] (73) at (-1.25, 1.75) {};
		\node [style=none] (74) at (-1.25, -1) {};
		\node [style=none] (76) at (1, -1) {};
		\node [style=none] (77) at (2.25, 1.75) {};
		\node [style=none] (79) at (0.25, -1.5) {};
		\node [style=none] (81) at (-0.5, -0.5) {};
		\node [style=none] (88) at (-0.75, -0.5) {};
		\node [style=none] (89) at (0.5, -0.5) {};
		\node [style=none] (90) at (0, 0) {$f$};
		\node [style=none] (91) at (0.75, 0.5) {};
		\node [style=none] (92) at (-0.5, 0.5) {};
		\node [style=none] (93) at (0.5, 0.5) {};
		\node [style=none] (94) at (0.75, -0.5) {};
		\node [style=none] (95) at (-0.75, 0.5) {};
		\node [style=none] (96) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69.center) to (77.center);
		\draw (77.center) to (73.center);
		\draw (73.center) to (47.center);
		\draw (47.center) to (70.center);
		\draw (70.center) to (76.center);
		\draw (76.center) to (74.center);
		\draw (74.center) to (51.center);
		\draw (51.center) to (69.center);
		\draw [style=boldedge] (52.center) to (54.center);
		\draw [style=boldedge] (66.center) to (59.center);
		\draw [style=boldedge] (58.center) to (62.center);
		\draw [style=dashed] (53.center) to (48.center);
		\draw [style=boldedge] (81.center) to (60.center);
		\draw [style=dashed] (64.center) to (68.center);
		\draw [style=boldedge] (56.center) to (63.center);
		\draw [style=boldedge] (55.center) to (61.center);
		\draw [style=boldedge] (67.center) to (71.center);
		\draw [style=boldedge] (79.center) to (65.center);
		\draw [style=bold, in=89, out=-90] (95.center) to (88.center);
		\draw [style=bold] (94.center) to (88.center);
		\draw [style=bold] (94.center) to (91.center);
		\draw [style=bold] (91.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vanishingaxiom1_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0, 0) {$f$};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 1) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (15) at (0.75, -0.5) {};
		\node [style=none] (16) at (-0.75, 0.5) {};
		\node [style=none] (17) at (0.5, -1) {};
		\node [style=none] (19) at (-0.5, -1) {};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=none] (22) at (1, 1) {};
		\node [style=none] (23) at (1, -1) {};
		\node [style=none] (24) at (0, 1) {};
		\node [style=none] (25) at (0, -1) {};
		\node [style=none] (26) at (-0.75, -1) {};
		\node [style=none] (27) at (-0.75, 1) {};
		\node [style=none] (28) at (-1.25, -1) {};
		\node [style=none] (29) at (-1.25, 1) {};
		\node [style=none] (30) at (1, 1) {};
		\node [style=none] (31) at (1, -1) {};
		\node [style=none] (32) at (-1.25, 1.5) {};
		\node [style=none] (33) at (2, 1.5) {};
		\node [style=none] (34) at (-1.25, -1.5) {};
		\node [style=none] (35) at (2, -1.5) {};
		\node [style=none] (36) at (2, -1.5) {};
		\node [style=none] (37) at (2, 1.5) {};
		\node [style=none] (38) at (1, 2) {};
		\node [style=none] (39) at (1, 1.5) {};
		\node [style=none] (40) at (-0.75, 1.5) {};
		\node [style=none] (41) at (-0.75, 2) {};
		\node [style=none] (42) at (1, -1.5) {};
		\node [style=none] (43) at (1, -2) {};
		\node [style=none] (44) at (-0.75, -2) {};
		\node [style=none] (45) at (-0.75, -1.5) {};
		\node [style=none] (46) at (1.5, 0) {$\mathcal{D}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (0.center);
		\draw (15.center) to (0.center);
		\draw (15.center) to (7.center);
		\draw (7.center) to (16.center);
		\draw [dashed] (13.center) to (9.center);
		\draw [dashed] (17.center) to (5.center);
		\draw (8.center) to (1.center);
		\draw (19.center) to (20.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (33.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw (37.center) to (36.center);
		\draw (29.center) to (32.center);
		\draw (34.center) to (28.center);
		\draw (39.center) to (38.center);
		\draw (40.center) to (41.center);
		\draw (43.center) to (42.center);
		\draw (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vanishingaxiom2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0, -2) {};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (4.center) to (8.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (2.center) to (1.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vanishingaxiom2_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0, -2) {};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (4.center) to (8.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (2.center) to (1.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/well_definedness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {$\bullet$};
		\node [style=none] (1) at (0, 1) {$\bullet$};
		\node [style=none] (2) at (0, 0) {$\bullet$};
		\node [style=none] (3) at (1.5, 0) {$\bullet$};
		\node [style=none] (4) at (1.5, 0) {$\bullet$};
		\node [style=none] (5) at (0, -2) {$\bullet$};
		\node [style=none] (6) at (0, 2) {$\bullet$};
		\node [style=none] (7) at (-2, 2) {};
		\node [style=none] (8) at (2, 2) {};
		\node [style=none] (9) at (-2, -2) {};
		\node [style=none] (10) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (2.center);
		\draw [style=arrow] (2.center) to (1.center);
		\draw [style=arrow, in=90, out=90, looseness=1.25] (2.center) to (3.center);
		\draw [style=arrow, in=-90, out=-90, looseness=1.25] (4.center) to (2.center);
		\draw [style=arrow] (5.center) to (0.center);
		\draw [style=arrow] (1.center) to (6.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw [style=dashed] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/well_definedness_naturality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -1.25) {};
		\node [style=none] (1) at (-3.25, 1.25) {};
		\node [style=none] (2) at (-3.25, 0) {$\bullet$};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-2.5, -0.5) {$\bullet$};
		\node [style=none] (5) at (-3.25, -2.25) {$\bullet$};
		\node [style=none] (6) at (-3.25, 2.25) {$\bullet$};
		\node [style=none] (14) at (-2.25, -1.25) {};
		\node [style=none] (15) at (-1.75, -1.25) {};
		\node [style=none] (16) at (-2.25, -1.425) {};
		\node [style=none] (17) at (-1.75, -1.425) {};
		\node [style=none] (18) at (-2, -1.25) {};
		\node [style=none] (19) at (-2, 1) {};
		\node [style=none] (20) at (-2.25, 1) {};
		\node [style=none] (21) at (-1.75, 1) {};
		\node [style=none] (22) at (-2.25, 1.15) {};
		\node [style=none] (23) at (-1.75, 1.15) {};
		\node [style=none] (24) at (2.5, -1.25) {};
		\node [style=none] (25) at (2.5, 1.25) {};
		\node [style=none] (26) at (2.5, 0) {$\bullet$};
		\node [style=none] (27) at (3.25, 0.5) {};
		\node [style=none] (28) at (3.25, -0.75) {};
		\node [style=none] (29) at (2.5, -2.25) {$\bullet$};
		\node [style=none] (30) at (2.5, 2.25) {$\bullet$};
		\node [style=none] (31) at (3.25, -0.75) {};
		\node [style=none] (37) at (3.25, 0.5) {$\bullet$};
		\node [style=none] (38) at (3.5, 1.5) {};
		\node [style=none] (39) at (4, 1.5) {};
		\node [style=none] (40) at (3.5, 1.65) {};
		\node [style=none] (41) at (4, 1.65) {};
		\node [style=none] (43) at (3, -0.75) {};
		\node [style=none] (44) at (3.5, -0.75) {};
		\node [style=none] (45) at (3, -0.925) {};
		\node [style=none] (46) at (3.5, -0.925) {};
		\node [style=none] (47) at (3.25, -0.75) {};
		\node [style=none] (48) at (3.75, 1.5) {};
		\node [style=none] (49) at (1, 2.25) {};
		\node [style=none] (50) at (5, 2.25) {};
		\node [style=none] (51) at (-5, 2.25) {};
		\node [style=none] (52) at (-1, 2.25) {};
		\node [style=none] (53) at (-5, -2.25) {};
		\node [style=none] (54) at (-1, -2.25) {};
		\node [style=none] (55) at (1, -2.25) {};
		\node [style=none] (56) at (5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (2.center);
		\draw [style=arrow] (2.center) to (1.center);
		\draw [style=arrow] (2.center) to (3.center);
		\draw [style=arrow] (4.center) to (2.center);
		\draw [style=arrow] (5.center) to (0.center);
		\draw [style=arrow] (1.center) to (6.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw [style=arrow] (24.center) to (26.center);
		\draw [style=arrow] (26.center) to (25.center);
		\draw [style=arrow] (26.center) to (27.center);
		\draw [style=arrow] (28.center) to (26.center);
		\draw [style=arrow] (29.center) to (24.center);
		\draw [style=arrow] (25.center) to (30.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [style=arrow] (18.center) to (4.center);
		\draw [style=arrow] (37.center) to (48.center);
		\draw [style=dashed] (52.center) to (51.center);
		\draw [style=dashed] (53.center) to (54.center);
		\draw [style=dashed] (49.center) to (50.center);
		\draw [style=dashed] (56.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/well_definedness_strength.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (2, -1) {$\bullet$};
		\node [style=none] (8) at (2, 1) {$\bullet$};
		\node [style=none] (9) at (2, 0) {$\bullet$};
		\node [style=none] (11) at (2.75, -0.5) {$\bullet$};
		\node [style=none] (12) at (2, -2.5) {$\bullet$};
		\node [style=none] (13) at (2, 2.5) {$\bullet$};
		\node [style=none] (14) at (3, 1.75) {};
		\node [style=none] (15) at (3, -1.75) {};
		\node [style=none] (16) at (2.75, 1.75) {};
		\node [style=none] (17) at (3.25, 1.75) {};
		\node [style=none] (18) at (2.75, 1.9) {};
		\node [style=none] (19) at (3.25, 1.9) {};
		\node [style=none] (20) at (3, -1.75) {};
		\node [style=none] (21) at (2.75, -1.75) {};
		\node [style=none] (22) at (3.25, -1.75) {};
		\node [style=none] (23) at (2.75, -1.925) {};
		\node [style=none] (24) at (3.25, -1.925) {};
		\node [style=none] (25) at (-3.75, -1.75) {$\bullet$};
		\node [style=none] (26) at (-3.75, 1.75) {$\bullet$};
		\node [style=none] (27) at (-3.75, 0) {$\bullet$};
		\node [style=none] (29) at (-3.25, -0.25) {$\bullet$};
		\node [style=none] (30) at (-3.75, -2.5) {$\bullet$};
		\node [style=none] (31) at (-3.75, 2.5) {$\bullet$};
		\node [style=none] (32) at (-3, 0.75) {};
		\node [style=none] (33) at (-3, -0.75) {};
		\node [style=none] (34) at (-3.25, 0.75) {};
		\node [style=none] (35) at (-2.75, 0.75) {};
		\node [style=none] (36) at (-3.25, 0.9) {};
		\node [style=none] (37) at (-2.75, 0.9) {};
		\node [style=none] (38) at (-3, -0.75) {};
		\node [style=none] (39) at (-3.25, -0.75) {};
		\node [style=none] (40) at (-2.75, -0.75) {};
		\node [style=none] (41) at (-3.25, -0.925) {};
		\node [style=none] (42) at (-2.75, -0.925) {};
		\node [style=none] (43) at (-4, -0.55) {};
		\node [style=none] (44) at (-4, -1.05) {};
		\node [style=none] (45) at (-1.25, -1.05) {};
		\node [style=none] (46) at (-1.25, 1.075) {};
		\node [style=none] (47) at (-4, 1.075) {};
		\node [style=none] (48) at (-4, 0.575) {};
		\node [style=none] (49) at (-2.25, 0.575) {};
		\node [style=none] (50) at (-2.25, -0.55) {};
		\node [style=none] (51) at (1.75, -1.55) {};
		\node [style=none] (52) at (1.75, -2.05) {};
		\node [style=none] (53) at (4.5, -2.05) {};
		\node [style=none] (54) at (4.5, 2.075) {};
		\node [style=none] (55) at (1.75, 2.075) {};
		\node [style=none] (56) at (1.75, 1.575) {};
		\node [style=none] (57) at (3.5, 1.575) {};
		\node [style=none] (58) at (3.5, -1.55) {};
		\node [style=none] (59) at (1, 2.5) {};
		\node [style=none] (60) at (5, 2.5) {};
		\node [style=none] (61) at (1, -2.5) {};
		\node [style=none] (62) at (5, -2.5) {};
		\node [style=none] (63) at (-5, 2.5) {};
		\node [style=none] (64) at (-1, 2.5) {};
		\node [style=none] (65) at (-5, -2.5) {};
		\node [style=none] (66) at (-1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (7.center) to (9.center);
		\draw [style=arrow, in=270, out=90] (9.center) to (8.center);
		\draw [style=arrow] (11.center) to (9.center);
		\draw [style=arrow] (12.center) to (7.center);
		\draw [style=arrow] (8.center) to (13.center);
		\draw [style=arrow] (15.center) to (11.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw [style=arrow] (25.center) to (27.center);
		\draw [style=arrow] (27.center) to (26.center);
		\draw [style=arrow] (29.center) to (27.center);
		\draw [style=arrow] (30.center) to (25.center);
		\draw [style=arrow] (26.center) to (31.center);
		\draw [style=arrow] (33.center) to (29.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw [style=arrow] (27.center) to (32.center);
		\draw [style=arrow] (9.center) to (14.center);
		\draw [style=dashed] (59.center) to (60.center);
		\draw [style=dashed] (61.center) to (62.center);
		\draw [style=dashed] (63.center) to (64.center);
		\draw [style=dashed] (65.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/whitestates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dpoint] (0) at (-1.5, -0.5) {$0$};
		\node [style=white dpoint] (1) at (1.5, -0.5) {$1$};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0) to (2.center);
		\draw [style=boldedge] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/yanking_property.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-1.25, -1.75) {};
		\node [style=none] (5) at (-0.5, 1.75) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, 2.25) {};
		\node [style=none] (8) at (0.25, 1.5) {};
		\node [style=none] (9) at (0.25, 1.25) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -1.75) {};
		\node [style=none] (13) at (-0.5, -1.75) {};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=none] (15) at (-0.5, 1.75) {};
		\node [style=none] (16) at (0.75, 1.25) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.75, -1.5) {};
		\node [style=none] (19) at (-0.5, -2.5) {};
		\node [style=none] (20) at (0.25, -1.25) {};
		\node [style=none] (21) at (0.5, -1.25) {};
		\node [style=none] (22) at (2.25, -1.75) {};
		\node [style=none] (23) at (1, 1) {};
		\node [style=none] (24) at (0.75, -1.25) {};
		\node [style=none] (25) at (-0.75, -0.75) {};
		\node [style=none] (26) at (-1.25, 1.75) {};
		\node [style=none] (27) at (-1.25, -1) {};
		\node [style=none] (28) at (0.5, -0.75) {};
		\node [style=none] (29) at (1, -1) {};
		\node [style=none] (30) at (2.25, 1.75) {};
		\node [style=none] (31) at (0.75, 0.75) {};
		\node [style=none] (32) at (0.25, -1.5) {};
		\node [style=none] (33) at (-0.75, 0.75) {};
		\node [style=none] (34) at (-0.5, -0.5) {};
		\node [style=none] (39) at (-0.5, 0.5) {};
		\node [style=none] (40) at (0.5, -0.5) {};
		\node [style=none] (41) at (-0.5, -0.5) {};
		\node [style=none] (42) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (30.center);
		\draw (30.center) to (26.center);
		\draw (26.center) to (0.center);
		\draw (0.center) to (23.center);
		\draw (23.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (4.center);
		\draw (4.center) to (22.center);
		\draw [style=boldedge] (5.center) to (7.center);
		\draw [style=boldedge] (19.center) to (12.center);
		\draw [style=boldedge] (11.center) to (15.center);
		\draw [style=boldedge] (6.center) to (1.center);
		\draw [dotted] (33.center) to (31.center);
		\draw [dotted] (31.center) to (10.center);
		\draw [dotted] (10.center) to (25.center);
		\draw [dotted] (25.center) to (33.center);
		\draw [style=boldedge] (34.center) to (13.center);
		\draw [style=boldedge] (17.center) to (21.center);
		\draw [style=boldedge] (9.center) to (16.center);
		\draw [style=boldedge] (8.center) to (14.center);
		\draw [style=boldedge] (20.center) to (24.center);
		\draw [style=boldedge] (32.center) to (18.center);
		\draw [style=boldedge, in=90, out=-90] (39.center) to (40.center);
		\draw [style=boldedge, in=-90, out=90] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}

